BANYAN. XI. The BANYAN $\Sigma$ multivariate Bayesian algorithm to identify members of young associations within 150 pc

BANYAN $\Sigma$ is a new Bayesian algorithm to identify members of young stellar associations within 150 pc of the Sun. It includes 27 young associations with ages in the range ~1-800 Myr, modelled with multivariate Gaussians in 6-dimensional XYZUVW space. It is the first such multi-association classification tool to include the nearest sub-groups of the Sco-Cen OB star-forming region, the IC 2602, IC 2391, Pleiades and Platais 8 clusters, and the $\rho$ Ophiuchi, Corona Australis, and Taurus star-formation regions. A model of field stars is built from a mixture of multivariate Gaussians based on the Besan\c{c}on Galactic model. The algorithm can derive membership probabilities for objects with only sky coordinates and proper motion, but can also include parallax and radial velocity measurements, as well as spectrophotometric distance constraints from sequences in color-magnitude or spectral type-magnitude diagrams. BANYAN $\Sigma$ benefits from an analytical solution to the Bayesian marginalization integrals that makes it more accurate and significantly faster than its predecessor BANYAN II. A contamination versus hit rate analysis is presented and demonstrates that BANYAN $\Sigma$ achieves a better classification performance than other moving group classification tools, especially in terms of cross-contamination between young associations. An updated list of bona fide members in the 27 young associations, augmented by the Gaia-DR1 release, are presented. This new tool will make it possible to analyze large data sets such as the upcoming Gaia-DR2 to identify new young stars. IDL and Python versions of BANYAN $\Sigma$ are made available with this publication. (shortened)

==> (inline-0) <==
\begin{deluxetable*}{llccr@{\;$\pm$\;}lr@{\;$\pm$\;}lr@{\;$\pm$\;}lr@{\;$\pm$\;}ll}
\tablecolumns{13}
\tablecaption{Literature compilation of bona fide members. \label{tab:bonafide}}
\tablehead{\colhead{Main} & \colhead{Spectral} & \colhead{R.A.} & \colhead{Decl.} & \multicolumn{2}{c}{$\mu_\alpha\cos\delta$}  & \multicolumn{2}{c}{$\mu_\delta$} & \multicolumn{2}{c}{Rad. Vel.} & \multicolumn{2}{c}{Distance} & \colhead{} \\
\colhead{Designation} & \colhead{Type} & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \multicolumn{2}{c}{(\masyr)} & \multicolumn{2}{c}{(\masyr)} & \multicolumn{2}{c}{(\kms)} & \multicolumn{2}{c}{(pc)} & \colhead{References}}
\startdata
\sidehead{\Large\textbf{AB~Doradus}}
2MASS~J00192626+4614078 & M8\,$\beta$ & 00:19:26.26 & 46:14:07.8 & $119.4$ & $0.9$ & $-75.4$ & $0.9$ & $-20$ & $3$ & $39$ & $2$ & 1,2,3,2\\
BD+54~144~A & F8\,V & 00:45:51.06 & 54:58:39.1 & $96.40$ & $0.03$ & $-73.97$ & $0.04$ & $-15$ & $2$ & $50.3$ & $0.9$ & 4,5,6,5\\
| BD+54~144~B & K3 & 00:45:51.23 & 54:58:40.8 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 7,--,--,--\\
2MASS~J00470038+6803543 & L6--L8\,$\gamma$ & 00:47:00.39 & 68:03:54.4 & $385$ & $1$ & $-201$ & $1$ & $-20$ & $1$ & $12.2$ & $0.3$ & --,2,8,2\\
G~132--51~B & M2.6 & 01:03:42.23 & 40:51:13.6 & $132$ & $5$ & $-164$ & $5$ & $-10.6$ & $0.3$ & $30$ & $2$ & 9,9,9,9\\
| G~132--50 & M0 & 01:03:40.30 & 40:51:26.7 & $126.9$ & $0.1$ & $-166.18$ & $0.09$ & \multicolumn{2}{c}{$\cdots$} & $33.0$ & $0.6$ & 10,5,--,5\\
| G~132--51~C & M3.8 & 01:03:42.44 & 40:51:13.3 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $-10.9$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & 9,--,9,--\\
HIP~6276 & G0\,V & 01:20:32.38 & -11:28:05.8 & $111.44$ & $0.06$ & $-136.95$ & $0.05$ & $8.3$ & $0.4$ & $35.1$ & $0.4$ & 11,5,12,5\\
G~269--153~A & M4.3 & 01:24:27.85 & -33:55:11.4 & $180$ & $20$ & $-110$ & $20$ & $19$ & $3$ & $25$ & $1$ & 9,13,9,9\\
| G~269--153~B & M4.6 & 01:24:27.96 & -33:55:09.9 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $18$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 9,--,9,--\\
| G~269--153~C & M5.0 & 01:24:30.83 & -33:55:03.7 & $160$ & $20$ & $-110$ & $20$ & $18.3$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 9,9,9,--\\
HS~Psc & K5\,Ve & 01:37:23.37 & 26:57:10.2 & $118$ & $1$ & $-128.0$ & $0.4$ & $-6$ & $3$ & $37.6$ & $0.5$ & 14,5,15,5\\
BD+37~604~Aab & G5\,V & 02:42:21.41 & 38:37:05.6 & $79$ & $2$ & $-108$ & $2$ & $-4.2$ & $0.2$ & $46$ & $5$ & 11,16,6,16\\
| BD+37~604~B & K3.5\,V & 02:42:21.06 & 38:37:19.5 & $83.1$ & $0.1$ & $-107.41$ & $0.08$ & $-4.1$ & $0.3$ & $50.1$ & $0.9$ & 11,5,17,5\\
HD~17332~A & G0 & 02:47:27.55 & 19:22:16.2 & $117.53$ & $0.06$ & $-158.88$ & $0.06$ & $4.3$ & $0.2$ & $33.5$ & $0.3$ & 7,5,18,5\\
| HD~17332~B & G5 & 02:47:27.34 & 19:22:18.4 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 7,--,--,--\\
41~Ari~AB & B8\,Vn & 02:49:59.03 & 27:15:37.8 & $66.8$ & $0.2$ & $-116.5$ & $0.2$ & $4$ & $4$ & $50.8$ & $0.5$ & 19,16,20,16\\
IS~Eri & G0\,V & 03:09:42.38 & -09:34:48.3 & $89.96$ & $0.09$ & $-112.5$ & $0.1$ & $14.5$ & $0.7$ & $38.3$ & $0.4$ & 21,5,12,5\\
HIP~14809 & G5 & 03:11:13.90 & 22:24:55.2 & $55.7$ & $0.1$ & $-125.19$ & $0.09$ & $5.2$ & $0.4$ & $50.7$ & $0.6$ & 22,5,23,5\\
| HIP~14807 & K6 & 03:11:12.33 & 22:25:22.9 & $55$ & $4$ & $-134$ & $4$ & $4.1$ & $0.3$ & $53$ & $9$ & 7,16,17,16\\
HD~20888 & A3\,V & 03:17:59.22 & -66:55:36.5 & $57.51$ & $0.02$ & $13.63$ & $0.02$ & $26.0$ & $0.5$ & $60$ & $1$ & 24,5,25,5\\
V577~Per~A & G5\,V & 03:33:13.59 & 46:15:23.9 & $68.59$ & $0.09$ & $-175.38$ & $0.06$ & $-6.0$ & $0.3$ & $36.3$ & $0.3$ & 11,5,17,5\\
| V577~Per~B & M0\,V & 03:33:14.15 & 46:15:16.4 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 11,--,--,--\\
HIP~17695 & M2.5\,Ve & 03:47:23.52 & -01:58:24.1 & $180.4$ & $0.2$ & $-274.1$ & $0.1$ & $18.9$ & $0.5$ & $16.9$ & $0.1$ & 11,5,9,5\\
2MASS~J03552337+1133437 & L3--L6\,$\gamma$ & 03:55:23.60 & 11:33:34.3 & $221$ & $1$ & $-623$ & $1$ & $11.9$ & $0.2$ & $9.1$ & $0.1$ & --,2,26,2\\
HD~25457 & F5\,V & 04:02:36.75 & -00:16:07.9 & $149.0$ & $0.4$ & $-253.0$ & $0.4$ & $17.6$ & $0.2$ & $18.8$ & $0.1$ & 7,16,27,16\\
HD~25953 & F5\,V & 04:06:41.57 & 01:41:00.7 & $36.57$ & $0.06$ & $-94.59$ & $0.04$ & $16$ & $1$ & $57$ & $1$ & 11,5,20,5\\
LP~776--25 & M3\,Ve & 04:52:24.54 & -16:49:25.1 & $123$ & $1$ & $-213$ & $1$ & $27$ & $2$ & $15.8$ & $0.1$ & 14,5,15,5\\
CD--56~1032~A & M3\,Ve & 04:53:31.43 & -55:51:36.0 & $126.8$ & $0.1$ & $75.9$ & $0.1$ & $32$ & $4$ & $11$ & $0$ & 15,5,28,5\\
| CD--56~1032~B & M3\,Ve & 04:53:30.81 & -55:51:30.6 & $130$ & $3$ & $73$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 15,29,--,--\\
HD~35650~AB & K6\,e & 05:24:30.23 & -38:58:11.6 & $43.14$ & $0.07$ & $-57.31$ & $0.09$ & $31.9$ & $0.3$ & $17.4$ & $0.1$ & 11,5,30,5\\
LP~717--36 & M3.5 & 05:25:41.67 & -09:09:12.3 & $40$ & $5$ & $-190$ & $5$ & $26.3$ & $0.3$ & $21$ & $2$ & 14,31,14,9\\
AB~Dor~Aab & K2\,V & 05:28:44.96 & -65:26:52.8 & $46.86$ & $0.05$ & $140.5$ & $0.1$ & $32$ & $2$ & $13.7$ & $0.1$ & 32,5,20,30\\
| AB~Dor~Bab & M5\,V\,e & 05:28:44.47 & -65:26:46.3 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 33,--,--,--\\
UY~Pic & K0\,V & 05:36:56.89 & -47:57:52.9 & $23.3$ & $0.3$ & $-1.2$ & $0.2$ & $32.2$ & $0.2$ & $24.5$ & $0.1$ & 7,5,34,5\\
| HIP~26369~B & K7 & 05:36:55.10 & -47:57:48.1 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 7,--,--,--\\
| HIP~26369~A & K7\,V & 05:36:55.14 & -47:57:47.9 & $29.3$ & $0.4$ & $12.5$ & $0.4$ & $32.2$ & $0.2$ & $25.7$ & $0.3$ & 11,5,34,5\\
WX~Col~A & K1\,V & 05:37:12.93 & -42:42:55.8 & $8.4$ & $0.2$ & $-10.1$ & $0.2$ & $30.5$ & $0.3$ & $80$ & $1$ & 11,5,34,5\\
| WX~Col~B & G7\,V & 05:37:13.26 & -42:42:57.5 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $30.8$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & 11,--,34,--\\
CD--35~2722 & M1\,Ve & 06:09:19.20 & -35:49:31.9 & $-4$ & $2$ & $-57$ & $2$ & $31.4$ & $0.4$ & $22.1$ & $0.2$ & 35,5,30,5\\
HD~45270~AB & G1\,V & 06:22:30.92 & -60:13:06.2 & $-11.42$ & $0.03$ & $64.56$ & $0.03$ & $31.6$ & $0.2$ & $23.8$ & $0.2$ & 30,5,20,5\\
AK~Pic~AB & G1.5\,V & 06:38:00.37 & -61:32:00.2 & $-48$ & $1$ & $72.7$ & $0.9$ & $32$ & $1$ & $21.3$ & $0.4$ & 7,16,36,16\\
CD--61~1439~A & K7\,V & 06:39:49.97 & -61:28:40.4 & $-27.0$ & $0.1$ & $74.96$ & $0.09$ & $30.5$ & $0.7$ & $22.1$ & $0.1$ & 11,5,30,5\\
| CD--61~1439~B & K7 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 7,--,--,--\\
V429~Gem & K5\,Ve & 07:23:43.52 & 20:24:55.2 & $-67$ & $2$ & $-230$ & $2$ & $8.3$ & $0.8$ & $27.7$ & $0.2$ & 37,5,12,9\\
GJ~2060~A & M1.3 & 07:28:51.23 & -30:14:51.8 & $-131$ & $2$ & $-131$ & $3$ & $28$ & $1$ & $15.7$ & $0.5$ & 9,16,30,16\\
| GJ~2060~C & M5.0 & 07:28:51.02 & -30:15:55.7 & $-130$ & $10$ & $-180$ & $10$ & $31$ & $5$ & $14.9$ & $0.7$ & 9,9,38,9\\
| GJ~2060~B & M1.5 & 07:28:51.34 & -30:14:41.3 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 9,--,--,--\\
BD+01~2447 & M2\,V & 10:28:55.56 & 00:50:27.5 & $-604$ & $2$ & $-729$ & $2$ & $8.29$ & $0.09$ & $7.1$ & $0.1$ & 11,16,39,16\\
2MASS~J11101001+0116130 & T5.5\,pec & 11:10:09.89 & 01:16:11.9 & $-217.1$ & $0.7$ & $-280.9$ & $0.6$ & $8$ & $4$ & $19.19$ & $0.04$ & 40,41,42,41\\
2MASS~J14252798--3650229 & L4\,$\gamma$ & 14:25:27.98 & -36:50:23.0 & $-285$ & $1$ & $-463$ & $1$ & $5.4$ & $0.3$ & $11.6$ & $0.1$ & 1,8,26,43\\
HIP~81084 & M0.5\,V & 16:33:41.54 & -09:33:14.6 & $-64.8$ & $0.2$ & $-177.8$ & $0.1$ & $-15.0$ & $0.4$ & $31.0$ & $0.3$ & 11,5,7,5\\
HD~152555 & G0\,V & 16:54:08.11 & -04:20:26.4 & $-38.12$ & $0.07$ & $-114.21$ & $0.05$ & $-16.5$ & $0.4$ & $45.3$ & $0.6$ & 11,5,7,5\\
HIP~94235~AB & G1\,V & 19:10:57.87 & -60:16:21.4 & $11.52$ & $0.06$ & $-100.64$ & $0.05$ & $8.7$ & $0.3$ & $58.9$ & $0.9$ & 35,5,20,5\\
Rukbat & B8 & 19:23:53.22 & -40:36:59.2 & $30.5$ & $0.4$ & $-119.2$ & $0.2$ & $-1$ & $3$ & $55.7$ & $0.7$ & 25,16,6,16\\
HD~201919 & K6\,Ve & 21:13:05.36 & -17:29:14.9 & $77$ & $2$ & $-148$ & $1$ & $-7.4$ & $0.8$ & $37.2$ & $0.7$ & 14,5,30,5\\
HD~209952 & B6\,V & 22:08:13.98 & -46:57:39.4 & $126.7$ & $0.1$ & $-147.5$ & $0.1$ & $11$ & $2$ & $31.0$ & $0.2$ & 32,16,20,16\\
Wolf~1225~A & M3\,V & 22:23:29.05 & 32:27:33.4 & $255$ & $3$ & $-208$ & $3$ & $-21$ & $2$ & $16$ & $2$ & 11,44,7,16\\
| Wolf~1225~B & M1\,V & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 37,--,--,--\\
HD~217379~A & K8\,V & 23:00:28.09 & -26:18:45.2 & $117.4$ & $0.2$ & $-159.8$ & $0.1$ & $6$ & $2$ & $32.0$ & $0.3$ & 11,5,7,16\\
| HD~217379~B & $\cdots$ & 23:00:27.94 & -26:18:46.3 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
HIP~114066 & M1\,V & 23:06:05.24 & 63:55:33.5 & $173.7$ & $0.1$ & $-58.9$ & $0.1$ & $-23.7$ & $0.8$ & $24.1$ & $0.2$ & 7,5,7,5\\
HIP~115162 & G4\,V & 23:19:39.67 & 42:15:08.8 & $77.85$ & $0.07$ & $-65.98$ & $0.09$ & $-19.7$ & $0.2$ & $51.5$ & $0.6$ & 11,5,7,5\\
HD~220825 & A0 & 23:26:55.96 & 01:15:20.2 & $86.7$ & $0.3$ & $-94.3$ & $0.2$ & $-4.4$ & $0.6$ & $47.1$ & $0.6$ & 25,16,20,16\\
HD~222575 & G8\,V & 23:41:54.38 & -35:58:40.8 & $71.27$ & $0.07$ & $-66.12$ & $0.07$ & $11$ & $2$ & $65$ & $1$ & 35,5,30,5\\
HD~223352~AB & A0\,V & 23:48:55.55 & -28:07:49.0 & $100.8$ & $0.3$ & $-105.3$ & $0.2$ & $9$ & $2$ & $42.1$ & $0.4$ & 45,16,25,16\\
\sidehead{\Large\textbf{$\boldsymbol\beta$~Pictoris}}
HD~203 & F2\,IV & 00:06:50.19 & -23:06:27.9 & $97.11$ & $0.03$ & $-47.28$ & $0.02$ & $7$ & $4$ & $39.7$ & $0.9$ & 46,5,20,5\\
RBS~38 & M2.5\,V & 00:17:23.80 & -66:45:12.6 & $104$ & $1$ & $-14$ & $1$ & $10.7$ & $0.2$ & $39$ & $3$ & 14,47,14,48\\
GJ~2006~A & M3.5\,Ve & 00:27:50.36 & -32:33:07.0 & $98$ & $1$ & $-61$ & $4$ & $8.8$ & $0.2$ & $33$ & $3$ & 14,47,14,48\\
| GJ~2006~B & M3.5\,Ve & 00:27:50.49 & -32:33:24.8 & $117$ & $3$ & $-29$ & $8$ & $8.5$ & $0.2$ & $32$ & $2$ & 14,47,14,48\\
GJ~3076 & M5 & 01:11:25.42 & 15:26:21.5 & $180$ & $2$ & $-120$ & $5$ & $4.0$ & $0.1$ & $21.8$ & $0.8$ & 11,31,36,48\\
Barta~161~12 & M4.3 & 01:35:14.02 & -07:12:52.2 & $100$ & $10$ & $-50$ & $10$ & $6.8$ & $0.8$ & $38$ & $2$ & 9,13,14,9\\
G~271--110 & M4\,V & 01:36:55.35 & -06:47:39.5 & $175$ & $4$ & $-99$ & $4$ & $12.2$ & $0.4$ & $24.0$ & $0.4$ & 14,31,9,9\\
HD~14082~A & F5\,V & 02:17:25.39 & 28:44:41.0 & $87.1$ & $0.2$ & $-74.1$ & $0.2$ & $5.4$ & $0.5$ & $39.7$ & $0.4$ & 22,5,49,5\\
| HD~14082~B & G2\,V & 02:17:24.83 & 28:44:29.3 & $85.1$ & $0.4$ & $-70.8$ & $0.3$ & $5.7$ & $0.3$ & $39.3$ & $0.4$ & 22,5,50,5\\
AG~Tri~A & K8 & 02:27:29.35 & 30:58:23.5 & $79.5$ & $0.2$ & $-72.1$ & $0.1$ & $7$ & $1$ & $41.1$ & $0.4$ & 22,5,51,5\\
| AG~Tri~B & M0 & 02:27:28.15 & 30:58:39.3 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $5$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 11,--,51,--\\
BD+05~378 & K6\,V\,e & 02:41:25.97 & 05:59:17.5 & $80$ & $3$ & $-54$ & $2$ & $10$ & $1$ & $42$ & $3$ & 22,16,51,16\\
51~Eri & F0\,V & 04:37:36.13 & -02:28:24.8 & $44.2$ & $0.3$ & $-64.4$ & $0.3$ & $21$ & $5$ & $29.4$ & $0.3$ & 46,16,34,16\\
| 51~Eri~b & T6 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 52,--,--,--\\
| GJ~3305~AB & M0\,V\,e & 04:37:37.51 & -02:29:29.6 & $46$ & $3$ & $-65$ & $3$ & $21.7$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & 11,53,9,--\\
2MASS~J04433761+0002051 & M9\,$\gamma$ & 04:43:37.61 & 00:02:05.2 & $51$ & $1$ & $-103$ & $1$ & $17.0$ & $0.8$ & $21.1$ & $0.4$ & 54,2,8,2\\
V1005~Ori & M0\,V\,e & 04:59:34.87 & 01:46:59.2 & $39.3$ & $0.2$ & $-94.9$ & $0.1$ & $17$ & $1$ & $24.6$ & $0.2$ & 30,5,55,5\\
CD--57~1054 & M0.5\,e & 05:00:47.20 & -57:15:24.3 & $35.3$ & $0.1$ & $74.1$ & $0.1$ & $19.4$ & $0.3$ & $27.1$ & $0.2$ & 11,5,56,5\\
BD--21~1074~A & M1\,V & 05:06:49.97 & -21:35:09.4 & $46.6$ & $0.6$ & $-16$ & $1$ & $21.2$ & $0.9$ & $19.7$ & $0.1$ & 11,5,57,5\\
| BD--21~1074~B & M3.5\,V & 05:06:49.48 & -21:35:04.2 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
| BD--21~1074~C & M4\,V & 05:06:49.54 & -21:35:04.7 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
AF~Lep & F7 & 05:27:04.78 & -11:54:04.2 & $17.14$ & $0.03$ & $-49.16$ & $0.03$ & $21$ & $2$ & $26.8$ & $0.2$ & 46,5,34,5\\
Beta~Pic & A6\,V & 05:47:17.08 & -51:03:59.5 & $4.7$ & $0.1$ & $83.1$ & $0.2$ & $20.0$ & $0.7$ & $19$ & $0$ & 32,16,23,16\\
| Beta~Pic~b & L1: & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 58,--,--,--\\
2MASS~J06131330--2742054 & M3.5\,V & 06:13:13.30 & -27:42:05.6 & $-15$ & $1$ & $-2$ & $1$ & $22.5$ & $0.2$ & $29.4$ & $0.9$ & 14,47,14,48\\
AO~Men & K4\,V\,e & 06:18:28.18 & -72:02:40.3 & $-7.7$ & $0.1$ & $74.4$ & $0.1$ & $16$ & $1$ & $39.0$ & $0.3$ & 30,5,23,5\\
TWA~22~A & M5 & 10:17:26.89 & -53:54:26.5 & $-175.8$ & $0.8$ & $-21.3$ & $0.8$ & $15$ & $2$ & $17.5$ & $0.2$ & --,59,59,59\\
| TWA~22~B & $\cdots$ & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
V343~Nor~A & K0\,V & 15:38:57.45 & -57:42:28.7 & $-49.86$ & $0.06$ & $-97.87$ & $0.07$ & $4$ & $1$ & $36.9$ & $0.4$ & 46,5,34,5\\
| V343~Nor~BC & M4.5 & 15:38:56.69 & -57:42:20.5 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $0$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 11,--,30,--\\
2MASS~J16572029--5343316 & M3\,V & 16:57:20.25 & -53:43:32.9 & $-21$ & $5$ & $-91$ & $4$ & $1.4$ & $0.2$ & $52$ & $2$ & 14,5,14,5\\
HD~155555~A & G5\,IV & 17:17:25.45 & -66:57:05.8 & $-21.49$ & $0.02$ & $-137.25$ & $0.03$ & $3$ & $2$ & $30.5$ & $0.3$ & 46,5,34,5\\
| HD~155555~B & K0\,IV & 17:17:25.51 & -66:57:03.9 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 11,--,--,--\\
| HD~155555~C & M3\,V\,e & 17:17:31.25 & -66:57:07.6 & $-9$ & $9$ & $-146$ & $9$ & $3$ & $2$ & $31.4$ & $0.7$ & 30,53,30,30\\
HD~160305 & F9\,V & 17:41:49.04 & -50:43:29.0 & $-4$ & $1$ & $-65.7$ & $0.9$ & $2$ & $1$ & $73$ & $5$ & 60,16,60,16\\
HD~164249~A & F5\,V & 18:03:03.41 & -51:38:57.7 & $2.27$ & $0.04$ & $-86.13$ & $0.03$ & $-0.2$ & $0.5$ & $50.4$ & $0.7$ & 46,5,34,5\\
| HD~164249~B & M2\,V\,e & 18:03:04.11 & -51:38:57.6 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $-2$ & $1$ & $47$ & $2$ & 30,--,30,30\\
HD~165189 & A6\,V & 18:06:49.90 & -43:25:30.8 & $11$ & $1$ & $-106.6$ & $0.5$ & $-7.8$ & $0.4$ & $42$ & $1$ & 61,16,20,16\\
| HD~165190 & A7\,V & 18:06:49.93 & -43:25:29.1 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 61,--,--,--\\
HD~168210 & G5\,V & 18:19:52.22 & -29:16:33.5 & $4.63$ & $0.09$ & $-46.41$ & $0.06$ & $-7$ & $3$ & $79$ & $2$ & 30,5,23,5\\
HIP~92024~A & A7 & 18:45:26.91 & -64:52:16.5 & $32.4$ & $0.2$ & $-149.5$ & $0.2$ & $2$ & $4$ & $28.5$ & $0.2$ & 46,16,20,16\\
| HIP~92024~BC & K7\,V & 18:45:37.10 & -64:51:48.2 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $1$ & $3$ & $29.2$ & $0.6$ & 11,--,30,30\\
CD--31~16041 & K7\,Ve & 18:50:44.50 & -31:47:48.5 & $14$ & $5$ & $-76$ & $6$ & $-6$ & $1$ & $49.7$ & $0.6$ & 14,5,30,5\\
HIP~92680 & G9\,IV & 18:53:05.90 & -50:10:51.2 & $18$ & $1$ & $-83.6$ & $0.8$ & $-4.2$ & $0.2$ & $52$ & $3$ & 30,16,20,16\\
2MASS~J18580415--2953045 & M0\,Ve & 18:58:04.17 & -29:53:05.4 & $8$ & $7$ & $-54$ & $8$ & $-5$ & $1$ & $78$ & $3$ & 14,5,30,5\\
HIP~95270 & F5.5 & 19:22:58.99 & -54:32:18.2 & $24.52$ & $0.04$ & $-82.21$ & $0.03$ & $0.1$ & $0.4$ & $49$ & $1$ & 46,5,20,5\\
2MASS~J19560438--3207376 & M0\,V & 19:56:04.41 & -32:07:38.7 & $32.6$ & $0.9$ & $-68.9$ & $0.8$ & $-7.2$ & $0.5$ & $50.2$ & $0.8$ & 14,5,14,5\\
HIP~99273 & F5\,V & 20:09:05.26 & -26:13:27.5 & $40.36$ & $0.04$ & $-67.48$ & $0.03$ & $-6$ & $2$ & $50.9$ & $0.8$ & 11,5,34,5\\
2MASS~J20100002--2801410 & M2.5 & 20:09:59.91 & -28:01:34.8 & $40.4$ & $0.9$ & $-62.7$ & $0.9$ & $-5.8$ & $0.6$ & $48$ & $3$ & 14,47,14,48\\
2MASS~J20333759--2556521 & M4.5\,V & 20:33:37.66 & -25:56:53.2 & $52$ & $2$ & $-77$ & $1$ & $-7.6$ & $0.4$ & $48$ & $3$ & 14,47,14,48\\
AU~Mic & M1\,V\,e & 20:45:09.86 & -31:20:32.6 & $281.38$ & $0.07$ & $-360.11$ & $0.04$ & $-5$ & $1$ & $10$ & $0$ & 11,5,34,5\\
| AT~Mic~B & M4\,V\,e & 20:41:51.15 & -32:26:10.2 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 30,--,--,--\\
| AT~Mic~A & M4\,V\,e & 20:41:51.16 & -32:26:06.6 & $271$ & $5$ & $-366$ & $4$ & $-4$ & $4$ & $10.7$ & $0.4$ & 11,16,23,16\\
HIP~103311~AB & F8\,V & 20:55:47.73 & -17:06:51.9 & $58.8$ & $0.8$ & $-62.8$ & $0.7$ & $-5$ & $2$ & $46$ & $2$ & 46,16,30,16\\
PSO~J318.5--22 & L7 & 21:14:08.19 & -22:51:37.2 & $137$ & $1$ & $-139$ & $1$ & $-6.0$ & $0.9$ & $22.2$ & $0.8$ & 62,2,63,2\\
2MASS~J21212873--6655063 & K7\,V & 21:21:28.99 & -66:55:07.8 & $116$ & $1$ & $-91$ & $2$ & $3.3$ & $0.8$ & $32.1$ & $0.8$ & 14,5,30,5\\
2MASS~J22424896--7142211 & K7\,V & 22:42:49.24 & -71:42:22.0 & $95$ & $1$ & $-53$ & $1$ & $8.6$ & $0.5$ & $36.5$ & $0.3$ & 14,5,30,5\\
HIP~112312~A & M4\,IV\,e & 22:44:58.18 & -33:15:03.6 & $179.9$ & $0.2$ & $-123.3$ & $0.1$ & $1$ & $1$ & $20.8$ & $0.2$ & 30,5,51,5\\
| HIP~112312~B & M5\,IV\,e & 22:45:00.28 & -33:15:27.9 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $3$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 11,--,51,--\\
BD--13~6424 & M0\,Ve & 23:32:31.00 & -12:15:52.7 & $139$ & $2$ & $-81.2$ & $0.8$ & $1.4$ & $0.4$ & $27.8$ & $0.4$ & 14,5,64,5\\
\sidehead{\Large\textbf{Ursa~Major}}
37~UMa & F2\,V & 10:35:09.82 & 57:04:58.0 & $66.8$ & $0.2$ & $36.6$ & $0.3$ & $-11.3$ & $0.6$ & $26.5$ & $0.2$ & 65,16,20,16\\
gam~UMa & A0\,Ve & 11:53:49.85 & 53:41:41.1 & $107.7$ & $0.3$ & $11.0$ & $0.3$ & $-11.9$ & $0.7$ & $25.5$ & $0.3$ & 66,16,20,16\\
del~UMa & A3\,V & 12:15:25.56 & 57:01:57.4 & $104.1$ & $0.1$ & $7.3$ & $0.1$ & $-15.3$ & $0.5$ & $24.7$ & $0.1$ & 67,16,20,16\\
HR~4867 & F7\,V & 12:48:39.69 & 60:19:11.6 & $110$ & $2$ & $-24$ & $3$ & $-6.2$ & $0.8$ & $24$ & $2$ & 68,16,12,16\\
eps~UMa~A & A0 & 12:54:01.75 & 55:57:35.4 & $111.9$ & $0.2$ & $-8.2$ & $0.2$ & $-12.7$ & $0.2$ & $25.3$ & $0.1$ & 67,16,20,16\\
| eps~UMa~B & A0 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 67,--,--,--\\
78~UMa~AB & F2\,V & 13:00:43.70 & 56:21:58.8 & $107.9$ & $0.3$ & $2.1$ & $0.3$ & $-9.8$ & $0.9$ & $25.4$ & $0.2$ & 67,16,69,16\\
zet~UMa~A & A1.5\,V & 13:23:55.54 & 54:55:31.3 & $121.2$ & $0.5$ & $-22.0$ & $0.5$ & $-5.6$ & $0.9$ & $26$ & $1$ & 65,70,69,16\\
zet~UMa~B & A1 & 13:23:56.33 & 54:55:18.6 & $121.2$ & $0.5$ & $-22.0$ & $0.5$ & $-9.3$ & $0.9$ & $26$ & $1$ & 71,70,69,16\\
80~UMa & A5\,V & 13:25:13.54 & 54:59:16.7 & $120.2$ & $0.1$ & $-16.0$ & $0.1$ & $-8.9$ & $0.9$ & $25.1$ & $0.1$ & 72,16,69,16\\
\sidehead{\Large\textbf{Carina-Near}}
GJ~140~A & M1 & 03:24:06.48 & 23:47:06.1 & $225$ & $5$ & $-131$ & $4$ & $19$ & $2$ & $20$ & $2$ & 73,16,73,16\\
| GJ~140~B & M3 & 03:24:06.48 & 23:47:06.2 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 37,--,--,--\\
| GJ~140~C & M2.5 & 03:24:13.08 & 23:46:17.4 & $208$ & $5$ & $-112$ & $5$ & $18$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 10,74,73,--\\
HD~57852 & F2 & 07:20:21.36 & -52:18:39.3 & $-36.88$ & $0.05$ & $146.69$ & $0.05$ & $17$ & $2$ & $30.5$ & $0.6$ & 73,5,75,5\\
| HD~57853 & G0 & 07:20:21.81 & -52:18:31.2 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $16$ & $4$ & \multicolumn{2}{c}{$\cdots$} & 73,5,75,5\\
HD~59704 & F7 & 07:29:31.38 & -38:07:20.6 & $-27.32$ & $0.03$ & $68.06$ & $0.04$ & $25$ & $1$ & $52.0$ & $0.7$ & 73,5,76,5\\
HD~62850 & G2.5 & 07:42:35.96 & -59:17:48.4 & $-53.93$ & $0.07$ & $158.63$ & $0.06$ & $17.1$ & $0.4$ & $32.5$ & $0.2$ & 73,5,76,5\\
HD~62848 & G0 & 07:43:21.40 & -52:09:48.5 & $-56.89$ & $0.03$ & $157.40$ & $0.03$ & $20.5$ & $0.5$ & $34.3$ & $0.7$ & 73,5,20,5\\
HD~63581 & K0\,IV--V & 07:46:14.70 & -59:48:48.4 & $-57.3$ & $0.1$ & $154.6$ & $0.1$ & $18.1$ & $0.1$ & $32.9$ & $0.6$ & 32,5,76,5\\
HD~63608 & K0 & 07:46:16.86 & -59:48:31.9 & $-52.3$ & $0.4$ & $153.2$ & $0.4$ & $16.9$ & $0.3$ & $33.6$ & $0.3$ & 73,5,76,5\\
HR~3070 & F1 & 07:49:12.90 & -60:17:01.3 & $-37.9$ & $0.3$ & $140.3$ & $0.3$ & $16.9$ & $0.4$ & $34.6$ & $0.3$ & 73,16,20,16\\
GJ~358 & M2 & 09:39:45.68 & -41:03:57.9 & $-527$ & $1$ & $356$ & $1$ & $18$ & $3$ & $9.5$ & $0.1$ & 73,16,73,16\\
HD~103742 & G3 & 11:56:42.11 & -32:16:05.5 & $-172.0$ & $0.4$ & $-8.3$ & $0.3$ & $5.9$ & $0.1$ & $35.8$ & $0.4$ & 73,5,76,5\\
| HD~103743 & G3 & 11:56:43.57 & -32:16:02.8 & $-178.8$ & $0.6$ & $-7.1$ & $0.3$ & $6.9$ & $0.5$ & $35.4$ & $0.3$ & 73,5,76,5\\
HD~108574 & F7 & 12:28:04.19 & 44:47:39.4 & $-181.8$ & $0.1$ & $-4.5$ & $0.1$ & $-2.3$ & $0.3$ & $45.4$ & $0.5$ & 73,5,20,5\\
| HD~108575 & G0 & 12:28:04.54 & 44:47:30.5 & $-180.7$ & $0.1$ & $0.4$ & $0.1$ & $-1.3$ & $0.9$ & $45.8$ & $0.5$ & 73,5,20,5\\
GJ~900 & M0 & 23:35:00.62 & 01:36:19.9 & $340.9$ & $0.1$ & $27.14$ & $0.08$ & $-9$ & $1$ & $20.8$ & $0.1$ & 73,5,20,5\\
GJ~907.1 & K8 & 23:48:25.93 & -12:59:14.6 & $230$ & $3$ & $21$ & $2$ & $-8.4$ & $0.5$ & $28$ & $2$ & 73,16,30,16\\
\sidehead{\Large\textbf{Hyades}}
HD~16909 & K3.5\,V & 02:43:21.37 & 19:25:45.1 & $435$ & $6$ & $-16$ & $5$ & $32.2$ & $0.2$ & $18.9$ & $0.4$ & 77,16,78,16\\
BW~Ari & K0\,V & 02:57:46.89 & 29:39:40.6 & $187.43$ & $0.08$ & $-45.22$ & $0.07$ & $26.6$ & $0.2$ & $41.6$ & $0.5$ & 79,5,78,5\\
47~Ari & F5\,IV & 02:58:05.08 & 20:40:07.7 & $234.8$ & $0.8$ & $-31.6$ & $0.7$ & $28$ & $1$ & $33.2$ & $0.3$ & --,16,80,16\\
BZ~Cet & K2.5\,V & 03:00:03.14 & 07:44:59.4 & $328.06$ & $0.08$ & $21.16$ & $0.07$ & $28.4$ & $0.2$ & $23.6$ & $0.1$ & 77,5,81,5\\
HD~19902 & G5\,V & 03:13:03.01 & 32:53:46.3 & $184.6$ & $0.1$ & $-61.78$ & $0.07$ & $27.3$ & $0.2$ & $39.0$ & $0.3$ & --,5,81,5\\
BD+25~522A & K4\,V & 03:17:23.01 & 26:18:56.5 & $183$ & $5$ & $-47$ & $5$ & $29.8$ & $0.3$ & $39$ & $5$ & 82,16,78,16\\
BD+07~499 & K4.5\,V & 03:20:29.42 & 08:27:16.1 & $226.4$ & $0.2$ & $5.9$ & $0.1$ & $30.5$ & $0.3$ & $31.6$ & $0.2$ & 82,5,81,5\\
LP~355--64 & K7\,V & 03:22:28.39 & 27:09:20.8 & $220.8$ & $0.2$ & $-64.5$ & $0.2$ & $28.9$ & $0.4$ & $31.5$ & $0.3$ & 82,5,81,5\\
BD+23~465 & G5 & 03:32:50.26 & 23:41:31.3 & $162.22$ & $0.08$ & $-39.41$ & $0.04$ & $32.7$ & $0.2$ & $42.0$ & $0.5$ & --,5,78,5\\
BD+20~598 & K0\,V & 03:37:35.12 & 21:20:35.0 & $140.8$ & $0.1$ & $-26.31$ & $0.05$ & $33.6$ & $0.2$ & $46.2$ & $0.7$ & 79,5,78,5\\
LP~533--57 & K7\,V & 03:48:12.04 & 07:08:46.6 & $175.5$ & $0.2$ & $6.5$ & $0.1$ & $35.4$ & $0.3$ & $36.5$ & $0.3$ & 82,5,78,5\\
V471~Tau & K2\,V & 03:50:25.10 & 17:14:47.1 & $127.10$ & $0.09$ & $-22.28$ & $0.04$ & $40$ & $5$ & $48$ & $1$ & 83,5,80,5\\
HD~283066 & K6\,V & 03:51:03.28 & 23:54:12.4 & $152.5$ & $0.2$ & $-48.1$ & $0.1$ & $35.3$ & $0.1$ & $40.7$ & $0.5$ & 82,5,78,5\\
HR~1201 & F4\,V & 03:53:09.96 & 17:19:37.8 & $144$ & $1$ & $-29.9$ & $0.8$ & $35$ & $3$ & $41.3$ & $0.6$ & --,16,80,16\\
HD~286363 & K0 & 03:55:01.58 & 12:29:08.0 & $131.2$ & $0.2$ & $-10.25$ & $0.08$ & $37.2$ & $0.2$ & $45.8$ & $0.5$ & 84,5,78,5\\
HD~285252 & K0 & 03:55:06.66 & 16:59:54.2 & $147.6$ & $0.1$ & $-24.49$ & $0.07$ & $36.8$ & $0.1$ & $40.6$ & $0.4$ & 84,5,78,5\\
HD~25102 & F5\,V & 03:59:40.64 & 10:19:49.4 & $139.31$ & $0.07$ & $-4.86$ & $0.03$ & $39$ & $1$ & $37$ & $1$ & 85,5,80,5\\
HD~25202 & F4\,V & 04:00:48.90 & 18:11:38.0 & $129.5$ & $0.8$ & $-28.3$ & $0.7$ & $32$ & $1$ & $42.9$ & $0.5$ & --,16,80,16\\
HD~285348 & K2 & 04:03:39.17 & 19:27:17.5 & $122.2$ & $0.2$ & $-33.4$ & $0.1$ & $36.9$ & $0.3$ & $47.9$ & $0.6$ & 84,5,78,5\\
2MASS~J04052565+1926316 & K7 & 04:05:25.80 & 19:26:31.3 & $122.0$ & $0.2$ & $-32.6$ & $0.2$ & $38.3$ & $0.2$ & $47.4$ & $0.8$ & 86,5,78,5\\
HD~25825 & G0\,V & 04:06:16.25 & 15:41:52.9 & $118.9$ & $0.1$ & $-19.62$ & $0.07$ & $38.0$ & $0.2$ & $46.9$ & $0.5$ & 87,5,78,5\\
HD~285507 & K4 & 04:07:01.35 & 15:20:05.8 & $124.6$ & $0.2$ & $-19.8$ & $0.1$ & $39.0$ & $0.2$ & $44.7$ & $0.6$ & 86,5,78,5\\
2MASS~J04074197+1509458 & F3\,V & 04:07:42.12 & 15:09:45.7 & $128.05$ & $0.04$ & $-22.81$ & $0.03$ & $36.3$ & $0.3$ & $44$ & $1$ & 88,5,78,5\\
HD~285482 & K0 & 04:07:43.33 & 16:31:07.3 & $122.3$ & $0.2$ & $-25.0$ & $0.1$ & $38.72$ & $0.05$ & $45.6$ & $0.5$ & 84,5,78,5\\
HD~286554 & K5 & 04:08:26.79 & 12:11:30.5 & $119.3$ & $0.2$ & $-10.9$ & $0.1$ & $38.4$ & $0.3$ & $45.8$ & $0.6$ & 86,5,78,5\\
HD~286572 & K4 & 04:09:49.51 & 09:18:19.7 & $154.8$ & $0.2$ & $-5.4$ & $0.1$ & $39.2$ & $0.2$ & $35.6$ & $0.3$ & 86,5,78,5\\
HD~26345 & F6\,V & 04:10:42.49 & 18:25:23.3 & $121.50$ & $0.03$ & $-30.93$ & $0.02$ & $36.1$ & $0.6$ & $46.9$ & $0.8$ & 88,5,20,5\\
45~Tau & F4\,V & 04:11:20.20 & 05:31:22.9 & $147$ & $1$ & $5.0$ & $0.9$ & $37$ & $1$ & $37.0$ & $0.7$ & 88,16,80,16\\
HD~284163A & K0 & 04:11:56.38 & 23:38:10.0 & $138$ & $2$ & $-54$ & $2$ & $36.9$ & $0.3$ & $38$ & $3$ & 84,16,78,16\\
HD~26756 & G5\,V & 04:14:25.76 & 14:37:29.9 & $107.12$ & $0.09$ & $-16.30$ & $0.06$ & $39.24$ & $0.06$ & $48.6$ & $0.7$ & --,5,78,5\\
V1309~Tau & G0 & 04:14:27.37 & 12:26:06.9 & $114.83$ & $0.09$ & $-13.06$ & $0.06$ & $39.3$ & $0.1$ & $47.8$ & $0.6$ & --,5,78,5\\
HD~26737 & F5\,V & 04:14:30.52 & 22:27:06.2 & $92.69$ & $0.04$ & $-32.50$ & $0.02$ & $38$ & $1$ & $64$ & $3$ & --,5,80,5\\
HD~26736 & G5\,V & 04:14:32.45 & 23:34:29.1 & $119.82$ & $0.08$ & $-48.31$ & $0.05$ & $38.2$ & $0.2$ & $45.1$ & $0.5$ & 89,5,78,5\\
HD~26784 & F8\,V & 04:14:34.46 & 10:42:04.9 & $119.57$ & $0.06$ & $-5.52$ & $0.05$ & $38.5$ & $0.2$ & $45.1$ & $0.5$ & 90,5,78,5\\
HD~286589 & K4 & 04:14:52.05 & 13:03:17.5 & $116.4$ & $0.2$ & $-20.8$ & $0.1$ & $40.5$ & $0.2$ & $46$ & $1$ & 86,5,78,5\\
HD~285625 & K5 & 04:15:10.53 & 14:23:54.2 & $114.4$ & $0.3$ & $-18.3$ & $0.2$ & $38.8$ & $0.4$ & $47.7$ & $0.5$ & 86,5,78,5\\
HD~285590 & K7 & 04:15:33.81 & 15:42:22.2 & $120.5$ & $0.2$ & $-23.2$ & $0.1$ & $39.0$ & $0.2$ & $45.2$ & $0.6$ & 86,5,78,5\\
HD~26874 & G4\,V & 04:15:42.55 & 20:49:10.7 & $109.62$ & $0.06$ & $-35.15$ & $0.04$ & $38.5$ & $0.1$ & $50.3$ & $0.8$ & --,5,78,5\\
48~Tau & F5\,V & 04:15:46.40 & 15:24:02.2 & $115.63$ & $0.03$ & $-21.52$ & $0.03$ & $36$ & $1$ & $46$ & $2$ & 88,5,80,5\\
V984~Tau & G5 & 04:16:33.59 & 21:54:26.3 & $104.7$ & $0.1$ & $-38.41$ & $0.07$ & $38.5$ & $0.2$ & $51.1$ & $0.7$ & 85,5,78,5\\
HD~27130 & G8\,V & 04:17:39.06 & 16:56:51.8 & $115.40$ & $0.09$ & $-27.24$ & $0.06$ & $38.2$ & $0.1$ & $46.8$ & $0.6$ & --,5,78,5\\
V1232~Tau & G3\,III & 04:18:01.96 & 18:15:24.0 & $113.16$ & $0.06$ & $-31.30$ & $0.03$ & $38.0$ & $0.3$ & $47$ & $1$ & 79,5,91,5\\
HD~285690 & K0 & 04:18:19.40 & 16:05:17.6 & $118.9$ & $0.2$ & $-23.4$ & $0.2$ & $39.64$ & $0.08$ & $45.1$ & $0.4$ & 92,5,78,5\\
51~Tau & F0\,V & 04:18:23.31 & 21:34:44.9 & $96.4$ & $0.9$ & $-34$ & $4$ & $37.9$ & $0.1$ & $54$ & $2$ & --,16,93,16\\
V893~Tau & G9\,V & 04:18:58.09 & 19:54:23.6 & $112.8$ & $0.1$ & $-36.52$ & $0.07$ & $39.58$ & $0.06$ & $46.0$ & $0.6$ & 87,5,78,5\\
HD~27282 & G8\,V & 04:19:08.13 & 17:31:28.7 & $113.07$ & $0.09$ & $-27.78$ & $0.06$ & $38.80$ & $0.08$ & $47.2$ & $0.6$ & 94,5,78,5\\
gam~Tau & G9.5\,III & 04:19:47.72 & 15:37:39.2 & $115$ & $1$ & $-24$ & $1$ & $39.3$ & $0.1$ & $49.5$ & $0.8$ & 95,16,78,16\\
h~Tau & F0\,IV & 04:19:57.82 & 14:02:06.4 & $115.4$ & $0.9$ & $-19.9$ & $0.8$ & $42$ & $3$ & $45.7$ & $0.8$ & --,16,80,16\\
HD~27406 & G0\,V & 04:20:13.09 & 19:13:60.0 & $116$ & $1$ & $-34.0$ & $0.9$ & $38.8$ & $0.2$ & $43$ & $1$ & --,16,78,16\\
HR~1354 & F2\,Vn & 04:20:25.23 & 18:44:33.0 & $113.70$ & $0.04$ & $-34.21$ & $0.02$ & $42$ & $1$ & $44$ & $1$ & 90,5,80,5\\
58~Tau & F0\,IV--V & 04:20:36.24 & 15:05:43.8 & $108.8$ & $0.9$ & $-20.7$ & $0.8$ & $36$ & $1$ & $46.9$ & $0.9$ & 88,16,80,16\\
HD~27483 & DA3 & 04:20:52.83 & 13:51:51.7 & $106.06$ & $0.03$ & $-14.61$ & $0.03$ & $39.2$ & $0.3$ & $50$ & $1$ & 96,5,93,5\\
HD~27524 & F5\,V & 04:21:31.76 & 21:02:23.0 & $104.84$ & $0.04$ & $-35.99$ & $0.03$ & $37$ & $1$ & $47.8$ & $0.8$ & 97,5,80,5\\
HD~27534 & F5\,V & 04:21:32.38 & 18:25:02.8 & $110.61$ & $0.04$ & $-31.87$ & $0.03$ & $41$ & $2$ & $49$ & $2$ & 88,5,81,5\\
HD~27561 & F5\,IV--V & 04:21:34.90 & 14:24:35.0 & $104.23$ & $0.04$ & $-19.13$ & $0.03$ & $39.2$ & $0.2$ & $48.9$ & $0.8$ & 90,5,78,5\\
60~Tau & A3 & 04:22:03.64 & 14:04:37.6 & $113.76$ & $0.04$ & $-21.38$ & $0.03$ & $39.2$ & $0.5$ & $46$ & $1$ & --,5,93,5\\
HD~286770 & K2 & 04:22:25.81 & 11:18:20.4 & $115$ & $2$ & $-7$ & $2$ & $40.8$ & $0.2$ & $53$ & $6$ & 84,16,78,16\\
HD~27691 & G0\,V & 04:22:44.29 & 15:03:21.7 & $112$ & $2$ & $-20$ & $2$ & $38.2$ & $0.9$ & $44$ & $2$ & 94,16,69,16\\
HD~27685 & G4\,V & 04:22:44.90 & 16:47:26.9 & $137.90$ & $0.09$ & $-33.06$ & $0.06$ & $35$ & $3$ & $31.2$ & $0.6$ & --,5,81,5\\
del~Tau & G9.5\,III & 04:22:56.03 & 17:32:33.3 & $108$ & $1$ & $-28.8$ & $0.9$ & $39.65$ & $0.08$ & $48$ & $1$ & 95,16,78,16\\
HD~27732 & G5 & 04:23:22.44 & 21:22:44.2 & $99.4$ & $0.1$ & $-37.94$ & $0.07$ & $39.2$ & $0.2$ & $49.7$ & $0.6$ & 85,5,78,5\\
63~Tau & A1 & 04:23:25.00 & 16:46:38.4 & $105$ & $1$ & $-27.6$ & $0.8$ & $39.6$ & $0.2$ & $50$ & $1$ & --,16,93,16\\
V989~Tau & K5\,V & 04:23:25.41 & 15:45:46.8 & $125.0$ & $0.2$ & $-26.5$ & $0.1$ & $39.3$ & $0.2$ & $41.3$ & $0.5$ & 82,5,78,5\\
HD~27731 & F5 & 04:23:30.34 & 24:24:19.8 & $93$ & $1$ & $-45.1$ & $0.9$ & $35$ & $2$ & $51$ & $2$ & 85,16,20,16\\
HD~27771 & G5 & 04:23:32.45 & 14:40:13.5 & $109.3$ & $0.2$ & $-18.0$ & $0.1$ & $40.29$ & $0.06$ & $46.4$ & $0.5$ & 92,5,78,5\\
G~7--193 & K4 & 04:23:54.53 & 14:03:07.3 & $115.6$ & $0.3$ & $-18.9$ & $0.2$ & $40.6$ & $0.3$ & $43.0$ & $0.4$ & --,5,78,5\\
del02~Tau & A2\,V & 04:24:05.69 & 17:26:39.2 & $110$ & $1$ & $-33.5$ & $0.9$ & $39$ & $1$ & $50$ & $1$ & 98,16,20,16\\
V895~Tau & G1\,V & 04:24:12.58 & 14:45:29.4 & $97$ & $2$ & $-34$ & $1$ & $37.5$ & $0.2$ & $44$ & $2$ & --,16,78,16\\
HD~27808 & F8\,V & 04:24:14.70 & 21:44:09.8 & $117.37$ & $0.05$ & $-45.80$ & $0.03$ & $38.9$ & $0.1$ & $42.8$ & $0.6$ & --,5,78,5\\
V990~Tau & K5\,V & 04:24:17.06 & 18:00:10.1 & $110.9$ & $0.1$ & $-30.63$ & $0.07$ & $40.0$ & $0.2$ & $46.0$ & $0.9$ & 99,5,78,5\\
HD~27848 & F8 & 04:24:22.38 & 17:04:43.8 & $99.91$ & $0.06$ & $-26.65$ & $0.03$ & $39.8$ & $0.6$ & $50.3$ & $0.8$ & 85,5,100,5\\
HD~27859 & G2\,V & 04:24:28.44 & 16:53:09.8 & $113.09$ & $0.08$ & $-25.04$ & $0.05$ & $38.80$ & $0.08$ & $45.2$ & $0.5$ & 12,5,78,5\\
HD~27901 & F4\,V & 04:24:57.24 & 19:02:30.7 & $105.19$ & $0.04$ & $-34.49$ & $0.02$ & $37$ & $1$ & $49$ & $2$ & 101,5,80,5\\
kap01~Tau & A7\,IV--V & 04:25:22.10 & 22:17:38.3 & $105.5$ & $0.8$ & $-44.1$ & $0.7$ & $37$ & $1$ & $47.2$ & $0.5$ & --,16,20,16\\
kap02~Tau & A7\,V & 04:25:24.94 & 22:12:00.4 & $112.4$ & $0.9$ & $-47.1$ & $0.7$ & $32$ & $3$ & $45.4$ & $0.7$ & --,16,80,16\\
del03~Tau & A2\,IV--V & 04:25:29.32 & 17:55:40.8 & $108$ & $1$ & $-32.5$ & $0.8$ & $39$ & $1$ & $46$ & $1$ & 71,16,102,16\\
70~Tau & F7\,V & 04:25:37.43 & 15:56:27.3 & $106.89$ & $0.06$ & $-25.07$ & $0.03$ & $39.6$ & $0.1$ & $48$ & $2$ & --,5,93,5\\
HD~27990 & K2\,V & 04:25:47.66 & 18:01:01.7 & $113$ & $2$ & $-36$ & $2$ & $40.5$ & $0.3$ & $48$ & $4$ & 12,16,103,16\\
HD~27989 & G4\,V & 04:25:51.84 & 18:51:50.0 & $111$ & $2$ & $-34$ & $1$ & $40.7$ & $0.5$ & $44$ & $2$ & 104,16,78,16\\
ups~Tau & A8\,Vn & 04:26:18.58 & 22:48:48.2 & $108.7$ & $0.9$ & $-45.8$ & $0.8$ & $32$ & $1$ & $47.1$ & $0.6$ & --,16,20,16\\
HD~28033 & F8\,V & 04:26:18.61 & 21:28:13.0 & $103.54$ & $0.06$ & $-37.87$ & $0.04$ & $38.8$ & $0.1$ & $47$ & $1$ & --,5,78,5\\
V906~Tau & G1\,V & 04:26:24.72 & 16:51:11.5 & $104$ & $1$ & $-18$ & $1$ & $39.4$ & $0.3$ & $45$ & $2$ & 12,16,78,16\\
HD~28099 & G2\,V & 04:26:40.23 & 16:44:48.4 & $108.85$ & $0.07$ & $-28.09$ & $0.04$ & $40.2$ & $0.3$ & $46$ & $1$ & 85,5,78,5\\
HD~286798 & K2 & 04:26:42.75 & 12:41:11.8 & $123$ & $4$ & $-17$ & $3$ & $41.4$ & $0.2$ & $34$ & $3$ & 84,16,78,16\\
HD~286820 & K0 & 04:26:48.37 & 10:52:15.8 & $111$ & $2$ & $-16$ & $1$ & $41.1$ & $0.2$ & $42$ & $3$ & 84,16,78,16\\
HD~286789 & K7 & 04:26:54.45 & 13:08:17.2 & $104.5$ & $0.2$ & $-16.5$ & $0.1$ & $41.2$ & $0.2$ & $48.1$ & $0.6$ & 84,5,78,5\\
V993~Tau & G0 & 04:27:36.00 & 15:35:20.7 & $105.20$ & $0.06$ & $-23.80$ & $0.03$ & $39.3$ & $0.2$ & $47.3$ & $0.9$ & 85,5,78,5\\
HD~28237 & F8 & 04:27:46.19 & 11:44:10.9 & $110.01$ & $0.08$ & $-12.47$ & $0.04$ & $40.2$ & $0.2$ & $46.2$ & $0.5$ & 12,5,78,5\\
HD~285830 & K0 & 04:27:47.14 & 14:25:03.6 & $100.5$ & $0.2$ & $-19.25$ & $0.08$ & $40.46$ & $0.07$ & $49.1$ & $0.7$ & 84,5,78,5\\
HD~28226 & A & 04:28:00.72 & 21:37:12.0 & $98.8$ & $0.9$ & $-40.6$ & $0.8$ & $38$ & $1$ & $47.1$ & $0.9$ & --,16,20,16\\
HD~28258 & G5\,V & 04:28:04.54 & 13:52:04.3 & $102.4$ & $0.2$ & $-18.99$ & $0.08$ & $40.94$ & $0.08$ & $47.9$ & $0.6$ & 99,5,78,5\\
tet01~Tau & G9\,III & 04:28:34.61 & 15:57:43.4 & $105$ & $1$ & $-15.0$ & $0.7$ & $40.17$ & $0.08$ & $47.3$ & $0.6$ & 95,16,78,16\\
eps~Tau & K0\,III & 04:28:37.11 & 19:10:49.0 & $107$ & $1$ & $-36.8$ & $0.8$ & $39.37$ & $0.06$ & $45.0$ & $0.5$ & 105,16,78,16\\
V918~Tau & G5 & 04:28:37.33 & 19:44:25.9 & $102.72$ & $0.07$ & $-38.13$ & $0.04$ & $39.91$ & $0.08$ & $47.6$ & $0.7$ & --,5,78,5\\
tet02~Tau & A7\,III & 04:28:39.85 & 15:52:14.8 & $109$ & $1$ & $-26.4$ & $0.7$ & $38.9$ & $0.2$ & $46$ & $1$ & --,16,106,16\\
HD~28344 & G2\,V & 04:28:48.41 & 17:17:07.3 & $108.70$ & $0.07$ & $-28.42$ & $0.04$ & $40.0$ & $0.2$ & $46.2$ & $0.6$ & 12,5,78,5\\
b~Tau & A7\,V & 04:28:50.10 & 13:02:51.5 & $105.2$ & $0.8$ & $-15.1$ & $0.6$ & $37$ & $1$ & $48.9$ & $0.7$ & 4,16,20,16\\
HD~28363 & F8\,V & 04:28:59.88 & 16:09:32.3 & $90$ & $2$ & $-25$ & $1$ & $45$ & $3$ & $48$ & $2$ & 107,16,80,16\\
HD~28394 & G0 & 04:29:20.66 & 17:32:41.3 & $105$ & $1$ & $-31.6$ & $0.9$ & $39.9$ & $0.1$ & $43$ & $1$ & --,16,78,16\\
HD~28406 & F6\,V & 04:29:30.46 & 17:51:46.9 & $106.09$ & $0.06$ & $-31.97$ & $0.03$ & $38.6$ & $0.2$ & $46.5$ & $0.7$ & 90,5,78,5\\
HD~283704 & G5 & 04:29:30.86 & 26:40:16.8 & $82.80$ & $0.08$ & $-48.48$ & $0.06$ & $39.0$ & $0.2$ & $57$ & $1$ & 84,5,78,5\\
HD~285773 & K0\,V & 04:29:31.72 & 17:53:35.0 & $107.6$ & $0.2$ & $-32.89$ & $0.09$ & $40.70$ & $0.06$ & $45.5$ & $0.5$ & 94,5,78,5\\
HD~28462 & K1\,V & 04:29:57.84 & 16:40:21.8 & $106.8$ & $0.1$ & $-28.27$ & $0.07$ & $40.97$ & $0.06$ & $44.7$ & $0.5$ & 12,5,78,5\\
80~Tau & F0\,V & 04:30:08.53 & 15:38:16.4 & $108$ & $1$ & $-23.9$ & $0.9$ & $29$ & $2$ & $46$ & $2$ & --,16,20,16\\
HR~1427 & A6\,IV & 04:30:33.57 & 16:11:38.7 & $105.0$ & $0.7$ & $-25.1$ & $0.5$ & $38.1$ & $0.8$ & $43.2$ & $0.6$ & --,16,20,16\\
83~Tau & F0\,IV & 04:30:37.47 & 13:43:27.6 & $108.1$ & $0.9$ & $-19.7$ & $0.7$ & $39$ & $1$ & $45.2$ & $0.7$ & 108,16,80,16\\
81~Tau & A & 04:30:39.00 & 15:41:30.4 & $104$ & $1$ & $-24.3$ & $0.8$ & $39.6$ & $0.2$ & $45$ & $1$ & --,16,81,16\\
HD~28568 & F2 & 04:30:46.92 & 16:08:54.8 & $109.44$ & $0.03$ & $-31.78$ & $0.02$ & $41$ & $1$ & $42$ & $1$ & 85,5,109,5\\
HD~28608 & F7\,V & 04:30:57.28 & 10:45:06.2 & $102.99$ & $0.04$ & $-10.82$ & $0.02$ & $41.3$ & $0.3$ & $47.2$ & $0.8$ & 107,5,78,5\\
HD~28593 & G8\,V & 04:31:15.81 & 20:07:58.8 & $106.4$ & $0.1$ & $-39.26$ & $0.08$ & $40.62$ & $0.08$ & $46.1$ & $0.5$ & 87,5,78,5\\
HD~28635 & F9\,V & 04:31:29.44 & 13:54:12.2 & $89.95$ & $0.06$ & $-17.36$ & $0.03$ & $41.0$ & $0.3$ & $53.9$ & $0.9$ & 12,5,78,5\\
HD~28634 & K2\,V & 04:31:37.22 & 17:42:34.7 & $106$ & $2$ & $-31$ & $1$ & $40.4$ & $0.1$ & $44$ & $2$ & 99,16,78,16\\
85~Tau & F4\,V & 04:31:51.69 & 15:51:05.9 & $107.6$ & $0.8$ & $-32.4$ & $0.6$ & $36$ & $3$ & $45$ & $1$ & --,16,80,16\\
HD~285876 & K0\,V & 04:31:52.58 & 15:29:57.8 & $105.2$ & $0.3$ & $-24.3$ & $0.2$ & $41.3$ & $0.2$ & $45.4$ & $0.5$ & 99,5,78,5\\
HD~28736 & F5\,V & 04:32:04.92 & 05:24:36.3 & $112.59$ & $0.04$ & $8.06$ & $0.02$ & $40$ & $1$ & $43.5$ & $0.8$ & 85,5,81,5\\
V1147~Tau & K5\,V & 04:32:25.76 & 13:06:47.4 & $104.6$ & $0.2$ & $-18.4$ & $0.1$ & $42$ & $1$ & $46.7$ & $0.5$ & 110,5,81,5\\
HD~284552 & K7\,V & 04:33:37.30 & 21:09:02.4 & $108.3$ & $0.1$ & $-46.3$ & $0.1$ & $41.4$ & $0.2$ & $43.5$ & $0.5$ & 82,5,78,5\\
HD~285837 & K7 & 04:33:42.03 & 19:00:50.0 & $100.1$ & $0.2$ & $-33.8$ & $0.1$ & $41.4$ & $0.2$ & $47.6$ & $0.6$ & 84,5,78,5\\
HD~28911 & F2 & 04:33:46.75 & 13:15:06.5 & $102.82$ & $0.04$ & $-17.42$ & $0.02$ & $36.9$ & $0.9$ & $46.1$ & $0.9$ & 85,5,109,5\\
rho~Tau & A8\,V & 04:33:50.86 & 14:50:40.2 & $104$ & $2$ & $-25.9$ & $0.9$ & $37.7$ & $0.9$ & $49$ & $1$ & --,16,81,16\\
HD~285931 & G5 & 04:33:58.64 & 15:09:48.7 & $102$ & $2$ & $-34$ & $1$ & $38$ & $1$ & $42$ & $3$ & 12,16,80,16\\
HD~28992 & F8 & 04:34:35.41 & 15:30:16.2 & $101.1$ & $0.1$ & $-26.74$ & $0.06$ & $40.8$ & $0.2$ & $46.0$ & $0.5$ & 85,5,78,5\\
V1116~Tau & F5\,IV & 04:36:29.26 & 23:20:26.3 & $110$ & $1$ & $-53.9$ & $0.8$ & $43$ & $1$ & $47.5$ & $0.9$ & --,16,80,16\\
HD~29225 & F8 & 04:36:40.82 & 15:52:09.2 & $95.06$ & $0.04$ & $-25.93$ & $0.03$ & $34$ & $1$ & $42$ & $1$ & 85,5,80,5\\
HD~283750 & K3\,IVe & 04:36:48.50 & 27:07:53.7 & $232.1$ & $0.1$ & $-147.70$ & $0.06$ & $36.18$ & $0.08$ & $17.5$ & $0.1$ & 65,5,78,5\\
HD~29310 & G0 & 04:37:32.09 & 15:08:47.0 & $87$ & $5$ & $-18$ & $3$ & $42.0$ & $0.3$ & $50$ & $4$ & --,16,78,16\\
c~Tau & A6\,V & 04:38:09.40 & 12:30:39.1 & $102$ & $1$ & $-14.9$ & $0.8$ & $45$ & $5$ & $47$ & $1$ & --,16,80,16\\
HD~29419 & F5 & 04:38:51.41 & 23:08:59.1 & $105.49$ & $0.06$ & $-54.19$ & $0.03$ & $39.9$ & $0.3$ & $43.5$ & $0.5$ & --,5,78,5\\
HD~29461 & G5 & 04:38:57.42 & 14:06:19.7 & $103$ & $1$ & $-21.6$ & $0.9$ & $41.9$ & $0.1$ & $47$ & $2$ & 12,16,78,16\\
HD~29499 & A5 & 04:39:06.25 & 07:52:15.6 & $92$ & $1$ & $-4.6$ & $0.8$ & $36$ & $1$ & $49.2$ & $0.8$ & --,16,80,16\\
sig02~Tau & A5\,Vn & 04:39:16.45 & 15:55:04.9 & $82$ & $1$ & $-19.5$ & $0.9$ & $41$ & $1$ & $47.7$ & $0.6$ & --,16,20,16\\
HD~286929 & K7 & 04:39:51.08 & 12:43:42.3 & $102.6$ & $0.2$ & $-16.2$ & $0.1$ & $42.5$ & $0.2$ & $42.7$ & $0.4$ & 84,5,78,5\\
HD~284574 & K0 & 04:40:05.93 & 23:18:15.8 & $75.7$ & $0.2$ & $-38.49$ & $0.09$ & $41.3$ & $0.2$ & $59.1$ & $0.8$ & 84,5,78,5\\
HD~29608 & K3\,Ve & 04:40:25.57 & 16:30:49.0 & $92$ & $4$ & $-31$ & $2$ & $40.9$ & $0.2$ & $45$ & $4$ & 79,16,78,16\\
HR~1507 & F0\,V & 04:44:25.77 & 11:08:46.2 & $99$ & $1$ & $-13.5$ & $0.9$ & $39.6$ & $0.5$ & $45.8$ & $0.6$ & --,16,80,16\\
HD~30210 & A & 04:46:01.81 & 11:42:20.0 & $67$ & $1$ & $-7.1$ & $0.8$ & $43$ & $1$ & $72$ & $2$ & --,16,111,16\\
2MASS~J04461879+0338108 & K4.5 & 04:46:18.89 & 03:38:11.0 & $93.3$ & $0.2$ & $13.3$ & $0.1$ & $43.2$ & $0.3$ & $45.2$ & $0.5$ & 86,5,78,5\\
HD~30246 & G5 & 04:46:30.48 & 15:28:19.0 & $86.72$ & $0.08$ & $-25.98$ & $0.06$ & $42.4$ & $0.7$ & $46.7$ & $0.6$ & 12,5,78,5\\
HD~30311 & F9.5\,V & 04:46:45.69 & 09:01:02.7 & $89$ & $1$ & $-17$ & $1$ & $42.5$ & $0.1$ & $40$ & $1$ & 32,16,78,16\\
HD~30264 & K3 & 04:46:49.55 & 17:44:53.5 & $97$ & $2$ & $-34$ & $2$ & $40.32$ & $0.09$ & $42$ & $3$ & 112,16,78,16\\
HD~284653 & K4\,V & 04:47:26.27 & 23:03:02.7 & $78.9$ & $0.2$ & $-41.25$ & $0.09$ & $41.8$ & $0.2$ & $54.4$ & $0.9$ & 82,5,78,5\\
HD~30355 & G0 & 04:47:37.66 & 18:15:30.9 & $79$ & $2$ & $-39$ & $2$ & $42.4$ & $0.2$ & $52$ & $4$ & --,16,113,16\\
HD~284787 & G5 & 04:48:42.23 & 21:06:02.9 & $82$ & $5$ & $-46$ & $5$ & $41.8$ & $0.4$ & $52$ & $7$ & 84,16,78,16\\
HD~30505 & K1\,V & 04:49:03.62 & 18:38:27.9 & $87.0$ & $0.1$ & $-38.40$ & $0.09$ & $41.6$ & $0.2$ & $44.8$ & $0.5$ & 79,5,78,5\\
V808~Tau & K5 & 04:49:13.08 & 24:48:09.4 & $84.7$ & $0.1$ & $-52.92$ & $0.07$ & $40.6$ & $0.3$ & $48.9$ & $0.7$ & 84,5,78,5\\
HD~30589 & F8 & 04:49:32.22 & 15:53:19.1 & $86.74$ & $0.07$ & $-25.50$ & $0.05$ & $42.0$ & $0.1$ & $47.9$ & $0.6$ & --,5,78,5\\
HD~30712 & G5 & 04:50:33.91 & 15:05:00.1 & $88.98$ & $0.06$ & $-23.36$ & $0.04$ & $42.3$ & $0.3$ & $47$ & $1$ & --,5,78,5\\
HD~30738 & F8 & 04:50:48.63 & 16:12:37.2 & $83.10$ & $0.04$ & $-26.25$ & $0.03$ & $42.7$ & $0.2$ & $49.8$ & $0.8$ & 85,5,78,5\\
HD~30810 & F6\,V & 04:51:12.62 & 11:04:04.7 & $88$ & $1$ & $-9$ & $1$ & $42.4$ & $0.2$ & $47$ & $2$ & --,16,78,16\\
i~Tau & A7\,IV--V & 04:51:22.55 & 18:50:23.0 & $79.7$ & $0.9$ & $-32.8$ & $0.8$ & $37$ & $1$ & $51$ & $2$ & 114,16,80,16\\
HD~30809 & F8 & 04:51:23.28 & 15:26:00.2 & $65.82$ & $0.06$ & $-18.20$ & $0.04$ & $42.9$ & $0.2$ & $61$ & $1$ & 12,5,78,5\\
HD~30869 & F5 & 04:51:50.09 & 13:39:18.0 & $107$ & $1$ & $-16.0$ & $0.7$ & $39.8$ & $0.2$ & $41$ & $2$ & 85,16,78,16\\
HD~284930 & K0 & 04:52:23.62 & 18:59:48.3 & $79.2$ & $0.3$ & $-35.2$ & $0.2$ & $42.9$ & $0.3$ & $50.4$ & $0.6$ & 84,5,78,5\\
HD~31236 & F3\,IV & 04:54:58.43 & 19:29:07.0 & $62.84$ & $0.03$ & $-28.92$ & $0.02$ & $38$ & $2$ & $63$ & $2$ & --,5,109,5\\
HD~31609 & G5 & 04:57:49.58 & 14:00:07.6 & $69.8$ & $0.1$ & $-18.05$ & $0.08$ & $43.7$ & $0.2$ & $54.5$ & $0.7$ & --,5,78,5\\
101~Tau & F5\,V & 04:59:44.41 & 15:54:59.8 & $87.2$ & $0.7$ & $-29.2$ & $0.5$ & $43$ & $2$ & $40.8$ & $0.7$ & 115,16,81,16\\
BD+04~810 & K2 & 05:00:48.96 & 04:43:59.4 & $72.7$ & $0.2$ & $10.0$ & $0.1$ & $42.2$ & $0.4$ & $51.9$ & $0.6$ & --,5,81,5\\
iot~Tau & A7\,V & 05:03:05.70 & 21:35:24.2 & $68.9$ & $0.8$ & $-40.8$ & $0.5$ & $38$ & $1$ & $53.0$ & $0.8$ & 116,16,20,16\\
HD~32347 & K0 & 05:03:07.73 & 13:43:50.1 & $66.3$ & $0.1$ & $-18.03$ & $0.06$ & $43.5$ & $0.2$ & $53.2$ & $0.8$ & --,5,78,5\\
V1362~Ori & K2 & 05:05:40.44 & 06:27:54.7 & $66$ & $2$ & $4$ & $1$ & $42.9$ & $0.2$ & $52$ & $8$ & --,16,78,16\\
HD~240648 & K0 & 05:06:18.06 & 17:48:58.6 & $64.51$ & $0.09$ & $-31.18$ & $0.05$ & $42.3$ & $0.2$ & $53.2$ & $0.8$ & --,5,81,5\\
h~Ori & A2 & 05:09:19.60 & 09:49:46.6 & $63.5$ & $0.9$ & $-7.9$ & $0.6$ & $44.2$ & $0.1$ & $55$ & $1$ & --,16,81,16\\
HD~33400 & F0 & 05:10:47.58 & 20:34:08.6 & $41.03$ & $0.06$ & $-25.96$ & $0.03$ & $45$ & $1$ & $78$ & $4$ & --,5,80,5\\
HD~242780 & K0 & 05:20:25.48 & 11:36:35.1 & $52.2$ & $0.1$ & $-13.60$ & $0.07$ & $43.7$ & $0.2$ & $55.2$ & $0.9$ & --,5,81,5\\
122~Tau & F0\,V & 05:37:03.71 & 17:02:25.5 & $43$ & $1$ & $-34.9$ & $0.6$ & $41$ & $1$ & $48.6$ & $0.9$ & --,16,80,16\\
\sidehead{\Large\textbf{Tucana-Horologium}}
HIP~490 & G0\,V & 00:05:52.68 & -41:45:12.2 & $97.96$ & $0.03$ & $-76.51$ & $0.03$ & $2$ & $1$ & $38.5$ & $0.5$ & 30,5,12,5\\
HIP~1113 & G8\,V & 00:13:53.32 & -74:41:18.6 & $82.71$ & $0.05$ & $-49.13$ & $0.05$ & $9.3$ & $0.2$ & $46.9$ & $0.7$ & 30,5,30,5\\
HIP~1481 & F8 & 00:18:26.33 & -63:28:39.9 & $90.15$ & $0.04$ & $-59.20$ & $0.05$ & $6.4$ & $0.4$ & $43.0$ & $0.4$ & 117,5,20,5\\
HIP~1993 & M0\,V\,e & 00:25:14.85 & -61:30:49.1 & $88.0$ & $0.2$ & $-56.3$ & $0.2$ & $6.4$ & $0.1$ & $44.5$ & $0.5$ & 30,5,30,5\\
CD--34~521 & K7\,Ve & 01:22:04.57 & -33:37:04.4 & $110.1$ & $0.5$ & $-57.3$ & $0.5$ & $4.7$ & $0.4$ & $38.5$ & $0.4$ & 14,5,14,5\\
2MASS~J01231125--6921379 & M8 & 01:23:11.54 & -69:21:38.4 & $83$ & $2$ & $-26$ & $1$ & $11$ & $3$ & $46$ & $7$ & 118,8,3,8\\
HIP~6485 & G6\,V & 01:23:21.43 & -57:28:51.2 & $92.88$ & $0.07$ & $-36.16$ & $0.06$ & $9.2$ & $0.4$ & $45.1$ & $0.5$ & 11,5,30,5\\
HIP~6856 & K1\,V & 01:28:08.84 & -52:38:19.8 & $106.32$ & $0.08$ & $-43.09$ & $0.09$ & $8.0$ & $0.2$ & $39.5$ & $0.4$ & 30,5,30,5\\
HIP~9141~AB & G3\,V & 01:57:49.09 & -21:54:06.1 & $103.69$ & $0.06$ & $-50.33$ & $0.05$ & $8$ & $1$ & $40.8$ & $0.4$ & 11,5,51,5\\
HIP~9892~AB & G7\,V & 02:07:18.20 & -53:11:56.9 & $86.54$ & $0.04$ & $-22.79$ & $0.05$ & $10.0$ & $0.5$ & $49.4$ & $0.9$ & 30,5,30,5\\
HIP~9902 & F8\,V & 02:07:26.31 & -59:40:46.2 & $92.71$ & $0.05$ & $-18.33$ & $0.06$ & $11.1$ & $0.7$ & $45.7$ & $0.5$ & 30,5,30,5\\
HD~14228~A & B8\,IV & 02:16:30.59 & -51:30:43.8 & $91.0$ & $0.1$ & $-22.2$ & $0.1$ & $10$ & $2$ & $47.1$ & $0.3$ & 11,16,80,16\\
| HD~14228~B & G2 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 119,--,--,--\\
2MASS~J02235464--5815067 & L0\,$\gamma$ & 02:23:54.85 & -58:15:06.9 & $113$ & $4$ & $-17$ & $7$ & $10.4$ & $0.2$ & $37$ & $4$ & --,120,8,8\\
HIP~12394 & B9\,V & 02:39:35.60 & -68:16:01.0 & $87.42$ & $0.04$ & $0.09$ & $0.04$ & $13.6$ & $0.9$ & $46$ & $2$ & 11,5,20,5\\
CD--53~544 & K6\,Ve & 02:41:47.00 & -52:59:52.6 & $97.8$ & $0.4$ & $-15.4$ & $0.7$ & $13$ & $2$ & $43.3$ & $0.7$ & 14,5,30,5\\
CD--58~553 & K5\,Ve & 02:42:33.18 & -57:39:37.0 & $84.9$ & $0.8$ & $-9.2$ & $0.8$ & $12.4$ & $0.1$ & $48.5$ & $0.8$ & 14,5,30,5\\
HD~17250 & F8 & 02:46:14.68 & 05:35:32.7 & $75.04$ & $0.09$ & $-44.49$ & $0.07$ & $4$ & $1$ & $55.6$ & $0.8$ & 25,5,25,5\\
HD~20121~A & A0\,V & 03:12:25.75 & -44:25:10.8 & $81.6$ & $0.6$ & $-5$ & $1$ & $14$ & $2$ & $43$ & $1$ & 11,16,25,16\\
| HD~20121~B & F7\,III & 03:12:25.75 & -44:25:11.5 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 11,--,--,--\\
| HD~20121~C & F5\,V & 03:12:25.82 & -44:25:14.8 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 11,--,--,--\\
HIP~15247 & F6\,V & 03:16:40.75 & -03:31:49.7 & $79.25$ & $0.04$ & $-47.26$ & $0.03$ & $9.1$ & $0.8$ & $48.1$ & $0.8$ & 12,5,12,5\\
CD--35~1167 & K7\,Ve & 03:19:08.77 & -35:07:00.6 & $88.7$ & $0.5$ & $-20$ & $1$ & $13.5$ & $0.2$ & $45.3$ & $0.7$ & 14,5,30,5\\
CD--44~1173 & K6\,Ve & 03:31:55.76 & -43:59:13.6 & $88.7$ & $0.6$ & $-4$ & $1$ & $15.5$ & $0.3$ & $45.2$ & $0.6$ & 14,5,30,5\\
HIP~16853~AB & G2\,V & 03:36:53.54 & -49:57:28.8 & $89.19$ & $0.04$ & $0.83$ & $0.05$ & $14.4$ & $0.9$ & $38.9$ & $0.9$ & 7,5,75,5\\
HD~24636 & F3 & 03:48:11.71 & -74:41:38.5 & $63.50$ & $0.03$ & $24.55$ & $0.03$ & $16$ & $1$ & $56.6$ & $0.9$ & 25,5,25,5\\
HIP~17797 & A1\,V & 03:48:35.87 & -37:37:12.6 & $74.4$ & $0.7$ & $-9.1$ & $0.9$ & $15.6$ & $0.4$ & $51$ & $2$ & 11,16,25,16\\
| HD~24071 & A1 & 03:48:35.48 & -37:37:19.2 & $70$ & $2$ & $-11$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 25,29,--,--\\
HIP~18714~AB & G3\,V & 04:00:32.08 & -41:44:54.4 & $68.23$ & $0.06$ & $-2.03$ & $0.07$ & $16.3$ & $0.7$ & $55.2$ & $0.7$ & 121,5,60,5\\
BD--15~705 & K3.4 & 04:02:16.55 & -15:21:30.2 & $66$ & $1$ & $-27$ & $1$ & $14.3$ & $0.4$ & $54.3$ & $0.7$ & 122,5,122,5\\
HIP~21632 & G3\,V & 04:38:44.01 & -27:02:02.0 & $56.30$ & $0.07$ & $-10.9$ & $0.1$ & $19$ & $5$ & $54.2$ & $0.6$ & 30,5,30,5\\
HIP~21965 & F2\,V & 04:43:17.26 & -23:37:42.2 & $50.3$ & $0.7$ & $-11.8$ & $0.8$ & $19$ & $3$ & $64$ & $4$ & 11,16,51,16\\
2MASS~J04480066--5041255 & K7\,Ve & 04:48:00.76 & -50:41:25.4 & $57$ & $2$ & $17$ & $2$ & $19.3$ & $0.1$ & $58$ & $2$ & 14,5,14,5\\
HIP~22295 & F7\,V & 04:48:05.47 & -80:46:44.7 & $47.87$ & $0.05$ & $40.30$ & $0.04$ & $12$ & $2$ & $62$ & $1$ & 7,5,75,5\\
2MASS~J05332558--5117131 & K7\,V & 05:33:25.64 & -51:17:12.8 & $42.2$ & $0.8$ & $27$ & $1$ & $19.6$ & $0.4$ & $55.2$ & $0.9$ & 14,5,14,5\\
HIP~32435 & F5\,V & 06:46:13.71 & -83:59:28.6 & $19.7$ & $0.4$ & $61.6$ & $0.5$ & $12.5$ & $0.7$ & $56$ & $1$ & 7,16,75,16\\
HIP~105388 & G7\,V & 21:20:50.01 & -53:02:04.6 & $31.40$ & $0.09$ & $-95.63$ & $0.07$ & $-0.9$ & $0.7$ & $47.6$ & $0.5$ & 30,5,30,5\\
HIP~107345 & M1 & 21:44:30.21 & -60:58:40.3 & $41.5$ & $0.1$ & $-93.5$ & $0.1$ & $2.3$ & $0.5$ & $46.5$ & $0.6$ & 117,5,30,5\\
HIP~107947 & F6\,V & 21:52:09.82 & -62:03:09.9 & $44.03$ & $0.02$ & $-91.24$ & $0.03$ & $1.5$ & $0.6$ & $47$ & $1$ & 7,5,20,5\\
HIP~108195~A & F3 & 21:55:11.40 & -61:53:12.0 & $44.5$ & $0.2$ & $-91.1$ & $0.3$ & $1$ & $3$ & $46.5$ & $0.9$ & 11,16,7,16\\
| HIP~108195~B & F3 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 11,--,--,--\\
| HIP~108195~C & M6.5: & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 11,--,--,--\\
2MASS~J23261069--7323498 & M0\,V & 23:26:10.95 & -73:23:50.8 & $73$ & $2$ & $-68$ & $2$ & $8$ & $2$ & $46.4$ & $0.9$ & 14,5,14,5\\
HIP~116748~A & G5\,V & 23:39:39.70 & -69:11:45.7 & $79.53$ & $0.06$ & $-67.68$ & $0.06$ & $6.1$ & $0.1$ & $44.0$ & $0.5$ & 11,5,30,30\\
| HIP~116748~B & K3\,V\,e & 23:39:39.49 & -69:11:40.5 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 30,--,--,--\\
\sidehead{\Large\textbf{Columba}}
HD~984 & F5\,V & 00:14:10.36 & -07:11:57.8 & $103.31$ & $0.04$ & $-66.09$ & $0.03$ & $-2$ & $1$ & $47$ & $1$ & 25,5,25,5\\
HIP~16449 & A3\,V & 03:31:53.71 & -25:36:51.2 & $54.01$ & $0.02$ & $-15.04$ & $0.03$ & $17.3$ & $0.9$ & $68$ & $2$ & 11,5,20,5\\
HIP~17248 & M0\,V & 03:41:37.45 & 55:13:05.1 & $96.7$ & $0.2$ & $-116.6$ & $0.1$ & $-3.2$ & $0.6$ & $36.2$ & $0.4$ & 10,5,25,5\\
HIP~19775 & G3\,V & 04:14:22.62 & -38:19:01.5 & $40.1$ & $0.1$ & $2.3$ & $0.1$ & $20.8$ & $0.3$ & $79$ & $1$ & 11,5,30,5\\
HIP~22226 & F3\,V & 04:46:49.57 & -26:18:08.9 & $33.80$ & $0.03$ & $-5.03$ & $0.05$ & $21$ & $3$ & $80$ & $2$ & 11,5,123,5\\
ome~Auriga~A & A1\,V & 04:59:15.43 & 37:53:25.1 & $46.4$ & $0.6$ & $-97.8$ & $0.4$ & $8$ & $3$ & $52$ & $2$ & 25,16,25,16\\
| ome~Auriga~B & A1\,V & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 25,--,--,--\\
HIP~23316 & G5\,V & 05:00:51.91 & -41:01:06.6 & $31.6$ & $0.1$ & $10.3$ & $0.2$ & $24$ & $5$ & $77$ & $1$ & 11,5,30,5\\
HR~1621 & B9 & 05:01:25.58 & -20:03:06.9 & $36.4$ & $0.2$ & $-16.5$ & $0.2$ & $24$ & $3$ & $60.7$ & $0.9$ & 25,16,25,16\\
2MASS~J05184616--2756457 & L1\,$\gamma$ & 05:18:46.20 & -27:56:45.8 & $33$ & $2$ & $-7$ & $2$ & $24.4$ & $0.2$ & $54$ & $3$ & --,2,8,2\\
HIP~25709~AB & G3\,V & 05:29:24.13 & -34:30:55.4 & $24.56$ & $0.05$ & $5.63$ & $0.06$ & $24$ & $5$ & $71$ & $1$ & 11,5,20,5\\
AH~Lep & G3 & 05:34:09.19 & -15:17:03.5 & $24.2$ & $0.6$ & $-22.7$ & $0.6$ & $23$ & $1$ & $57.0$ & $0.7$ & 25,5,25,5\\
HD~37286 & A2\,III--IV & 05:36:10.32 & -28:42:28.9 & $25.32$ & $0.02$ & $-3.06$ & $0.03$ & $22$ & $1$ & $57$ & $1$ & 124,5,20,5\\
HD~37484 & F3 & 05:37:39.65 & -28:37:34.7 & $24.20$ & $0.04$ & $-3.12$ & $0.06$ & $23.5$ & $0.4$ & $58.3$ & $0.8$ & 25,5,25,5\\
HIP~26966 & A0\,V & 05:43:21.69 & -18:33:27.1 & $19.43$ & $0.03$ & $-13.38$ & $0.04$ & $25.3$ & $0.5$ & $70$ & $5$ & 11,5,20,5\\
HD~38397 & G0 & 05:43:35.84 & -39:55:24.5 & $25.48$ & $0.05$ & $14.22$ & $0.07$ & $22.8$ & $0.6$ & $53.7$ & $0.7$ & 25,5,25,5\\
HIP~28036 & F7\,V & 05:55:43.19 & -38:06:16.1 & $21.07$ & $0.04$ & $10.14$ & $0.04$ & $24.1$ & $0.5$ & $52.0$ & $0.7$ & 11,5,20,5\\
HD~41071 & G8 & 06:00:41.32 & -44:53:49.8 & $17.52$ & $0.07$ & $23.09$ & $0.08$ & $23.8$ & $0.4$ & $53.6$ & $0.6$ & 25,5,25,5\\
HIP~30030 & G0\,V & 06:19:08.07 & -03:26:21.0 & $10.73$ & $0.07$ & $-42.05$ & $0.05$ & $19$ & $2$ & $51.2$ & $0.8$ & 11,5,36,5\\
HD~48097 & A2 & 06:42:24.33 & 17:38:43.1 & $7.9$ & $0.7$ & $-84.3$ & $0.5$ & $15$ & $4$ & $44$ & $1$ & 25,16,25,16\\
\sidehead{\Large\textbf{Carina}}
AB~Pic & K1\,V\,(e) & 06:19:12.94 & -58:03:14.8 & $14.1$ & $0.1$ & $45.0$ & $0.1$ & $22.6$ & $0.3$ & $50.2$ & $0.5$ & 11,5,30,5\\
HIP~32235 & G6\,V & 06:43:46.27 & -71:58:34.5 & $7.44$ & $0.08$ & $60.62$ & $0.08$ & $20.7$ & $0.1$ & $54.3$ & $0.7$ & 11,5,30,5\\
HIP~33737 & K2\,V & 07:00:30.50 & -79:41:45.1 & $2.0$ & $0.1$ & $60.2$ & $0.1$ & $17.6$ & $0.1$ & $63.4$ & $0.9$ & 11,5,30,5\\
HIP~46063 & K1\,V\,e & 09:23:34.92 & -61:11:35.6 & $-27.3$ & $0.1$ & $17.3$ & $0.1$ & $20.8$ & $0.4$ & $97$ & $2$ & 11,5,30,5\\
HIP~46720~A & F0\,V & 09:31:24.76 & -73:44:48.8 & $-34.63$ & $0.04$ & $31.99$ & $0.04$ & $18$ & $5$ & $77$ & $2$ & 11,5,30,16\\
| HIP~46720~B & F2\,V & 09:31:25.10 & -73:44:50.2 & $-35.4$ & $0.5$ & $32.4$ & $0.5$ & $18$ & $5$ & $84$ & $4$ & 11,16,30,16\\
TWA~21 & K3 & 10:13:14.67 & -52:30:53.9 & $-62$ & $1$ & $9.7$ & $0.6$ & $17.5$ & $0.8$ & $52.4$ & $0.7$ & --,5,51,5\\
\sidehead{\Large\textbf{TW~Hya}}
TWA~39~A & M4\,V\,e & 10:12:09.04 & -31:24:45.4 & $-75$ & $1$ & $-9$ & $1$ & $14.6$ & $0.6$ & $54$ & $5$ & 48,48,14,48\\
| TWA~39~B & $\cdots$ & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
TWA~7 & M4\,pec & 10:42:29.96 & -33:40:16.5 & $-114.4$ & $0.8$ & $-19.1$ & $0.8$ & $11.9$ & $0.4$ & $35$ & $3$ & --,125,126,125\\
TWA~1 & M3\,e\,pec & 11:01:51.82 & -34:42:17.2 & $-68.2$ & $0.1$ & $-13.9$ & $0.1$ & $12.4$ & $0.5$ & $60$ & $1$ & --,5,126,5\\
| TWA~28 & M9\,$\gamma$ & 11:02:09.83 & -34:30:35.5 & $-65$ & $6$ & $-16$ & $6$ & $9$ & $3$ & $57$ & $2$ & --,127,127,128\\
TWA~43 & A2\,V\,n & 11:08:44.00 & -28:04:50.4 & $-72.8$ & $0.4$ & $-22.2$ & $0.5$ & $16$ & $5$ & $56$ & $2$ & 45,16,34,16\\
TWA~2~A & M1.5\,IV\,e & 11:09:13.69 & -30:01:40.2 & $-91.1$ & $0.8$ & $-21.0$ & $0.8$ & $10.98$ & $0.03$ & $47$ & $3$ & 129,130,126,130\\
| TWA~2~B & M2 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 131,--,--,--\\
TWA~12 & M2\,IV\,e & 11:21:05.40 & -38:45:16.7 & $-68$ & $3$ & $-12$ & $2$ & $10.9$ & $0.3$ & $64$ & $3$ & 129,130,126,130\\
TWA~13~A & M1\,Ve & 11:21:17.14 & -34:46:45.8 & $-66$ & $2$ & $-13$ & $2$ & $10.8$ & $0.4$ & $56$ & $2$ & 14,130,126,130\\
| TWA~13~B & $\cdots$ & 11:21:17.36 & -34:46:50.0 & $-68$ & $3$ & $-11$ & $3$ & $11.5$ & $0.4$ & $60$ & $3$ & --,130,126,130\\
TWA~4~Aa & K6\,IV\,e & 11:22:05.19 & -24:46:40.0 & $-85$ & $2$ & $-33$ & $2$ & $12.8$ & $0.1$ & $45$ & $5$ & 129,16,30,16\\
| TWA~4~Ab & $\cdots$ & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
| TWA~4~Ba & K7 & 11:22:05.29 & -24:46:39.1 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 132,--,--,--\\
| TWA~4~Bb & M1 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 132,--,--,--\\
TWA~5~Aa & M2\,IV\,e & 11:31:55.16 & -34:36:27.5 & $-82$ & $2$ & $-19.7$ & $0.6$ & $13$ & $2$ & $48$ & $2$ & 129,5,133,5\\
| TWA~5~Ab & $\cdots$ & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
| TWA~5~B & M8\,$\gamma$ & 11:31:55.40 & -34:36:29.0 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
TWA~30~A & M5\,pec & 11:32:18.32 & -30:19:51.8 & $-90$ & $1$ & $-26$ & $1$ & $12$ & $2$ & $44$ & $5$ & --,134,134,135\\
| TWA~30~B & M4 & 11:32:18.12 & -30:18:32.0 & $-84$ & $6$ & $-20$ & $7$ & $12$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 136,127,136,--\\
TWA~8~A & M3\,IV\,e & 11:32:41.16 & -26:51:56.4 & $-72.6$ & $0.3$ & $-24.3$ & $0.5$ & $8.1$ & $0.4$ & $47$ & $2$ & 129,48,133,48\\
| TWA~8~B & M6\,$\gamma$ & 11:32:41.07 & -26:52:09.5 & $-72.3$ & $0.3$ & $-20.9$ & $0.5$ & $8.9$ & $0.3$ & $46$ & $5$ & --,48,133,135\\
TWA~33 & M4.5\,e & 11:39:33.72 & -30:40:00.8 & $-80$ & $6$ & $-30$ & $7$ & $5.8$ & $0.7$ & $51$ & $5$ & 137,127,127,135\\
TWA~26 & M9\,$\gamma$ & 11:39:51.14 & -31:59:21.5 & $-93.3$ & $0.5$ & $-27.5$ & $0.5$ & $12$ & $2$ & $42$ & $5$ & --,125,138,130\\
TWA~23~A & M3\,Ve & 12:07:27.29 & -32:47:00.6 & $-70$ & $1$ & $-30$ & $1$ & $10.9$ & $0.1$ & $54$ & $1$ & 133,139,126,130\\
| TWA~23~B & M3\,Ve & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 133,--,--,--\\
TWA~27~A & M8\,$\gamma$ & 12:07:33.38 & -39:32:54.4 & $-63$ & $2$ & $-23$ & $3$ & $11$ & $2$ & $53$ & $1$ & --,140,138,48\\
| TWA~27~b & L3\,$\gamma$\,pec & 12:07:33.50 & -39:32:54.4 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
TWA~25 & K9\,IV--V\,e & 12:15:30.62 & -39:48:43.0 & $-76.5$ & $0.7$ & $-27$ & $1$ & $7.0$ & $0.6$ & $52$ & $1$ & 129,5,126,5\\
TWA~32~A & M5.5\,$\gamma$ & 12:26:51.28 & -33:16:13.2 & $-55.3$ & $0.6$ & $-28$ & $3$ & $7.2$ & $0.3$ & $66$ & $3$ & --,135,141,135\\
| TWA~32~B & $\cdots$ & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
TWA~20~A & M3\,IV\,e & 12:31:38.00 & -45:58:59.8 & $-64$ & $1$ & $-28$ & $1$ & $8$ & $4$ & $78$ & $4$ & 129,139,142,130\\
| TWA~20~B & $\cdots$ & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
TWA~16~A & M2\,IV\,e & 12:34:56.30 & -45:38:07.6 & $-49$ & $2$ & $-21.2$ & $0.8$ & $8.7$ & $0.4$ & $78$ & $3$ & 129,130,126,130\\
| TWA~16~B & $\cdots$ & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
TWA~10 & M2\,V\,e & 12:35:04.16 & -41:36:39.1 & $-64.6$ & $0.4$ & $-30.3$ & $0.4$ & $6.3$ & $0.2$ & $59$ & $3$ & 30,125,126,135\\
TWA~11~A & A0 & 12:36:01.03 & -39:52:10.2 & $-53$ & $3$ & $-21$ & $4$ & $7$ & $1$ & $73$ & $2$ & 124,130,20,16\\
| TWA~11~C & M5\,$\gamma$ & 12:35:48.87 & -39:50:24.9 & $-45$ & $2$ & $-20$ & $2$ & \multicolumn{2}{c}{$\cdots$} & $69$ & $2$ & --,130,--,130\\
| TWA~11~B & M2\,V\,e & 12:36:00.47 & -39:52:16.1 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $9$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 137,--,132,--\\
TWA~29 & M9.5\,$\gamma$ & 12:45:14.10 & -44:29:08.1 & $-46$ & $6$ & $-22$ & $7$ & $8$ & $3$ & $80$ & $10$ & --,127,127,130\\
\sidehead{\Large\textbf{Coma~Ber}}
HD~105863 & F8.2 & 12:11:07.37 & 25:59:24.5 & $-11.9$ & $0.1$ & $-9.10$ & $0.06$ & $0.6$ & $0.2$ & $86$ & $2$ & 143,5,100,5\\
GM~Com & F2.0 & 12:12:24.88 & 27:22:48.2 & $-10.3$ & $0.8$ & $-9.8$ & $0.5$ & $0.7$ & $0.2$ & $85$ & $5$ & 143,16,100,16\\
HD~106691 & F2.2 & 12:16:08.36 & 25:45:37.2 & $-9.64$ & $0.05$ & $-10.41$ & $0.03$ & $0.0$ & $0.8$ & $82$ & $3$ & 143,5,100,5\\
HD~106946 & F0.3 & 12:17:50.89 & 25:34:16.7 & $-11.28$ & $0.05$ & $-9.54$ & $0.04$ & $2$ & $1$ & $93$ & $3$ & 143,5,20,5\\
HD~107067 & F8.9 & 12:18:36.17 & 23:07:12.1 & $-13.06$ & $0.07$ & $-9.23$ & $0.05$ & $-0.4$ & $0.1$ & $69$ & $3$ & 143,5,100,5\\
HD~107132 & F7.7 & 12:19:01.46 & 24:50:46.1 & $-8$ & $1$ & $-11.3$ & $0.7$ & $0.4$ & $0.2$ & $93$ & $9$ & 143,16,100,16\\
FM~Com & A6:\,IV--V & 12:19:02.01 & 26:00:29.9 & $-12.09$ & $0.03$ & $-8.69$ & $0.02$ & $-0$ & $3$ & $86$ & $3$ & --,5,20,5\\
8~Com & A8 & 12:19:19.18 & 23:02:04.7 & $-12.50$ & $0.03$ & $-9.57$ & $0.02$ & $0.0$ & $0.5$ & $86$ & $4$ & --,5,20,5\\
HD~107214 & G0\,V & 12:19:28.34 & 24:17:03.2 & $-14.34$ & $0.08$ & $-9.14$ & $0.05$ & $1.2$ & $0.3$ & $76$ & $4$ & 144,5,144,5\\
BD+29~2280 & A & 12:19:50.61 & 28:27:51.5 & $-12.18$ & $0.03$ & $-8.65$ & $0.02$ & $-1$ & $1$ & $83$ & $2$ & --,5,20,5\\
HD~107399 & F7.8 & 12:20:45.56 & 25:45:57.0 & $-11.88$ & $0.09$ & $-8.11$ & $0.07$ & $-1.0$ & $0.4$ & $86$ & $2$ & 143,5,20,5\\
Arty~132 & K3.5 & 12:21:15.60 & 26:09:13.9 & $-11$ & $1$ & $-10$ & $1$ & $-0.0$ & $0.2$ & $83$ & $4$ & 143,5,100,5\\
KU~Com & A & 12:21:26.73 & 24:59:49.2 & $-11.99$ & $0.05$ & $-9.54$ & $0.03$ & $0.2$ & $0.7$ & $87$ & $3$ & --,5,20,5\\
HD~107583 & G3.7 & 12:21:49.01 & 26:32:56.6 & $-12.40$ & $0.09$ & $-8.15$ & $0.06$ & $1.6$ & $0.3$ & $85$ & $2$ & 143,5,144,5\\
HD~107611 & F4.2 & 12:21:56.15 & 27:18:34.1 & $-13.94$ & $0.07$ & $-8.75$ & $0.04$ & $-0.7$ & $0.8$ & $87$ & $3$ & 143,5,20,5\\
HD~107685 & F4.0 & 12:22:24.74 & 22:27:50.8 & $-11.71$ & $0.07$ & $-9.83$ & $0.04$ & $-0.4$ & $0.4$ & $86$ & $2$ & 143,5,20,5\\
HD~107793 & F9.7 & 12:23:08.39 & 25:51:04.8 & $-11.76$ & $0.09$ & $-9.00$ & $0.07$ & $1.0$ & $0.6$ & $86$ & $2$ & 143,5,20,5\\
HD~107877 & F3.0 & 12:23:41.00 & 26:58:47.6 & $-11.94$ & $0.08$ & $-8.01$ & $0.06$ & $-0.2$ & $0.4$ & $85$ & $2$ & 143,5,100,5\\
BD+27~2121 & G5.5 & 12:23:41.82 & 26:36:05.3 & $-12.3$ & $0.7$ & $-8.9$ & $0.8$ & $0.18$ & $0.06$ & $92$ & $5$ & 143,5,100,5\\
BD+26~2345~A & A7\,V & 12:24:26.79 & 25:34:56.5 & $-8.3$ & $0.7$ & $-9.9$ & $0.4$ & $-1$ & $2$ & $90$ & $5$ & --,16,20,16\\
| BD+26~2345~B & F4\,V & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
| BD+26~2345~C & $\cdots$ & 12:24:29.16 & 25:33:30.9 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
IL~Com & F5.3 & 12:25:02.24 & 25:33:38.3 & $-12.56$ & $0.07$ & $-8.17$ & $0.05$ & $-0.4$ & $0.5$ & $85$ & $2$ & 143,5,91,5\\
HD~108154 & F5 & 12:25:22.49 & 23:13:44.6 & $-10.65$ & $0.08$ & $-10.10$ & $0.06$ & $0.8$ & $0.2$ & $87$ & $2$ & --,5,100,5\\
HD~108226 & F2.5 & 12:25:51.94 & 26:46:35.9 & $-13.26$ & $0.06$ & $-8.53$ & $0.05$ & $-1.2$ & $0.6$ & $87$ & $2$ & 143,5,20,5\\
TYC~1991--19--1 & K4.8 & 12:26:51.01 & 26:16:01.7 & $-11$ & $1$ & $-9.2$ & $0.8$ & $-0.7$ & $0.3$ & $82$ & $3$ & 143,5,100,5\\
16~Com & A4\,V & 12:26:59.30 & 26:49:32.5 & $-10.8$ & $0.3$ & $-8.9$ & $0.2$ & $0.4$ & $0.7$ & $85$ & $2$ & --,16,20,16\\
TYC~1991--1034--1 & G5 & 12:27:06.25 & 26:50:44.4 & $-11.6$ & $0.7$ & $-8.6$ & $0.6$ & $-0.0$ & $0.1$ & $85$ & $3$ & 85,5,100,5\\
HD~108486 & A & 12:27:38.35 & 25:54:43.4 & $-12.22$ & $0.03$ & $-9.07$ & $0.02$ & $-0.2$ & $0.7$ & $85$ & $3$ & --,5,20,5\\
HR~4750 & A2m & 12:28:38.14 & 26:13:36.9 & $-13.48$ & $0.03$ & $-9.78$ & $0.02$ & $-0.70$ & $0.04$ & $93$ & $4$ & --,5,93,5\\
| 17~Com~B & A0 & $\cdots$ & $\cdots$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
| 17~Com~A & A0 & 12:28:44.54 & 25:53:57.3 & $-20.3$ & $0.4$ & $-16.4$ & $0.3$ & $-1.4$ & $0.5$ & $73$ & $1$ & --,16,20,16\\
HZ~Com & G8.3 & 12:29:40.91 & 24:31:14.5 & $-10.6$ & $0.7$ & $-8.3$ & $0.6$ & $0.3$ & $0.1$ & $88$ & $2$ & 143,5,100,5\\
21~Com & A2 & 12:31:00.56 & 24:34:01.8 & $-12.4$ & $0.3$ & $-8.7$ & $0.2$ & $0.1$ & $0.9$ & $83$ & $2$ & --,16,69,16\\
HD~108976 & F3.0 & 12:31:03.08 & 27:43:49.1 & $-12.40$ & $0.06$ & $-8.44$ & $0.05$ & $-1.3$ & $0.4$ & $87$ & $2$ & 143,5,20,5\\
HD~109069 & F0\,V & 12:31:50.54 & 29:18:50.8 & $-9.95$ & $0.06$ & $-7.40$ & $0.04$ & $-1$ & $2$ & $80$ & $2$ & --,5,20,5\\
BD+36~2278 & G0 & 12:32:31.06 & 35:19:52.2 & $-11.9$ & $0.1$ & $-10.1$ & $0.1$ & $-1.0$ & $0.2$ & $83$ & $2$ & --,5,27,5\\
TYC~1991--1563--1 & K2.9 & 12:33:00.61 & 27:42:44.6 & $-13.5$ & $0.7$ & $-9.5$ & $0.6$ & $-0.1$ & $0.2$ & $83$ & $2$ & 143,5,100,5\\
22~Com & A4\,V & 12:33:34.21 & 24:16:58.6 & $-11.90$ & $0.03$ & $-8.85$ & $0.02$ & $0.8$ & $0.6$ & $89$ & $3$ & --,5,20,5\\
HD~111154 & G0\,V & 12:47:06.72 & 22:37:00.4 & $-12.46$ & $0.05$ & $-8.85$ & $0.04$ & $0.5$ & $0.1$ & $81$ & $4$ & 144,5,144,5\\
31~Com & G0\,III & 12:51:41.92 & 27:32:26.6 & $-8.8$ & $0.3$ & $-7.7$ & $0.2$ & $-0.1$ & $0.6$ & $89$ & $2$ & 95,16,145,16\\
HD~113037 & F5\,V & 13:00:35.16 & 23:39:06.2 & $-11.94$ & $0.07$ & $-8.81$ & $0.06$ & $-1.2$ & $0.8$ & $87$ & $2$ & --,5,20,5\\
\sidehead{\Large\textbf{$\boldsymbol\eta$~Cha}}
ECHA~J0836.2--7908 & M5.5 & 08:36:10.55 & -79:08:17.9 & $-38$ & $8$ & $30$ & $8$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 146,147,--,--\\
ECHA~J0838.9--7916 & M5 & 08:38:51.50 & -79:16:13.7 & $-31$ & $6$ & $28$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 146,147,--,--\\
eta~Cha & B8 & 08:41:19.51 & -78:57:48.1 & $-28.9$ & $0.2$ & $27.2$ & $0.2$ & $14$ & $7$ & $95$ & $1$ & 148,16,34,16\\
ES~Cha & M3 & 08:41:30.16 & -78:53:06.1 & $-31$ & $6$ & $36$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
EH~Cha & M3 & 08:41:36.86 & -79:03:30.1 & $-29$ & $2$ & $31$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
HD~75505 & A1 & 08:41:44.54 & -79:02:52.9 & $-30.6$ & $0.3$ & $27.3$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $95$ & $3$ & 148,5,--,5\\
EI~Cha & M2 & 08:42:23.60 & -79:04:02.6 & $-30$ & $2$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
EK~Cha & M4 & 08:42:26.94 & -78:57:47.5 & $-30$ & $2$ & $33$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
EL~Cha & M3 & 08:42:38.63 & -78:54:42.3 & $-32$ & $2$ & $28$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
RS~Cha & A7\,V & 08:43:12.22 & -79:04:12.3 & $-30.5$ & $0.3$ & $27.9$ & $0.3$ & $16$ & $4$ & $93$ & $2$ & 24,16,20,16\\
ET~Cha & M5 & 08:43:18.44 & -79:05:17.8 & $-20$ & $2$ & $32$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
2MASS~J08440914--7833457 & M6 & 08:44:09.01 & -78:33:45.4 & $-31$ & $8$ & $30$ & $8$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
EN~Cha & M4.5 & 08:44:16.25 & -78:59:07.7 & $-31$ & $2$ & $27$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
EO~Cha & M1 & 08:44:31.74 & -78:46:30.7 & $-33$ & $2$ & $25$ & $2$ & $15$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 148,147,149,--\\
EP~Cha & K5.5 & 08:47:01.49 & -78:59:34.0 & $-30$ & $1$ & $25$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 148,147,--,--\\
EQ~Cha & M3 & 08:47:56.60 & -78:54:52.8 & $-31$ & $1$ & $26$ & $1$ & $23.4$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & 148,147,14,--\\
\sidehead{\Large\textbf{32~Orionis}}
2MASS~J05132631+1057439 & M3 & 05:13:26.32 & 10:57:43.5 & $7$ & $6$ & $-30$ & $6$ & $17.0$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05174962+0958221 & M5 & 05:17:49.62 & 09:58:21.5 & $22$ & $6$ & $-33$ & $6$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05192941+1038081 & M3 & 05:19:29.43 & 10:38:07.7 & $9$ & $7$ & $-33$ & $5$ & $17.7$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05194398+0535021 & M3 & 05:19:44.00 & 05:35:01.5 & $6$ & $4$ & $-28$ & $4$ & $15.1$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 152,153,150,--\\
TYC~112--917--1 & K4 & 05:20:00.31 & 06:13:03.2 & $9$ & $2$ & $-35$ & $2$ & $18.8$ & $0.1$ & \multicolumn{2}{c}{$\cdots$} & 152,139,126,--\\
TYC~112--1486--1 & K3 & 05:20:31.83 & 06:16:11.1 & $9$ & $4$ & $-33$ & $3$ & $18.5$ & $0.2$ & $100$ & $10$ & 152,5,126,5\\
SCR~0522--0606 & M3 & 05:22:40.72 & -06:06:24.4 & $17$ & $3$ & $-21$ & $3$ & $26$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05231438+0643531 & M4 & 05:23:14.39 & 06:43:52.8 & $3$ & $6$ & $-28$ & $6$ & $21.0$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05234246+0651581 & K6.5 & 05:23:42.47 & 06:51:57.8 & $8$ & $2$ & $-37$ & $3$ & $18$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 152,139,154,--\\
2MASS~J05235565+1101027 & M5 & 05:23:55.66 & 11:01:02.5 & $7$ & $6$ & $-30$ & $6$ & $18$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05243009+0640349 & M5 & 05:24:30.11 & 06:40:34.6 & $9$ & $6$ & $-37$ & $6$ & $16$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05251517+0030232 & M3 & 05:25:15.18 & 00:30:22.8 & $10$ & $6$ & $-25$ & $6$ & $19.9$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05253253+0625336 & M3 & 05:25:32.55 & 06:25:33.2 & $8$ & $6$ & $-28$ & $6$ & $19.6$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & 152,139,150,--\\
HR~1807 & B9.5\,V & 05:26:38.82 & 06:52:07.5 & $9.2$ & $0.6$ & $-33.2$ & $0.3$ & $13$ & $3$ & $92$ & $4$ & 45,16,6,16\\
2MASS~J05264073+0712255 & M4.5 & 05:26:40.74 & 07:12:25.1 & $2$ & $4$ & $-33$ & $4$ & $18.8$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05264886+0928055 & M4 & 05:26:48.87 & 09:28:05.0 & $7$ & $5$ & $-33$ & $6$ & $22.4$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05270634+0650377 & M5 & 05:27:06.36 & 06:50:37.3 & $10$ & $6$ & $-36$ & $6$ & $21$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05274313+1446121 & M3 & 05:27:43.14 & 14:46:11.3 & $9$ & $4$ & $-41$ & $4$ & $16$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05274855+0645459 & M4 & 05:27:48.57 & 06:45:45.5 & $11$ & $6$ & $-29$ & $6$ & $18.8$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
V1874~Ori & K6.5 & 05:29:19.00 & 12:09:28.9 & $3$ & $2$ & $-27$ & $3$ & $18.4$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & 152,139,155,--\\
2MASS~J05302546--0256255 & M3 & 05:30:25.49 & -02:56:25.8 & $12$ & $3$ & $-26$ & $3$ & $25$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
32~Ori~A & B5\,IV & 05:30:47.12 & 05:56:53.7 & $5.1$ & $0.7$ & $-33.3$ & $0.3$ & $19$ & $1$ & $93$ & $6$ & 156,16,34,16\\
| 32~Ori~B & B7\,V & 05:30:47.05 & 05:56:53.3 & $5.1$ & $0.7$ & $-33.3$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 156,16,--,--\\
2MASS~J05313290+0556597 & M4.5 & 05:31:32.91 & 05:56:59.2 & $-1$ & $6$ & $-37$ & $6$ & $25$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05315786--0303367 & M5 & 05:31:57.88 & -03:03:37.6 & $4$ & $7$ & $-35$ & $5$ & $23$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05320596--0301159 & M5 & 05:32:05.97 & -03:01:16.7 & $9$ & $5$ & $-27$ & $5$ & $24$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05330574+1400365 & M2 & 05:33:05.75 & 14:00:35.8 & $9$ & $2$ & $-37$ & $2$ & $19$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
HD~245059 & G7 & 05:34:34.92 & 10:07:05.8 & $10$ & $1$ & $-35$ & $1$ & $20$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 152,139,154,--\\
2MASS~J05350092+1125423 & M5 & 05:35:00.94 & 11:25:41.8 & $7$ & $7$ & $-43$ & $7$ & $18$ & $4$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05351761+1354180 & M1.5 & 05:35:17.61 & 13:54:17.7 & $7$ & $4$ & $-30$ & $9$ & $18$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05363692+1300369 & M4.5 & 05:36:36.93 & 13:00:36.3 & $5$ & $4$ & $-36$ & $5$ & $18$ & $7$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05372061+1335310 & M3 & 05:37:20.61 & 13:35:30.5 & $7$ & $6$ & $-31$ & $6$ & $15.7$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05373000+1329344 & M5.5 & 05:37:29.88 & 13:29:42.3 & $3$ & $6$ & $-32$ & $6$ & $19$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,151,150,--\\
2MASS~J05430354+0606340 & M2.5 & 05:43:03.55 & 06:06:33.8 & $12$ & $5$ & $-25$ & $6$ & $21.0$ & $0.9$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05442447+0502114 & M3 & 05:44:24.49 & 05:02:11.3 & $16$ & $5$ & $-28$ & $6$ & $24$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
2MASS~J05492632+0405379 & M3 & 05:49:26.34 & 04:05:37.4 & $11$ & $6$ & $-33$ & $6$ & $21$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 150,139,150,--\\
\sidehead{\Large\textbf{$\boldsymbol\chi^{\boldsymbol 1}$~For (Alessi 13)}}
HD~17864 & A0\,V & 02:50:47.86 & -39:55:56.2 & $41.84$ & $0.02$ & $-10.11$ & $0.03$ & $22$ & $2$ & $94$ & $3$ & 157,5,20,5\\
HD~20379 & F5\,V & 03:15:17.16 & -37:02:30.2 & $39.00$ & $0.06$ & $-5.24$ & $0.07$ & \multicolumn{2}{c}{$\cdots$} & $99$ & $2$ & 124,5,--,5\\
CD--37~1224 & G8 & 03:16:03.11 & -37:25:22.4 & $39.1$ & $0.4$ & $-6.1$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & $98$ & $2$ & 158,5,--,5\\
HD~20484 & A3\,V & 03:16:32.77 & -35:41:28.3 & $35.20$ & $0.03$ & $-3.71$ & $0.03$ & \multicolumn{2}{c}{$\cdots$} & $95$ & $5$ & 124,5,--,5\\
HD~20707 & F3\,V & 03:18:52.99 & -36:07:37.6 & $37.24$ & $0.06$ & $-5.14$ & $0.06$ & \multicolumn{2}{c}{$\cdots$} & $102$ & $2$ & 124,5,--,5\\
CD--37~1263 & G5 & 03:22:20.05 & -36:38:13.9 & $38.2$ & $0.4$ & $-4$ & $1$ & $14$ & $3$ & $101$ & $2$ & 158,5,28,5\\
HD~21341 & A4\,V & 03:25:12.86 & -37:09:09.8 & $37.76$ & $0.03$ & $-4.39$ & $0.04$ & \multicolumn{2}{c}{$\cdots$} & $97$ & $3$ & 124,5,--,5\\
chi01~For & A1\,IV & 03:25:55.89 & -35:55:15.3 & $36.81$ & $0.02$ & $-4.68$ & $0.03$ & $19.0$ & $0.5$ & $101$ & $6$ & 159,5,20,5\\
HD~21434 & A9\,V & 03:25:59.02 & -35:57:30.0 & $36.8$ & $0.3$ & $-2.5$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $120$ & $10$ & 124,5,--,5\\
CD--36~1309 & F8 & 03:28:07.49 & -35:54:43.5 & $37.7$ & $0.5$ & $-5.1$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & $105$ & $3$ & 158,5,--,5\\
chi03~For~A & A1\,IV--V & 03:28:11.57 & -35:51:12.4 & $36.39$ & $0.03$ & $-3.66$ & $0.03$ & $18$ & $1$ & $104$ & $4$ & 159,5,20,5\\
| chi03~For~B & G0\,V & 03:28:11.08 & -35:51:15.0 & $36$ & $3$ & $-3$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 159,139,--,--\\
\sidehead{\Large\textbf{$\boldsymbol\epsilon$~Cha}}
2MASS~J11183572--7935548 & M4.5 & 11:18:35.49 & -79:35:54.8 & $-42$ & $2$ & $3$ & $2$ & $19$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,147,160,--\\
2MASS~J11404967--7459394 & M5.5 & 11:40:49.56 & -74:59:39.2 & $-42$ & $9$ & $5$ & $9$ & $10$ & $1$ & \multicolumn{2}{c}{$\cdots$} & --,147,160,--\\
2MASS~J11432669--7804454 & M4.7 & 11:43:26.48 & -78:04:45.6 & $-37$ & $2$ & $1$ & $2$ & $16$ & $1$ & \multicolumn{2}{c}{$\cdots$} & --,147,160,--\\
RX~J1147.7--7842 & M3.5 & 11:47:47.90 & -78:41:52.6 & $-40$ & $2$ & $-7$ & $2$ & $16.1$ & $0.9$ & \multicolumn{2}{c}{$\cdots$} & --,147,160,--\\
RX~J1149.8--7850 & M0 & 11:49:31.64 & -78:51:01.1 & $-39$ & $2$ & $-5$ & $2$ & $13$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 161,147,30,--\\
RX~J1150.9--7411 & M3.7 & 11:50:28.11 & -77:04:38.4 & $-39$ & $4$ & $4$ & $3$ & $15$ & $1$ & \multicolumn{2}{c}{$\cdots$} & --,162,160,--\\
T~Cha & K0 & 11:57:13.30 & -79:21:31.7 & $-41.7$ & $0.2$ & $-8.6$ & $0.2$ & $14$ & $1$ & $107$ & $3$ & 163,5,164,5\\
| T~Cha~B & M3 & 11:55:04.61 & -79:19:11.1 & $-38$ & $5$ & $-8$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 163,139,--,--\\
RX~J1158.5--7754A & K4 & 11:58:27.97 & -77:54:29.7 & $-40.03$ & $0.09$ & $-4.84$ & $0.09$ & $10.2$ & $0.2$ & $90$ & $3$ & --,5,30,5\\
EE~Cha & A7 & 11:58:35.04 & -77:49:31.6 & $-41.44$ & $0.03$ & $-8.29$ & $0.03$ & $12$ & $1$ & $108$ & $4$ & 165,5,166,5\\
eps~Cha~AB & B9 & 11:59:37.58 & -78:13:18.6 & $-40.3$ & $0.4$ & $-8.3$ & $0.4$ & $13$ & $4$ & $111$ & $4$ & 160,16,34,16\\
HIP~58490 & K4 & 11:59:42.10 & -76:01:26.3 & $-41.0$ & $0.1$ & $-6.0$ & $0.1$ & $14$ & $4$ & $101$ & $3$ & 160,5,28,5\\
DX~Cha~A & A4\,V & 12:00:04.89 & -78:11:34.7 & $-38.97$ & $0.03$ & $-5.75$ & $0.03$ & $14$ & $1$ & $104$ & $3$ & 167,5,168,5\\
| DX~Cha~C & M--L & 12:00:03.60 & -78:11:30.8 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,--,--,--\\
| DX~Cha~B & K3 & 12:00:04.01 & -78:11:37.0 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 167,--,--,--\\
| DX~Cha~E & K5.5 & 12:00:09.10 & -78:11:42.4 & $-2$ & $4$ & $4$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 169,147,--,--\\
2MASS~J12005517--7820296 & M5.75 & 12:00:55.04 & -78:20:29.5 & $-35$ & $4$ & $1$ & $4$ & $11$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 148,147,160,--\\
HD~104467 & G3 & 12:01:38.90 & -78:59:17.0 & $-42.6$ & $0.5$ & $-5.1$ & $0.6$ & $12$ & $1$ & $95$ & $3$ & 161,5,30,5\\
2MASS~J12014343--7835472 & M2.25 & 12:01:43.26 & -78:35:47.3 & $-43$ & $9$ & $-7$ & $9$ & $20.0$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 148,153,160,--\\
2MASS~J12014441--7819267 & M5 & 12:01:44.23 & -78:19:26.7 & $-44$ & $5$ & $-2$ & $5$ & $15$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 169,147,160,--\\
2MASS~J12015251--7818413 & M4.75 & 12:01:52.36 & -78:18:41.3 & $-35$ & $4$ & $-7$ & $4$ & $17$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 169,147,160,--\\
RX~J1202.1--7853 & M0 & 12:02:03.49 & -78:53:01.4 & $-40$ & $2$ & $-2$ & $2$ & $17.1$ & $0.2$ & \multicolumn{2}{c}{$\cdots$} & 161,147,164,--\\
RX~J1204.6--7731 & M3 & 12:04:35.95 & -77:31:34.8 & $-39$ & $1$ & $-3$ & $1$ & $10$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 170,147,149,--\\
RX~J1207.7--7953 & M3.5 & 12:07:48.04 & -79:52:42.5 & $-39$ & $2$ & $-6$ & $2$ & $15.0$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & --,147,160,--\\
HD~105923 & G8 & 12:11:38.03 & -71:10:36.1 & $-39$ & $1$ & $-8$ & $1$ & $16.0$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 161,29,171,--\\
RX~J1216.8--7753 & M4 & 12:16:45.74 & -77:53:33.6 & $-37$ & $1$ & $-8$ & $1$ & $14$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 172,147,172,--\\
RX~J1219.7--7403 & M0 & 12:19:43.56 & -74:03:57.4 & $-39$ & $1$ & $-8$ & $2$ & $13.8$ & $0.1$ & \multicolumn{2}{c}{$\cdots$} & 172,147,164,--\\
RX~J1220.4--7407 & M0 & 12:20:21.64 & -74:07:39.6 & $-40$ & $2$ & $-6$ & $2$ & $12.3$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & 172,147,164,--\\
RX~J1239.4--7502 & K3 & 12:39:21.13 & -75:02:39.4 & $-38.7$ & $0.6$ & $-12.0$ & $0.6$ & $14.4$ & $0.2$ & $103$ & $3$ & 172,5,30,5\\
\sidehead{\Large\textbf{118~Tau}}
V1361~Tau & G7\,IV & 05:21:46.83 & 24:00:44.4 & $12$ & $1$ & $-47$ & $2$ & $13.1$ & $0.5$ & $89$ & $2$ & 173,5,174,5\\
V1364~Tau & G4\,V & 05:23:54.64 & 25:30:47.8 & $4$ & $3$ & $-34$ & $3$ & $14.2$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 173,139,174,--\\
118~Tau & B8\,V & 05:29:16.50 & 25:09:00.8 & $11$ & $1$ & $-37.2$ & $0.5$ & $15$ & $4$ & $130$ & $10$ & 175,16,20,16\\
V1366~Tau & K4\,V & 05:29:42.48 & 23:34:10.9 & $1$ & $5$ & $-43$ & $5$ & $17.1$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 173,151,174,--\\
HD~244354 & G2\,IV & 05:31:04.39 & 23:12:34.8 & $5.60$ & $0.05$ & $-38.0$ & $0.1$ & $13.8$ & $0.6$ & $118$ & $5$ & 173,5,174,5\\
HD~36546 & A0\,V & 05:33:30.76 & 24:37:43.7 & $9.2$ & $0.8$ & $-41.8$ & $0.3$ & $20$ & $1$ & $114$ & $8$ & 176,16,20,16\\
HD~245358 & G5\,V & 05:36:51.68 & 23:26:05.4 & $6.2$ & $0.6$ & $-37.6$ & $0.6$ & $14.5$ & $0.5$ & $108$ & $4$ & 173,5,174,5\\
2MASS~J05373850+2428517 & M5.25e & 05:37:38.51 & 24:28:51.3 & $2$ & $4$ & $-39$ & $4$ & $14.7$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J05390093+2322079 & M6e & 05:39:00.94 & 23:22:08.1 & $-2$ & $4$ & $-46$ & $4$ & $14.8$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
HD~245924 & K0\,IV & 05:39:30.94 & 23:06:32.8 & $3$ & $1$ & $-36$ & $1$ & $15.1$ & $0.5$ & $109$ & $4$ & 173,5,174,5\\
\sidehead{\Large\textbf{Lower~Centaurus-Crux}}
CCDM~J10191--6441AB & A1\,V & 10:19:04.95 & -64:40:33.9 & $-34.4$ & $0.5$ & $12.4$ & $0.6$ & $15.8$ & $0.7$ & $80$ & $3$ & 24,16,20,16\\
L~Car & B8\,V & 10:22:58.13 & -66:54:05.3 & $-22.4$ & $0.2$ & $11.5$ & $0.2$ & $12$ & $4$ & $123$ & $3$ & 24,16,20,16\\
CD--69~783 & G8\,Ve & 10:41:22.92 & -69:40:42.8 & $-30$ & $1$ & $19.9$ & $0.7$ & $17.1$ & $0.6$ & $96$ & $3$ & 30,5,30,5\\
HD~95324 & B8\,IV & 10:59:14.01 & -61:19:14.5 & $-27.33$ & $0.04$ & $3.24$ & $0.04$ & $16$ & $4$ & $118$ & $8$ & 24,5,20,16\\
TYC~8962--1747--1 & M0\,Ve & 11:08:07.80 & -63:41:46.8 & $-36$ & $1$ & $4$ & $1$ & $19$ & $5$ & $91$ & $4$ & 30,5,30,5\\
pi.~Cen & B5\,Vn & 11:21:00.42 & -54:29:27.7 & $-35.8$ & $0.3$ & $-1.7$ & $0.3$ & $9$ & $4$ & $110$ & $4$ & 178,16,34,16\\
2MASS~J11275535--6626046 & K1\,Ve & 11:27:55.27 & -66:26:04.5 & $-34$ & $1$ & $1.8$ & $0.7$ & $16$ & $1$ & $109$ & $4$ & 30,5,30,5\\
HD~304428 & K1\,IV & 11:32:08.28 & -58:03:20.1 & $-36.8$ & $0.8$ & $-4.2$ & $0.4$ & $11$ & $4$ & $110$ & $3$ & 179,5,30,5\\
TYC~8981--807--1 & K1\,V & 11:51:50.43 & -64:07:27.7 & $-24$ & $1$ & $3.5$ & $0.6$ & $16$ & $5$ & $160$ & $10$ & 30,5,30,5\\
HD~103079 & B4\,V & 11:51:51.22 & -65:12:21.6 & $-33.9$ & $0.4$ & $-5.1$ & $0.4$ & $21$ & $2$ & $111$ & $6$ & 24,16,69,16\\
HR~4597 & B9\,V & 12:02:37.69 & -69:11:32.2 & $-38.8$ & $0.2$ & $-6.6$ & $0.2$ & $8$ & $4$ & $106$ & $2$ & 24,16,34,16\\
HR~4604 & A0\,IV & 12:04:38.91 & -68:19:44.3 & $-39.1$ & $0.3$ & $-5.8$ & $0.3$ & $25$ & $4$ & $107$ & $4$ & 24,16,20,16\\
CD--56~4292 & G5\,IV & 12:06:13.48 & -57:02:16.9 & $-27$ & $1$ & $-6.7$ & $0.5$ & $18.0$ & $0.6$ & $141$ & $6$ & 179,5,171,5\\
TYC~8978--4572--1 & K3\,Ve & 12:07:42.29 & -62:27:28.2 & $-36$ & $1$ & $-7$ & $1$ & $14$ & $5$ & $110$ & $5$ & 30,5,30,5\\
HR~4618 & B4:III & 12:08:05.24 & -50:39:40.7 & $-35.2$ & $0.4$ & $-6.5$ & $0.4$ & $17$ & $2$ & $130$ & $10$ & 157,16,34,16\\
TWA~24~A & K2\,IV & 12:09:41.79 & -58:54:45.2 & $-37.6$ & $0.9$ & $-10.4$ & $0.6$ & $15.7$ & $0.6$ & $107$ & $4$ & 179,5,171,5\\
TYC~8986--3110--1 & K3\,Ve & 12:12:07.96 & -65:54:55.1 & $-37$ & $1$ & $-9$ & $1$ & $14$ & $5$ & $114$ & $6$ & 30,5,30,5\\
CD--54~4621 & K2\,IV & 12:12:35.70 & -55:20:27.5 & $-34$ & $1$ & $-11.2$ & $0.5$ & $15.1$ & $0.6$ & $111$ & $3$ & 179,5,171,5\\
2MASS~J12135700--6255129 & K4\,Ve & 12:13:56.92 & -62:55:13.1 & $-38.1$ & $0.7$ & $-10.4$ & $0.6$ & $14$ & $5$ & $105$ & $3$ & 30,5,30,5\\
CD--50~6815 & K0\,IV & 12:14:34.04 & -51:10:12.7 & $-35$ & $1$ & $-10.9$ & $0.4$ & $15.6$ & $0.6$ & $120$ & $10$ & 179,5,171,5\\
HD~106444 & F5\,V & 12:14:50.71 & -55:47:23.6 & $-35.78$ & $0.08$ & $-11.01$ & $0.07$ & $13$ & $7$ & $100$ & $10$ & 24,5,180,16\\
CD--55~4499 & G6\,IV & 12:14:52.25 & -55:47:03.8 & $-35.4$ & $0.3$ & $-11.2$ & $0.3$ & $16$ & $6$ & $116$ & $4$ & 179,5,23;30,5\\
del~Cru & B2\,IV & 12:15:08.71 & -58:44:56.0 & $-35.8$ & $0.1$ & $-10.4$ & $0.1$ & $22$ & $2$ & $106$ & $2$ & 24,16,69,16\\
HD~106538 & F9:V & 12:15:28.22 & -62:32:20.8 & $-38.0$ & $0.1$ & $-7.4$ & $0.1$ & $13.7$ & $0.8$ & $82$ & $9$ & 24,5,20,16\\
2MASS~J12163007--6711477 & K4\,IVe & 12:16:29.96 & -67:11:47.9 & $-36.4$ & $0.7$ & $-7.3$ & $0.8$ & $9$ & $5$ & $103$ & $3$ & 30,5,30,5\\
HD~106797 & A0\,V & 12:17:06.31 & -65:41:34.8 & $-38.49$ & $0.02$ & $-9.91$ & $0.02$ & $21$ & $5$ & $96$ & $3$ & 24,5,34,16\\
HD~106906 & F5\,V & 12:17:53.19 & -55:58:32.0 & $-39.24$ & $0.05$ & $-12.69$ & $0.05$ & $10$ & $2$ & $92$ & $6$ & 24,5,20,16\\
zet~Cru & B2.5\,V & 12:18:26.30 & -64:00:11.0 & $-33.8$ & $0.4$ & $-10.1$ & $0.5$ & $15.8$ & $0.7$ & $110$ & $5$ & 24,16,20,16\\
CD--56~4401 & K1.5\,IV & 12:18:57.95 & -57:37:19.3 & $-34$ & $1$ & $-10.9$ & $0.7$ & $12.3$ & $0.8$ & $105$ & $4$ & 179,5,171,5\\
CPD--64~1859 & K2\,IV & 12:19:21.55 & -64:54:10.4 & $-33.1$ & $0.9$ & $-13.7$ & $0.8$ & $18.1$ & $0.6$ & $100$ & $4$ & 179,5,171,5\\
2MASS~J12205449--6457242 & K4\,Ve & 12:20:54.42 & -64:57:24.3 & $-37.7$ & $0.9$ & $-11.0$ & $0.7$ & $15$ & $5$ & $105$ & $4$ & 30,5,30,5\\
CD--49~7027 & G6\,V & 12:21:55.61 & -49:46:12.6 & $-31.9$ & $0.7$ & $-10.5$ & $0.9$ & $14.3$ & $0.6$ & $110$ & $4$ & 179,5,171,5\\
CD--47~7559 & K2\,IV & 12:22:04.26 & -48:41:25.1 & $-29$ & $1$ & $-10$ & $2$ & $15$ & $5$ & $136$ & $8$ & 179,5,30,5\\
CD--55~4588 & K2\,V & 12:23:40.06 & -56:16:32.7 & $-36$ & $2$ & $-11.2$ & $0.8$ & $17$ & $5$ & $120$ & $10$ & 179,5,30,5\\
G~Cen & B3\,V(n) & 12:26:31.77 & -51:27:02.3 & $-30.7$ & $0.1$ & $-10.1$ & $0.2$ & $5$ & $4$ & $137$ & $5$ & 157,16,20,16\\
sig~Cen & B2\,V & 12:28:02.38 & -50:13:50.4 & $-32.4$ & $0.1$ & $-12.5$ & $0.2$ & $8$ & $4$ & $126$ & $3$ & 157,16,20,16\\
HR~4744 & A0\,V & 12:28:19.26 & -64:20:27.4 & $-37.30$ & $0.02$ & $-11.37$ & $0.02$ & $9$ & $4$ & $98$ & $3$ & 24,5,20,16\\
CD--62~657 & G7\,V & 12:28:25.31 & -63:20:58.9 & $-37.8$ & $0.8$ & $-11.2$ & $0.7$ & $13$ & $5$ & $107$ & $3$ & 30,5,30,5\\
TYC~8243--2975--1 & K3\,V(e) & 12:30:29.53 & -52:22:27.2 & $-34$ & $1$ & $-15$ & $2$ & $13$ & $5$ & $120$ & $8$ & 30,5,30,5\\
HD~108904 & F6\,V & 12:31:12.65 & -61:54:31.6 & $-37.03$ & $0.04$ & $-12.33$ & $0.05$ & $12$ & $2$ & $98$ & $7$ & 24,5,20,16\\
CPD--56~5307 & K1\,V(e) & 12:33:33.74 & -57:14:06.8 & $-39$ & $1$ & $-14.6$ & $0.5$ & $13$ & $5$ & $103$ & $3$ & 30,5,30,5\\
CPD--63~2367 & K1\,IV & 12:36:38.88 & -63:44:43.7 & $-42.8$ & $0.8$ & $-11.4$ & $0.8$ & $14$ & $5$ & $105$ & $4$ & 179,5,30,5\\
CPD--53~5235 & K2\,IV & 12:36:58.91 & -54:12:18.2 & $-35.0$ & $0.9$ & $-13.1$ & $0.7$ & $14.9$ & $0.6$ & $110$ & $6$ & 179,5,171,5\\
alf~Mus & B2\,IV & 12:37:11.03 & -69:08:08.0 & $-40.2$ & $0.1$ & $-12.8$ & $0.1$ & $13$ & $4$ & $97$ & $1$ & 24,16,20,16\\
2MASS~J12383556--5916438 & K3\,Ve & 12:38:35.49 & -59:16:44.1 & $-38$ & $1$ & $-10$ & $1$ & $14$ & $5$ & $99$ & $5$ & 30,5,30,5\\
CD--56~4581 & G6\,V & 12:39:37.89 & -57:31:40.8 & $-36$ & $1$ & $-15.6$ & $0.8$ & $15.1$ & $0.6$ & $116$ & $4$ & 179,5,171,5\\
HD~110244 & G1\,V & 12:41:18.11 & -58:25:56.2 & $-33.6$ & $0.8$ & $-15.0$ & $0.6$ & $15$ & $3$ & $113$ & $4$ & 179,5,30,5\\
HR~4832 & B9\,V & 12:42:49.75 & -55:56:49.3 & $-33.48$ & $0.02$ & $-12.25$ & $0.03$ & $15$ & $7$ & $109$ & $5$ & 24,5,34,16\\
HR~4834 & B7.5\,V & 12:43:09.18 & -56:10:34.4 & $-31.90$ & $0.02$ & $-12.31$ & $0.02$ & $10$ & $2$ & $117$ & $5$ & 24,5,80,16\\
FI~Cru & K2\,IV & 12:44:34.72 & -63:31:46.4 & $-34$ & $1$ & $-17.0$ & $0.8$ & $21$ & $5$ & $116$ & $5$ & 179,5,30,5\\
HD~110817 & G7\,IV & 12:45:06.71 & -47:42:58.4 & $-33$ & $2$ & $-14.8$ & $0.4$ & $14.2$ & $0.6$ & $119$ & $7$ & 179,5,171,5\\
HD~110956 & B2.5\,V & 12:46:22.72 & -56:29:19.8 & $-33.0$ & $0.1$ & $-14.8$ & $0.1$ & $17$ & $2$ & $118$ & $3$ & 24,16,69,16\\
HD~111104 & F0 & 12:47:41.80 & -58:25:55.9 & $-28.9$ & $0.6$ & $-8.4$ & $0.8$ & $15.9$ & $0.3$ & $130$ & $20$ & 181,16,181,16\\
CD--55~4799 & G3\,V & 12:48:48.13 & -56:35:38.0 & $-30.0$ & $0.9$ & $-12.4$ & $0.9$ & $16.2$ & $0.6$ & $135$ & $9$ & 179,5,171,5\\
mu.01~Cru & B2\,IV & 12:54:35.63 & -57:10:40.5 & $-30.7$ & $0.1$ & $-13.1$ & $0.1$ & $13.9$ & $0.7$ & $127$ & $3$ & 119,16,20,16\\
mu.02~Cru & B5\,Vne & 12:54:36.89 & -57:10:07.0 & $-32.5$ & $0.2$ & $-10.9$ & $0.2$ & $13$ & $4$ & $125$ & $5$ & 182,16,34,16\\
lam~Cru & B3\,Vne & 12:54:39.18 & -59:08:48.0 & $-32.9$ & $0.2$ & $-14.6$ & $0.2$ & $12$ & $4$ & $118$ & $3$ & 182,16,20,16\\
V823~Cen & A & 12:56:58.25 & -54:35:14.3 & $-33.8$ & $0.3$ & $-15.6$ & $0.4$ & $5$ & $2$ & $119$ & $8$ & 24,16,20,16\\
H~Cen & B2\,IV & 12:57:04.34 & -51:11:55.6 & $-30.1$ & $0.2$ & $-14.6$ & $0.2$ & $25$ & $4$ & $113$ & $3$ & 183,16,20,16\\
CPD--52~6110 & K3\,IV & 13:01:50.65 & -53:04:58.4 & $-32$ & $2$ & $-11$ & $3$ & $13.6$ & $0.6$ & $112$ & $7$ & 179,5,171,5\\
HD~113457 & A0\,V & 13:05:02.05 & -64:26:29.6 & $-36.89$ & $0.02$ & $-16.58$ & $0.02$ & $15$ & $7$ & $99$ & $4$ & 24,5,34,16\\
f~Cen & B4\,V & 13:06:16.73 & -48:27:48.0 & $-29.9$ & $0.2$ & $-15.2$ & $0.2$ & $6$ & $4$ & $120$ & $4$ & 157,16,20,16\\
CD--51~7268 & K1\,IV & 13:06:40.07 & -51:59:38.9 & $-34$ & $2$ & $-18$ & $1$ & $13.4$ & $0.6$ & $121$ & $7$ & 179,5,171,5\\
TYC~8246--1527--1 & K5\,Ve & 13:06:54.35 & -45:41:31.5 & $-33$ & $2$ & $-19.0$ & $0.4$ & $9$ & $5$ & $110$ & $4$ & 30,5,30,5\\
ksi02~Cen & B3\,V & 13:06:54.65 & -49:54:22.6 & $-26.1$ & $0.2$ & $-12.0$ & $0.2$ & $14.3$ & $0.9$ & $143$ & $5$ & 157,16,69,16\\
HR~4951 & B8.5\,V & 13:07:38.30 & -53:27:35.1 & $-37.3$ & $0.2$ & $-20.2$ & $0.3$ & $22$ & $4$ & $100$ & $3$ & 157,16,20,16\\
V824~Cen & A & 13:10:58.44 & -52:34:00.7 & $-34.9$ & $0.3$ & $-18.1$ & $0.2$ & $26$ & $7$ & $116$ & $5$ & 157,16,34,16\\
V831~Cen & B7\,V & 13:12:17.59 & -59:55:13.8 & $-29.7$ & $0.5$ & $-17.4$ & $0.5$ & $12$ & $4$ & $120$ & $10$ & 24,16,34,16\\
HD~114772 & B9.5\,V & 13:13:23.35 & -50:41:59.3 & $-32.3$ & $0.5$ & $-16.9$ & $0.4$ & $-1$ & $4$ & $112$ & $9$ & 157,16,34,16\\
CD--50~7600 & G6\,IV & 13:14:23.80 & -50:54:02.2 & $-27$ & $2$ & $-14.8$ & $0.6$ & $10$ & $5$ & $142$ & $6$ & 179,5,30,5\\
V964~Cen & B5\,III--IV & 13:20:37.83 & -52:44:52.3 & $-30.5$ & $0.3$ & $-16.5$ & $0.3$ & $10$ & $4$ & $125$ & $6$ & 157,16,20,16\\
HD~115988 & B9\,V & 13:21:25.90 & -43:38:03.5 & $-29.7$ & $0.5$ & $-17.7$ & $0.4$ & $13$ & $2$ & $124$ & $9$ & 157,16,20,16\\
J~Cen & B3\,V & 13:22:37.93 & -60:59:18.3 & $-36.3$ & $0.1$ & $-15.5$ & $0.1$ & $6$ & $4$ & $109$ & $3$ & 24,16,34,16\\
V966~Cen & G2\,V & 13:25:47.84 & -48:14:57.7 & $-40.07$ & $0.08$ & $-18.13$ & $0.07$ & $10$ & $1$ & $110$ & $20$ & 30,5,20,16\\
CD--48~8201 & K3\,Ve & 13:27:05.89 & -48:56:18.5 & $-39$ & $2$ & $-26.9$ & $0.7$ & $10$ & $5$ & $96$ & $3$ & 30,5,30,5\\
HD~117214 & F6\,V & 13:30:08.98 & -58:29:04.3 & $-32.18$ & $0.04$ & $-20.15$ & $0.05$ & $7$ & $1$ & $110$ & $5$ & 24,5,20,5\\
HD~117524 & G1\,V & 13:31:53.58 & -51:13:33.4 & $-25.7$ & $0.1$ & $-17.2$ & $0.1$ & $3$ & $1$ & $136$ & $6$ & 179,5,6;23;30;34,5\\
HR~5121 & B8\,V & 13:37:23.48 & -46:25:40.6 & $-27.4$ & $0.4$ & $-17.0$ & $0.5$ & $7$ & $3$ & $126$ & $9$ & 157,16,20,16\\
V827~Cen & A & 13:44:16.00 & -51:00:44.9 & $-28.22$ & $0.02$ & $-18.94$ & $0.02$ & $9$ & $2$ & $119$ & $7$ & 157,5,69,16\\
2MASS~J13444279--6347495 & K4\,Ve & 13:44:42.72 & -63:47:49.8 & $-34.7$ & $0.7$ & $-23$ & $1$ & $12$ & $5$ & $89$ & $4$ & 30,5,30,5\\
CPD--66~2366 & G6\,V & 13:54:07.35 & -67:33:45.0 & $-28.8$ & $0.6$ & $-5.6$ & $0.7$ & $12$ & $5$ & $134$ & $5$ & 30,5,30,5\\
HD~121040 & A9\,V & 13:54:38.30 & -55:44:17.9 & $-33.79$ & $0.03$ & $-18.40$ & $0.03$ & $13$ & $2$ & $103$ & $4$ & 24,5,20,5\\
\sidehead{\Large\textbf{Octans}}
HD~274576 & G6 & 05:28:51.36 & -46:28:19.0 & $-7$ & $1$ & $20.6$ & $0.8$ & $12.1$ & $0.7$ & $124$ & $6$ & 161,5,126,5\\
BD--20~1111 & G7 & 05:32:29.33 & -20:43:33.1 & $-11.3$ & $0.7$ & $10.4$ & $0.7$ & $19$ & $1$ & $136$ & $7$ & 126,5,11,5\\
HD~36968 & F2 & 05:33:24.06 & -39:27:04.4 & $-8.1$ & $0.6$ & $16.6$ & $0.7$ & $15$ & $2$ & $145$ & $5$ & 184,5,184,5\\
TYC~7066--1037--1 & G9 & 05:58:11.79 & -35:00:49.0 & $-13.1$ & $0.9$ & $15.5$ & $0.7$ & $14.5$ & $0.3$ & $133$ & $4$ & 161,5,126,5\\
CD--30~3394~A & F6 & 06:40:04.86 & -30:33:03.2 & $-14$ & $1$ & $9.9$ & $0.9$ & $14.5$ & $0.2$ & $190$ & $10$ & 161,5,126,5\\
CD--30~3394~B & F9 & 06:40:05.71 & -30:33:08.8 & $-13$ & $1$ & $8$ & $1$ & $15$ & $1$ & $170$ & $10$ & 161,5,126,5\\
HD~155177 & F6 & 17:42:09.18 & -86:08:05.6 & $12.7$ & $0.6$ & $-22.5$ & $0.5$ & $0$ & $1$ & $116$ & $4$ & 161,5,11,5\\
TYC~9300--0529--1 & K0 & 18:49:45.18 & -71:56:58.2 & $14.7$ & $0.6$ & $-15$ & $1$ & $-2.3$ & $0.5$ & $149$ & $5$ & 132,5,126,5\\
CPD--79~1037 & G8 & 19:47:03.92 & -78:57:43.4 & $16$ & $1$ & $-13$ & $2$ & $-1.2$ & $0.4$ & $141$ & $8$ & 132,5,30,5\\
CPD--82~784 & K1 & 19:53:57.04 & -82:40:42.0 & $22.2$ & $0.7$ & $-14.3$ & $0.9$ & $-2.2$ & $0.9$ & $128$ & $4$ & 132,5,126,5\\
CD--87~121 & G8 & 23:58:18.06 & -86:26:23.8 & $25.3$ & $0.9$ & $14$ & $1$ & $-1$ & $1$ & $111$ & $7$ & 132,5,126,5\\
\sidehead{\Large\textbf{Taurus}}
HD~285281 & F9 & 04:00:31.08 & 19:35:20.7 & $5.0$ & $0.8$ & $-12.9$ & $0.4$ & $16.1$ & $0.7$ & $130$ & $5$ & 174,5,12,5\\
HD~285372 & K3\,V: & 04:03:24.96 & 17:24:25.8 & $3$ & $3$ & $-14$ & $3$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 12,29,12,--\\
2MASS~J04035084+2610531 & M2 & 04:03:50.84 & 26:10:53.2 & $12$ & $6$ & $-27$ & $7$ & $14$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,185,--\\
2MASS~J04042848+2156046 & F8 & 04:04:28.49 & 21:56:04.3 & $4$ & $1$ & $-14.0$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & $116$ & $3$ & 186,5,--,5\\
HD~283323 & K2 & 04:05:12.37 & 26:32:43.5 & $20$ & $1$ & $-19.7$ & $0.6$ & $7$ & $2$ & $116$ & $3$ & 187,5,187,5\\
V1298~Tau & K1.5 & 04:05:19.60 & 20:09:25.3 & $4$ & $2$ & $-16.3$ & $0.4$ & $14$ & $2$ & $101$ & $6$ & 174,5,187,5\\
2MASS~J04053087+2151106 & M2 & 04:05:30.88 & 21:51:10.7 & $13$ & $4$ & $2$ & $5$ & $17$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,185,--\\
V1299~Tau & G3\,V: & 04:05:40.59 & 22:48:11.8 & $6$ & $1$ & $-14.7$ & $0.9$ & $13$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 12,29,12,--\\
HD~284149 & G0 & 04:06:38.81 & 20:18:10.9 & $4.2$ & $0.1$ & $-14.22$ & $0.09$ & $16$ & $2$ & $118$ & $4$ & 84,139,187,5\\
2MASS~J04073502+2237394 & M5 & 04:07:35.37 & 22:37:46.1 & $4$ & $4$ & $-19$ & $4$ & $15$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
V1306~Tau & M1.5 & 04:09:51.16 & 24:46:20.4 & $22$ & $5$ & $-40$ & $2$ & $11$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,31,187,--\\
V1307~Tau & K4.5 & 04:12:50.63 & 19:36:57.5 & $6$ & $2$ & $-14$ & $2$ & $17$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
HD~283447 & K3\,Ve & 04:14:12.92 & 28:12:12.4 & $8.1$ & $0.2$ & $-24.0$ & $0.1$ & $16$ & $3$ & $138$ & $9$ & 188,5,20,5\\
CW~Tau & K0\,Ve & 04:14:17.00 & 28:10:57.8 & $8$ & $5$ & $-21$ & $5$ & $28$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 188,139,188,--\\
2MASS~J04141760+2806096 & M5.5 & 04:14:17.61 & 28:06:09.7 & $14$ & $5$ & $-36$ & $5$ & $16.2$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & --,153,189,--\\
FP~Tau & M4\,Ve & 04:14:47.31 & 26:46:26.4 & $13$ & $2$ & $-23$ & $3$ & $22$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 188,139,188,--\\
HD~284266 & K0\,V: & 04:15:22.92 & 20:44:16.7 & $3$ & $1$ & $-13.9$ & $0.8$ & $14.0$ & $0.7$ & $118$ & $5$ & 12,5,12,5\\
2MASS~J04162725+2053091 & M5 & 04:16:27.26 & 20:53:09.2 & $8$ & $4$ & $-19$ & $4$ & $19.3$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
LkCa~4 & K6.5 & 04:16:28.11 & 28:07:35.8 & $3$ & $1$ & $-26$ & $2$ & $17$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 174,139,190,--\\
CY~Tau & M1.5 & 04:17:33.73 & 28:20:46.9 & $10$ & $3$ & $-23$ & $3$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 186,139,188,--\\
V1312~Tau & M2 & 04:17:38.94 & 28:33:00.5 & $0$ & $3$ & $-21$ & $6$ & $16$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 186,139,191,--\\
2MASS~J04180796+2826036 & M6 & 04:18:07.96 & 28:26:03.7 & $-4$ & $4$ & $-40$ & $4$ & $18$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 192,153,189,--\\
V410~Tau & K3\,Ve & 04:18:31.10 & 28:27:16.2 & $8.6$ & $0.2$ & $-24.9$ & $0.1$ & $20$ & $2$ & $129$ & $5$ & 188,5,20,5\\
V1023~Tau & K7 & 04:18:47.04 & 28:20:07.3 & $7$ & $3$ & $-23$ & $5$ & $15$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 193,139,194,--\\
BP~Tau & K5/7\,Ve & 04:19:15.84 & 29:06:26.9 & $8.7$ & $0.4$ & $-25.8$ & $0.2$ & $16.2$ & $0.7$ & $127$ & $6$ & 188,5,27,5\\
V819~Tau & K7 & 04:19:26.26 & 28:26:14.3 & $6$ & $3$ & $-29$ & $3$ & $14$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 186,139,185,--\\
LkCa~7 & M0 & 04:19:41.27 & 27:49:48.5 & $5$ & $5$ & $-26$ & $5$ & $15.9$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 186,153,190,--\\
V652~Per & K4.5 & 04:20:24.12 & 31:23:23.4 & $0$ & $3$ & $-23$ & $2$ & $13$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
2MASS~J04204982+3009155 & K7 & 04:20:49.82 & 30:09:15.3 & $6$ & $5$ & $-9$ & $5$ & $19$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
DE~Tau & M3\,Ve & 04:21:55.64 & 27:55:06.1 & $7$ & $2$ & $-35$ & $3$ & $14.9$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 188,139,194,--\\
RY~Tau & K1\,IV/Ve & 04:21:57.40 & 28:26:35.5 & $9.1$ & $0.1$ & $-25.86$ & $0.09$ & $24$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 188,5,20,--\\
HD~283572 & G5\,IVe & 04:21:58.84 & 28:18:06.7 & $8.9$ & $0.1$ & $-26.36$ & $0.07$ & $15$ & $2$ & $125$ & $4$ & 195,5,196,5\\
T~Tau & K0\,IV/Ve & 04:21:59.43 & 19:32:06.4 & $11.6$ & $0.1$ & $-13.52$ & $0.08$ & $19$ & $1$ & $139$ & $6$ & 188,5,194,5\\
HD~285751 & K2\,V: & 04:23:41.33 & 15:37:54.7 & $5$ & $1$ & $-15.0$ & $0.9$ & $11.1$ & $0.5$ & $101$ & $3$ & 12,5,12,5\\
V1201~Tau & K1 & 04:24:48.17 & 26:43:15.8 & $9$ & $2$ & $-15$ & $1$ & $13$ & $2$ & $150$ & $10$ & 193,5,187,5\\
IP~Tau & M0:Ve & 04:24:57.08 & 27:11:56.5 & $4$ & $3$ & $-26$ & $5$ & $15$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 197,139,190,--\\
DF~Tau & M3\,Ve & 04:27:02.80 & 25:42:22.3 & $13$ & $5$ & $-19$ & $7$ & $12$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 188,16,20,--\\
DG~Tau & K6\,Ve & 04:27:04.70 & 26:06:16.3 & $4$ & $3$ & $-20$ & $3$ & $23$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 198,139,199,--\\
HIP~20782 & G5 & 04:27:05.98 & 18:12:36.9 & $0.6$ & $0.6$ & $-15.7$ & $0.4$ & $15$ & $2$ & $140$ & $10$ & --,5,187,5\\
2MASS~J04270739+2215037 & M6.75 & 04:27:07.40 & 22:15:03.8 & $5$ & $5$ & $-17$ & $5$ & $16.8$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
HD~285778 & K1e & 04:27:10.57 & 17:50:42.5 & $1$ & $2$ & $-13$ & $1$ & $10$ & $2$ & $119$ & $4$ & 185,5,187,5\\
DH~Tau & $\cdots$ & 04:29:41.56 & 26:32:58.3 & $9$ & $5$ & $-24$ & $5$ & $18$ & $4$ & \multicolumn{2}{c}{$\cdots$} & --,153,188,--\\
DI~Tau & M0\,Ve & 04:29:42.48 & 26:32:49.3 & $6$ & $5$ & $-24$ & $5$ & $16.0$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 188,153,194,--\\
2MASS~J04295950+2433078 & M5.5 & 04:29:59.51 & 24:33:07.8 & $12$ & $5$ & $-21$ & $5$ & $19.3$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
UX~Tau & K2\,Ve & 04:30:04.00 & 18:13:49.4 & $12.6$ & $0.4$ & $-17.6$ & $0.3$ & $16$ & $3$ & $158$ & $7$ & 188,5,194,5\\
2MASS~J04311578+1820072 & M4.25 & 04:31:15.78 & 18:20:07.2 & $18$ & $3$ & $-14$ & $4$ & $16.2$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 192,139,189,--\\
HD~284496 & G0 & 04:31:16.86 & 21:50:25.0 & $-0.4$ & $0.8$ & $-15.2$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & $124$ & $4$ & 84,5,--,5\\
2MASS~J04312405+1800215 & M7.5 & 04:31:24.06 & 18:00:21.5 & $3$ & $6$ & $-16$ & $6$ & $19.1$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & 174,153,189,--\\
{[FK83]}~LDN~1551~51 & K7e & 04:32:09.27 & 17:57:22.8 & $10$ & $1$ & $-19$ & $1$ & $19$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 185,139,185,--\\
V827~Tau & K7 & 04:32:14.57 & 18:20:14.7 & $10$ & $1$ & $-14$ & $2$ & $18$ & $5$ & \multicolumn{2}{c}{$\cdots$} & --,139,200,--\\
V826~Tau & K7\,V & 04:32:15.84 & 18:01:38.7 & $10$ & $1$ & $-19$ & $1$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,200,--\\
2MASS~J04321606+1812464 & M6.2 & 04:32:16.07 & 18:12:46.5 & $16$ & $4$ & $-19$ & $4$ & $20.8$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & --,139,189,--\\
V928~Tau & M0.5 & 04:32:18.86 & 24:22:27.1 & $6$ & $5$ & $-30$ & $5$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 201,153,194,--\\
GG~Tau & M0e & 04:32:30.35 & 17:31:40.6 & $13$ & $2$ & $-19$ & $1$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 202,139,194,--\\
V1076~Tau & K7 & 04:32:43.73 & 18:02:56.3 & $9$ & $1$ & $-16$ & $2$ & $18.3$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & --,139,191,--\\
V1321~Tau & M1.5 & 04:32:53.25 & 17:35:33.3 & $11$ & $6$ & $-18$ & $6$ & $19$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,53,187,--\\
GH~Tau & M3\,Ve & 04:33:06.22 & 24:09:34.0 & $-10$ & $10$ & $-30$ & $10$ & $18.4$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & 188,44,194,--\\
V830~Tau & M0--1 & 04:33:10.03 & 24:33:43.4 & $4$ & $5$ & $-21$ & $4$ & $15.0$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 203,139,191,--\\
HD~28867 & $\cdots$ & 04:33:33.04 & 18:01:00.3 & $12.02$ & $0.05$ & $-18.64$ & $0.03$ & \multicolumn{2}{c}{$\cdots$} & $130$ & $10$ & --,5,--,5\\
DM~Tau & M2\,Ve & 04:33:48.72 & 18:10:10.0 & $10$ & $2$ & $-13$ & $2$ & $11$ & $5$ & \multicolumn{2}{c}{$\cdots$} & 188,139,188,--\\
CI~Tau & K4\,IVe & 04:33:52.01 & 22:50:30.2 & $12$ & $3$ & $-15$ & $3$ & $16$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 30,139,194,--\\
V1077~Tau & G8 & 04:34:18.04 & 18:30:06.7 & $2$ & $1$ & $-6$ & $2$ & $17.9$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & --,139,191,--\\
2MASS~J04344544+2308027 & M5.25 & 04:34:45.45 & 23:08:02.7 & $9$ & $5$ & $-16$ & $5$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 177,153,194,--\\
DN~Tau & M1:Ve & 04:35:27.38 & 24:14:58.9 & $5$ & $2$ & $-22$ & $1$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 188,139,194,--\\
HP~Tau & K2--5e & 04:35:52.78 & 22:54:23.1 & $-5$ & $3$ & $-11$ & $4$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 204,139,194,--\\
CoKu~HP~Tau~G2 & G2e & 04:35:54.15 & 22:54:13.5 & $8$ & $3$ & $-7$ & $2$ & \multicolumn{2}{c}{$\cdots$} & $157$ & $7$ & 204,5,--,5\\
V1324~Tau & M2 & 04:35:56.84 & 23:52:04.7 & $6$ & $2$ & $-1$ & $3$ & $17$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
V1115~Tau & M0:V & 04:36:19.09 & 25:42:59.0 & $3$ & $3$ & $-19$ & $3$ & $22$ & $1$ & \multicolumn{2}{c}{$\cdots$} & --,29,190,--\\
2MASS~J04380007+2327167 & M5.25 & 04:37:59.64 & 23:27:09.7 & $1$ & $5$ & $-18$ & $5$ & $15.6$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
V1325~Tau & K2 & 04:38:13.04 & 20:22:47.1 & $2$ & $1$ & $-8$ & $4$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,187,--\\
V1117~Tau & M1 & 04:38:15.61 & 23:02:27.3 & $-7$ & $3$ & $-15$ & $3$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,187,--\\
GM~Tau & M6.5 & 04:38:21.34 & 26:09:13.7 & $4$ & $4$ & $-26$ & $4$ & $15$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 205,153,189,--\\
V1326~Tau & K3 & 04:38:27.66 & 15:43:37.9 & $5$ & $2$ & $-7$ & $3$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
DO~Tau & M1\,Ve & 04:38:28.58 & 26:10:49.4 & $5$ & $7$ & $-31$ & $7$ & $20$ & $4$ & \multicolumn{2}{c}{$\cdots$} & 188,53,188,--\\
HD~285957 & G6 & 04:38:39.09 & 15:46:13.3 & $15$ & $1$ & $-20.9$ & $0.7$ & $19$ & $2$ & $146$ & $5$ & 174,5,187,5\\
2MASS~J04385859+2336351 & M4.25 & 04:38:58.60 & 23:36:35.2 & $10$ & $4$ & $-24$ & $4$ & $16.7$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J04385871+2323595 & M6.5 & 04:38:58.71 & 23:23:59.6 & $6$ & $4$ & $-25$ & $4$ & $15.4$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J04390163+2336029 & M6 & 04:39:01.63 & 23:36:03.0 & $5$ & $4$ & $-21$ & $4$ & $16.6$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,139,174,--\\
2MASS~J04390637+2334179 & M7.5 & 04:39:06.38 & 23:34:17.9 & $1$ & $5$ & $-23$ & $5$ & $16.4$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
VY~Tau & M0\,Ve & 04:39:17.41 & 22:47:53.4 & $6$ & $5$ & $-15$ & $5$ & $18$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 206,153,194,--\\
LkCa~15 & K5:Ve & 04:39:17.80 & 22:21:03.5 & $-4$ & $4$ & $-22$ & $3$ & $13$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 197,139,190,--\\
GN~Tau & M2.5 & 04:39:20.91 & 25:45:02.1 & $-3$ & $7$ & $-23$ & $7$ & $17$ & $1$ & \multicolumn{2}{c}{$\cdots$} & --,53,189,--\\
IW~Tau & K7\,Ve & 04:41:04.71 & 24:51:06.2 & $5$ & $5$ & $-22$ & $5$ & $15.8$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & 197,153,190,--\\
HD~283798 & G5 & 04:41:55.15 & 26:58:49.1 & $-1.7$ & $0.1$ & $-21.7$ & $0.1$ & $14$ & $2$ & $107$ & $3$ & 84,5,187,5\\
GO~Tau & K5\,V:e & 04:43:03.10 & 25:20:18.8 & $4$ & $4$ & $-19$ & $4$ & $21$ & $5$ & \multicolumn{2}{c}{$\cdots$} & --,139,194,--\\
HD~283782 & K1 & 04:44:54.47 & 27:17:44.8 & $7$ & $2$ & $-23$ & $2$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 187,29,187,--\\
HD~30171 & G3 & 04:45:51.31 & 15:55:49.4 & $10$ & $2$ & $-24$ & $1$ & $23$ & $2$ & $141$ & $5$ & 174,5,187,5\\
DQ~Tau & M1\,Ve & 04:46:53.05 & 17:00:00.2 & $9$ & $2$ & $-12$ & $6$ & $22.4$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 188,139,207,--\\
DS~Tau & K4\,Ve & 04:47:48.59 & 29:25:11.2 & $15$ & $8$ & $-34$ & $4$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 208,209,194,--\\
V1341~Tau & K1 & 04:50:00.19 & 22:29:57.2 & $-4$ & $2$ & $-20$ & $1$ & $16$ & $2$ & $118$ & $4$ & --,5,187,5\\
UY~Aur & M0e & 04:51:47.38 & 30:47:13.5 & $6$ & $3$ & $-27$ & $2$ & $18$ & $5$ & $151$ & $9$ & 202,5,188,5\\
V1343~Tau & M2 & 04:51:54.27 & 17:58:27.5 & $7$ & $5$ & $-20$ & $4$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
V1346~Tau & K4 & 04:52:30.75 & 17:30:25.5 & $-2$ & $1$ & $-13$ & $1$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,187,--\\
StKM~1--523 & K4.5 & 04:52:50.15 & 16:22:09.2 & $9$ & $1$ & $-18$ & $1$ & $15$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
V1348~Tau & K5 & 04:52:57.07 & 19:19:50.1 & $-1$ & $1$ & $-18$ & $1$ & $15$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
HD~31281 & G1\,V: & 04:55:09.62 & 18:26:30.9 & $-3$ & $1$ & $-16.3$ & $0.8$ & $13.9$ & $0.5$ & $114$ & $4$ & 12,5,12,5\\
GM~Aur & K3\,Ve & 04:55:10.98 & 30:21:59.5 & $8$ & $2$ & $-22$ & $3$ & $15$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 188,139,194,--\\
HD~282630 & K0\,Ve & 04:55:36.96 & 30:17:55.3 & $3$ & $3$ & $-20$ & $3$ & $14$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 197,29,190,--\\
AB~Aur & A0\,Ve & 04:55:45.83 & 30:33:04.4 & $3.89$ & $0.06$ & $-24.05$ & $0.04$ & $8.9$ & $0.9$ & $150$ & $10$ & 210,5,20,5\\
HD~31305 & A0 & 04:55:48.24 & 30:20:16.1 & $5.6$ & $0.4$ & $-23.6$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & $148$ & $9$ & 211,5,--,5\\
SU~Aur & G2e & 04:55:59.38 & 30:34:01.6 & $3.9$ & $0.1$ & $-24.37$ & $0.09$ & $16$ & $3$ & $140$ & $10$ & 212,5,194,5\\
V1353~Tau & M1.5 & 04:56:56.55 & 16:00:24.6 & $11$ & $6$ & $-19$ & $7$ & $20$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 174,139,187,--\\
HD~286179 & G3\,V: & 04:57:00.64 & 15:17:52.9 & $-1$ & $2$ & $-10$ & $1$ & $13.8$ & $0.5$ & $128$ & $7$ & 12,5,12,5\\
HD~286178 & G5 & 04:57:17.67 & 15:25:09.4 & $10$ & $1$ & $-18$ & $1$ & $19$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 84,29,187,--\\
V1354~Tau & K3 & 04:57:30.65 & 20:14:29.4 & $2$ & $2$ & $-19$ & $2$ & $15$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,29,187,--\\
V1207~Tau & K7 & 04:58:39.75 & 20:46:43.6 & $11$ & $2$ & $-23$ & $3$ & $19$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,187,--\\
HD~31648 & A5\,Ve & 04:58:46.26 & 29:50:37.1 & $4.79$ & $0.08$ & $-25.04$ & $0.05$ & \multicolumn{2}{c}{$\cdots$} & $142$ & $7$ & 213,5,--,5\\
V1840~Ori & K4 & 04:59:46.18 & 14:30:55.2 & $13$ & $1$ & $-17$ & $2$ & $21$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,139,187,--\\
HD~31950 & G0 & 05:00:24.32 & 15:05:25.0 & $0$ & $1$ & $-15$ & $1$ & $13.9$ & $0.9$ & \multicolumn{2}{c}{$\cdots$} & 12,29,12,--\\
2MASS~J05023773+2154045 & M4.25 & 05:02:37.74 & 21:54:04.5 & $2$ & $4$ & $-16$ & $4$ & $18.9$ & $0.9$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
V836~Tau & K7 & 05:03:06.59 & 25:23:19.7 & $-0$ & $5$ & $-16$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 200,139,185,--\\
2MASS~J05064662+2104296 & M5.25 & 05:06:46.63 & 21:04:29.6 & $18$ & $4$ & $-27$ & $4$ & $19$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
RW~Aur & K3:e & 05:07:49.54 & 30:24:05.1 & $7$ & $2$ & $-20$ & $4$ & $15.9$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 214,16,215,--\\
2MASS~J05160212+2214528 & M5 & 05:16:02.13 & 22:14:52.6 & $6$ & $6$ & $-11$ & $6$ & $20.9$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,139,174,--\\
2MASS~J05180285+2327127 & M5 & 05:18:02.86 & 23:27:12.1 & $-9$ & $4$ & $-42$ & $4$ & $14.4$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J05223346+2439197 & M4.5 & 05:22:33.47 & 24:39:19.5 & $11$ & $4$ & $-31$ & $4$ & $20.4$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J05230197+2428085 & M4 & 05:23:01.97 & 24:28:08.3 & $9$ & $4$ & $-20$ & $4$ & $20.3$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J05234996+2435236 & M6 & 05:23:49.97 & 24:35:23.4 & $10$ & $5$ & $-21$ & $5$ & $19.4$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J05310261+2334020 & M4 & 05:31:02.62 & 23:34:01.8 & $3$ & $5$ & $-8$ & $4$ & $20.6$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,139,174,--\\
2MASS~J05320210+2423028 & M5 & 05:32:02.11 & 24:23:02.6 & $-0$ & $5$ & $-19$ & $5$ & $20.7$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J05333627+2102276 & M4.5 & 05:33:36.29 & 21:02:27.0 & $-6$ & $5$ & $-30$ & $4$ & $16.7$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,139,174,--\\
2MASS~J05344797+2243139 & M4.25 & 05:34:47.98 & 22:43:13.6 & $-2$ & $4$ & $-26$ & $4$ & $20.6$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
2MASS~J05361898+2242426 & M4.75 & 05:36:18.99 & 22:42:42.2 & $5$ & $4$ & $-48$ & $4$ & $15.5$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 177,153,174,--\\
\sidehead{\Large\textbf{Platais~8}}
HD~76230 & A0\,V & 08:52:40.79 & -52:07:43.9 & $-15.94$ & $0.04$ & $14.23$ & $0.04$ & $18$ & $1$ & $126$ & $6$ & 157,5,20,5\\
H~Vel & B5.5:\,IV & 08:56:19.26 & -52:43:24.5 & $-15.6$ & $0.3$ & $14.8$ & $0.3$ & $22.2$ & $0.9$ & $108$ & $4$ & 157,16,80,16\\
CD--58~2381 & $\cdots$ & 08:59:36.40 & -59:02:25.3 & $-16.16$ & $0.07$ & $18.08$ & $0.07$ & \multicolumn{2}{c}{$\cdots$} & $124$ & $4$ & --,5,--,5\\
OY~Vel & A & 09:01:44.56 & -52:11:19.3 & $-13.3$ & $0.5$ & $13.5$ & $0.5$ & $26$ & $3$ & $113$ & $5$ & 157,16,20,16\\
HD~78027 & A1\,V & 09:03:23.08 & -57:45:58.9 & $-14.74$ & $0.05$ & $14.45$ & $0.05$ & \multicolumn{2}{c}{$\cdots$} & $133$ & $4$ & 24,5,--,5\\
HD~78761 & A2\,V & 09:07:24.00 & -59:08:59.0 & $-15.62$ & $0.04$ & $15.02$ & $0.04$ & \multicolumn{2}{c}{$\cdots$} & $134$ & $5$ & 24,5,--,5\\
HD~78802 & A2\,IV & 09:07:39.91 & -59:11:04.8 & $-15.48$ & $0.03$ & $15.20$ & $0.03$ & \multicolumn{2}{c}{$\cdots$} & $133$ & $6$ & 24,5,--,5\\
CD--59~2253 & $\cdots$ & 09:08:35.13 & -60:19:58.7 & $-16.00$ & $0.07$ & $15.70$ & $0.07$ & \multicolumn{2}{c}{$\cdots$} & $138$ & $5$ & --,5,--,5\\
a~Car & B2\,IV--V & 09:10:58.09 & -58:58:00.8 & $-16.6$ & $0.3$ & $15.0$ & $0.3$ & $23.3$ & $0.9$ & $137$ & $7$ & --,16,69,16\\
HD~79387 & B9\,V & 09:11:37.85 & -54:02:13.3 & $-16.9$ & $0.3$ & $13.2$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $152$ & $8$ & 24,16,--,16\\
HD~80628 & A0.5:\,V & 09:18:21.45 & -59:38:46.5 & $-17.11$ & $0.03$ & $14.19$ & $0.03$ & \multicolumn{2}{c}{$\cdots$} & $134$ & $6$ & 24,5,--,5\\
\sidehead{\Large\textbf{Upper~Centaurus~Lupus}}
CD--40~8031 & K1\,IV & 13:37:57.24 & -41:34:42.3 & $-37$ & $2$ & $-25.6$ & $0.9$ & $8.4$ & $0.6$ & $99$ & $4$ & 179,5,171,5\\
CD--48~8486 & G6\,V & 13:47:50.52 & -49:02:05.8 & $-20$ & $3$ & $-15.1$ & $0.9$ & $11$ & $5$ & $139$ & $7$ & 179,5,30,5\\
nu.~Cen & B2\,IV & 13:49:30.28 & -41:41:15.7 & $-26.77$ & $0.08$ & $-20.2$ & $0.1$ & $9.0$ & $0.9$ & $134$ & $3$ & 157,16,80,16\\
mu.~Cen & B2\,V & 13:49:37.00 & -42:28:25.5 & $-24.25$ & $0.08$ & $-18.6$ & $0.1$ & $9$ & $3$ & $155$ & $4$ & 182,16,20,16\\
CD--47~8710 & K2\,Ve & 13:54:42.05 & -48:20:58.2 & $-36$ & $3$ & $-25$ & $1$ & $8$ & $5$ & $105$ & $8$ & 30,5,30,5\\
HR~5230 & B9\,V & 13:55:12.14 & -52:09:39.1 & $-29.3$ & $0.2$ & $-21.6$ & $0.2$ & $17$ & $5$ & $108$ & $3$ & 157,16,20,16\\
CCDM~J13563--5408AB & A1\,V & 13:56:19.97 & -54:07:56.3 & $-27.3$ & $0.6$ & $-19.5$ & $0.6$ & $13$ & $2$ & $140$ & $10$ & 24,16,20,16\\
phi~Cen & B2\,IV & 13:58:16.29 & -42:06:02.6 & $-22.8$ & $0.1$ & $-20.1$ & $0.2$ & $5$ & $2$ & $161$ & $4$ & 178,16,20,16\\
ups01~Cen & B2\,IV--V & 13:58:40.75 & -44:48:13.0 & $-27.5$ & $0.1$ & $-22.4$ & $0.2$ & $5$ & $2$ & $131$ & $3$ & 178,16,69,16\\
CD--41~8400 & G9\,IV & 14:02:20.69 & -41:44:51.1 & $-26$ & $2$ & $-20.6$ & $0.8$ & $8.3$ & $0.6$ & $140$ & $10$ & 179,5,171,5\\
TYC~7807--677--1 & K3\,Ve & 14:06:00.39 & -41:12:25.2 & $-23$ & $1$ & $-20.5$ & $0.3$ & $7$ & $5$ & $141$ & $5$ & 30,5,30,5\\
chi~Cen & B2\,V & 14:06:02.76 & -41:10:46.7 & $-22.9$ & $0.2$ & $-21.7$ & $0.2$ & $12$ & $2$ & $157$ & $5$ & 216,16,80,16\\
HD~123445 & B9\,V & 14:08:51.89 & -43:28:14.8 & $-19.8$ & $0.3$ & $-17.2$ & $0.5$ & $2$ & $3$ & $160$ & $10$ & 157,16,34,16\\
HD~124367 & B4\,Vne & 14:14:57.14 & -57:05:10.1 & $-23.8$ & $0.2$ & $-20.9$ & $0.2$ & $7$ & $7$ & $148$ & $5$ & 178,16,34,16\\
TYC~8281--1497--1 & K5\,Ve & 14:20:48.90 & -47:48:44.6 & $-20$ & $5$ & $-23$ & $2$ & $7$ & $5$ & $100$ & $10$ & 30,5,30,5\\
TYC~8277--192--1 & K2\,V(e) & 14:21:43.75 & -46:52:08.7 & $-25$ & $2$ & $-22.8$ & $0.6$ & $8$ & $5$ & $127$ & $4$ & 30,5,30,5\\
a~Cen & B2\,V & 14:23:02.24 & -39:30:42.6 & $-24.1$ & $0.1$ & $-21.9$ & $0.1$ & $7.9$ & $0.9$ & $140$ & $3$ & 124,16,69,16\\
HD~125912 & F7\,V & 14:23:37.88 & -43:57:42.7 & $-29.4$ & $0.7$ & $-29.2$ & $0.8$ & $7.4$ & $0.5$ & $120$ & $10$ & 157,16,20,16\\
HD~126135 & B8\,V & 14:24:43.91 & -40:45:18.6 & $-21.5$ & $0.4$ & $-20.6$ & $0.5$ & $12$ & $6$ & $170$ & $20$ & 157,16,34,16\\
TYC~8289--1388--1 & K1\,V & 14:24:47.76 & -50:41:33.8 & $-20$ & $1$ & $-22.2$ & $0.3$ & $12$ & $5$ & $148$ & $5$ & 30,5,30,5\\
HR~5400 & B9\,V & 14:26:49.88 & -39:52:26.4 & $-20.71$ & $0.03$ & $-21.16$ & $0.02$ & $7$ & $3$ & $147$ & $9$ & 124,5,20,16\\
CD--46~9327 & G6\,V & 14:27:05.51 & -47:14:22.1 & $-28$ & $2$ & $-24.4$ & $0.6$ & $9.1$ & $0.6$ & $124$ & $4$ & 179,5,171,5\\
HD~126670 & G5\,V & 14:28:09.26 & -44:14:17.9 & $-25$ & $2$ & $-25.1$ & $0.6$ & $7.3$ & $0.6$ & $119$ & $3$ & 179,5,171,5\\
CD--41~8792 & G2\,V & 14:28:19.34 & -42:19:34.4 & $-21$ & $2$ & $-21.6$ & $0.7$ & $7$ & $5$ & $145$ & $5$ & 179,5,30,5\\
V853~Cen & A6\,V & 14:29:58.36 & -56:07:52.5 & $-21.46$ & $0.03$ & $-19.54$ & $0.03$ & $1.1$ & $0.7$ & $144$ & $7$ & 24,5,20,5\\
HR~5449 & B8\,V & 14:36:44.13 & -40:12:41.6 & $-22.5$ & $0.3$ & $-22.3$ & $0.3$ & $2$ & $4$ & $148$ & $9$ & 124,16,20,16\\
CD--54~5780 & G9\,IV & 14:37:50.18 & -54:57:41.6 & $-24$ & $2$ & $-26.1$ & $0.4$ & $10.6$ & $0.6$ & $113$ & $3$ & 179,5,171,5\\
rho~Lup & B3.5\,V & 14:37:53.23 & -49:25:32.6 & $-28.3$ & $0.1$ & $-28.8$ & $0.1$ & $8$ & $7$ & $97$ & $2$ & 157,16,34,16\\
CD--42~9515 & K3\,Ve & 14:38:54.37 & -43:10:22.6 & $-20$ & $3$ & $-19$ & $1$ & $1$ & $5$ & $86$ & $4$ & 30,5,30,5\\
HD~128819 & B8.5\,V & 14:40:17.64 & -40:50:30.0 & $-18.7$ & $0.5$ & $-22.5$ & $0.6$ & $2$ & $1$ & $160$ & $10$ & 157,16,20,16\\
TYC~8287--413--1 & K4\,Ve & 14:41:19.39 & -50:01:20.3 & $-30$ & $1$ & $-27.3$ & $0.4$ & $-3$ & $5$ & $114$ & $3$ & 30,5,30,5\\
alf~Lup & B1.5\,III & 14:41:55.77 & -47:23:17.4 & $-20.9$ & $0.1$ & $-23.7$ & $0.1$ & $5.4$ & $0.7$ & $143$ & $3$ & 178,16,20,16\\
b~Cen & B3\,V & 14:41:57.59 & -37:47:36.7 & $-29.9$ & $0.1$ & $-30.7$ & $0.1$ & $3$ & $2$ & $104$ & $2$ & 178,16,20,16\\
CD--34~9963 & K1\,IV & 14:50:25.79 & -35:06:48.9 & $-16$ & $3$ & $-21$ & $1$ & $3$ & $5$ & $150$ & $20$ & 179,5,30,5\\
omi~Lup & B5\,IV & 14:51:38.29 & -43:34:31.5 & $-25.2$ & $0.5$ & $-27.1$ & $0.8$ & $7.3$ & $0.7$ & $124$ & $9$ & 178,16,34,16\\
CD--41~9236 & K3\,IV & 14:52:41.96 & -41:41:55.5 & $-19$ & $2$ & $-19.8$ & $0.9$ & $5.5$ & $0.8$ & $141$ & $5$ & 179,5,12;30,5\\
HR~5543 & B7\,III & 14:52:51.08 & -37:48:11.4 & $-20.5$ & $0.2$ & $-19.2$ & $0.2$ & $6$ & $2$ & $151$ & $5$ & 178,16,69,16\\
CD--50~8911 & G7\,V & 14:55:26.69 & -51:29:01.5 & $-22$ & $1$ & $-21.2$ & $0.7$ & $10$ & $5$ & $126$ & $5$ & 30,5,30,5\\
HD~131777 & A1\,V & 14:56:55.78 & -42:27:40.4 & $-15.60$ & $0.05$ & $-21.20$ & $0.03$ & $-1$ & $2$ & $150$ & $10$ & 157,5,20,16\\
kap~Cen & B2\,IV & 14:59:09.70 & -42:06:15.2 & $-17.6$ & $0.5$ & $-22.5$ & $0.7$ & $8.0$ & $0.9$ & $118$ & $8$ & 157,16,69,16\\
HR~5579 & B7\,V & 14:59:13.94 & -37:52:52.4 & $-18.9$ & $0.3$ & $-19.5$ & $0.4$ & $15$ & $7$ & $160$ & $10$ & 217,16,34,16\\
HD~132264 & G7\,V & 14:59:22.73 & -40:13:12.5 & $-25$ & $2$ & $-29$ & $1$ & $4$ & $5$ & $107$ & $9$ & 179,5,30,5\\
2MASS~J15005189--4331212 & K1\,IV & 15:00:51.87 & -43:31:21.5 & $-14$ & $3$ & $-23.7$ & $0.6$ & $10.1$ & $0.6$ & $150$ & $20$ & 179,5,171,5\\
HR~5587 & A8.5\,III--IV & 15:01:58.08 & -34:21:31.7 & $-27.1$ & $0.3$ & $-24.7$ & $0.4$ & $-3$ & $2$ & $128$ & $6$ & 124,16,20,16\\
CCDM~J15051--4703AB & B5\,IV & 15:05:07.16 & -47:03:04.1 & $-23.0$ & $0.5$ & $-22.8$ & $0.7$ & $5$ & $4$ & $140$ & $10$ & 178,16,34,16\\
HZ~Lup & A & 15:06:33.19 & -30:55:06.5 & $-23.9$ & $0.5$ & $-27.8$ & $0.6$ & $3$ & $5$ & $121$ & $8$ & 124,16,20,16\\
CD--34~10180 & K1\,IV & 15:07:14.78 & -35:04:60.0 & $-30$ & $2$ & $-30.8$ & $0.9$ & $3.7$ & $0.6$ & $108$ & $4$ & 179,5,171,5\\
TYC~8297--3606--1 & K1\,IV(e) & 15:07:54.12 & -47:30:29.2 & $-25$ & $3$ & $-18$ & $1$ & $3$ & $5$ & $137$ & $5$ & 30,5,30,5\\
HR~Lup & B8\,IV & 15:08:12.13 & -40:35:02.3 & $-29.7$ & $0.2$ & $-30.4$ & $0.2$ & $3$ & $7$ & $111$ & $4$ & 218,16,34,16\\
LQ~Lup & G6\,IV(e) & 15:08:37.71 & -44:23:17.4 & $-21$ & $2$ & $-22.0$ & $0.3$ & $5$ & $5$ & $150$ & $10$ & 179,5,30,5\\
HD~133938 & G0\,V & 15:08:38.48 & -44:00:52.4 & $-16.7$ & $0.9$ & $-29.2$ & $0.5$ & $8.4$ & $0.6$ & $170$ & $10$ & 179,5,171,5\\
HR~5625 & B6:V & 15:08:39.20 & -42:52:04.5 & $-20.5$ & $0.4$ & $-20.5$ & $0.4$ & $2$ & $4$ & $119$ & $7$ & 157,16,20,16\\
CD--30~12033 & K2\,Ve & 15:12:44.45 & -31:16:48.6 & $-17$ & $2$ & $-22.1$ & $0.8$ & $4$ & $5$ & $140$ & $10$ & 30,5,30,5\\
HR~5653 & B8\,V & 15:13:07.67 & -36:05:29.2 & $-22.6$ & $0.3$ & $-23.4$ & $0.4$ & $-3$ & $4$ & $121$ & $6$ & 124,16,20,16\\
LW~Lup & G8\,IV & 15:18:26.90 & -37:38:02.5 & $-19$ & $2$ & $-30$ & $1$ & $4.9$ & $0.6$ & $135$ & $6$ & 179,5,171,5\\
GG~Lup & B7\,V & 15:18:56.38 & -40:47:17.6 & $-18.0$ & $0.2$ & $-21.6$ & $0.3$ & $11$ & $7$ & $168$ & $8$ & 157,16,34,16\\
LY~Lup & K0 & 15:19:15.97 & -40:56:08.0 & $-21$ & $3$ & $-26.8$ & $0.4$ & $6$ & $5$ & $130$ & $10$ & 219,5,30,5\\
CD--30~12142 & K4\,IVe & 15:20:24.12 & -30:37:32.2 & $-28$ & $1$ & $-32.9$ & $0.6$ & $-1$ & $5$ & $125$ & $5$ & 30,5,30,5\\
HD~136347 & A & 15:21:30.10 & -38:13:07.3 & $-15.6$ & $0.8$ & $-21$ & $1$ & $-3$ & $6$ & $140$ & $20$ & 124,16,34,16\\
phi02~Lup & B4\,V & 15:23:09.35 & -36:51:30.6 & $-18.2$ & $0.2$ & $-20.7$ & $0.2$ & $1$ & $3$ & $159$ & $5$ & 178,16,20,16\\
MP~Lup & K1 & 15:24:32.34 & -36:52:03.1 & $-17$ & $3$ & $-24$ & $1$ & $4.1$ & $0.6$ & $155$ & $6$ & 219,5,30,5\\
HD~137015 & A1.5\,V & 15:25:06.43 & -38:10:09.5 & $-19.56$ & $0.05$ & $-23.17$ & $0.03$ & $3$ & $2$ & $150$ & $20$ & 124,5,34,16\\
MS~Lup & K0\,IV & 15:25:59.62 & -45:01:16.1 & $-18$ & $1$ & $-21.0$ & $0.6$ & $6$ & $5$ & $148$ & $5$ & 179,5,30,5\\
HR~5736 & B5\,V & 15:27:18.14 & -36:46:03.2 & $-20.3$ & $0.3$ & $-23.1$ & $0.4$ & $4$ & $2$ & $131$ & $7$ & 124,16,69,16\\
CD--36~10208 & K2 & 15:29:47.25 & -36:28:37.7 & $-15$ & $3$ & $-20$ & $1$ & $2.7$ & $0.7$ & $166$ & $9$ & 219,5,30,5\\
CD--33~10568 & G9.5\,V & 15:31:21.91 & -33:29:39.9 & $-19$ & $2$ & $-30.2$ & $0.6$ & $-3.6$ & $0.4$ & $130$ & $10$ & 220,5,12;30,5\\
CD--35~10352 & K3\,V(e) & 15:31:34.11 & -36:02:29.0 & $-16$ & $4$ & $-23$ & $2$ & $1$ & $5$ & $139$ & $8$ & 30,5,30,5\\
HR~5753 & B7\,V & 15:31:50.22 & -32:52:51.9 & $-17.27$ & $0.04$ & $-22.23$ & $0.02$ & $5$ & $4$ & $129$ & $7$ & 217,5,20,16\\
CD--38~10460 & K1 & 15:34:07.33 & -39:16:17.6 & $-21$ & $2$ & $-24.5$ & $0.3$ & $-15$ & $5$ & $114$ & $5$ & 219,5,30,5\\
gam~Lup & B2\,IV & 15:35:08.42 & -41:10:00.3 & $-15.6$ & $0.4$ & $-25.4$ & $0.7$ & $2$ & $5$ & $129$ & $8$ & 157,16,69,16\\
d~Lup & B3\,V & 15:35:53.24 & -44:57:30.1 & $-20.5$ & $0.3$ & $-21.2$ & $0.3$ & $8$ & $2$ & $131$ & $7$ & 157,16,80,16\\
HD~138923 & B8\,V & 15:36:11.36 & -33:05:34.2 & $-19.9$ & $0.3$ & $-23.8$ & $0.4$ & $-4$ & $4$ & $107$ & $4$ & 217,16,34,16\\
CD--39~10026 & G7\,V & 15:37:11.27 & -40:15:57.1 & $-18.4$ & $0.2$ & $-22.6$ & $0.2$ & $6.6$ & $0.6$ & $135$ & $4$ & 179,5,171,5\\
tau~Lib & B2.5\,V & 15:38:39.36 & -29:46:40.1 & $-22.1$ & $0.2$ & $-24.5$ & $0.2$ & $3$ & $5$ & $113$ & $3$ & 178,16,69,16\\
CD--43~10072 & K0.5\,IV & 15:38:43.04 & -44:11:47.8 & $-18$ & $1$ & $-27.3$ & $0.4$ & $6.2$ & $0.7$ & $127$ & $6$ & 179,5,171,5\\
TYC~8696--1949--1 & K2\,Ve & 15:41:31.10 & -53:30:30.2 & $-24$ & $1$ & $-33.2$ & $0.4$ & $7.6$ & $0.2$ & $106$ & $3$ & 30,5,30,5\\
psi02~Lup & B5\,V & 15:42:41.03 & -34:42:37.6 & $-21.4$ & $0.3$ & $-30.0$ & $0.3$ & $4$ & $2$ & $112$ & $3$ & 178,16,69,16\\
2MASS~J15444712--3811406 & K7 & 15:44:47.10 & -38:11:41.0 & $-19$ & $1$ & $-29.1$ & $0.7$ & $-0$ & $5$ & $133$ & $6$ & 219,5,30,5\\
CD--35~10498 & K1 & 15:46:41.18 & -36:18:47.8 & $-17$ & $1$ & $-25.3$ & $0.6$ & $7.2$ & $0.1$ & $152$ & $8$ & 219,5,30,5\\
HD~140784 & B8\,V & 15:46:44.23 & -34:40:56.7 & $-19.35$ & $0.04$ & $-26.35$ & $0.02$ & $5$ & $7$ & $118$ & $4$ & 124,5,34,16\\
CD--39~10162 & K1 & 15:47:41.74 & -40:18:27.1 & $-18.0$ & $0.9$ & $-26.6$ & $0.4$ & $3.2$ & $0.1$ & $135$ & $5$ & 219,5,30,5\\
CD--43~10250 & G8 & 15:48:42.02 & -43:35:21.1 & $-13$ & $1$ & $-17.9$ & $0.6$ & $5$ & $5$ & $176$ & $9$ & 219,5,30,5\\
CD--30~12558 & K0 & 15:49:02.69 & -31:02:54.1 & $-16$ & $2$ & $-24.2$ & $0.4$ & $-6$ & $5$ & $143$ & $6$ & 221,5,30,5\\
HD~141254 & F3\,V & 15:49:39.64 & -38:46:39.2 & $-18.2$ & $0.1$ & $-23.24$ & $0.07$ & $1.7$ & $0.7$ & $100$ & $10$ & 124,5,20,16\\
CD--36~10569 & K3 & 15:59:49.48 & -36:28:28.6 & $-28.3$ & $0.3$ & $-43.0$ & $0.2$ & $-0$ & $1$ & $89$ & $2$ & 219,5,180,5\\
eta~Lup & B2.5\,IV & 16:00:07.32 & -38:23:48.0 & $-17.0$ & $0.2$ & $-27.8$ & $0.2$ & $1$ & $4$ & $136$ & $3$ & 178,16,20,16\\
CD--47~10494 & K3\,Ve & 16:01:10.68 & -48:04:44.3 & $-22$ & $1$ & $-31.4$ & $0.5$ & $5$ & $5$ & $127$ & $5$ & 30,5,30,5\\
HR~5967 & B6:III--IV & 16:03:24.18 & -38:36:09.3 & $-17.6$ & $0.4$ & $-29.1$ & $0.4$ & $-2$ & $3$ & $123$ & $5$ & 124,16,20,16\\
LM~Lup & A & 16:04:44.48 & -39:26:04.7 & $-16.50$ & $0.04$ & $-26.31$ & $0.03$ & $2$ & $7$ & $140$ & $10$ & 124,5,34,16\\
CD--38~10866 & G8\,V & 16:05:44.98 & -39:06:07.0 & $-18$ & $1$ & $-29.0$ & $0.4$ & $3$ & $1$ & $138$ & $5$ & 179,5,30,5\\
tet~Lup & B2.5\,Vn & 16:06:35.55 & -36:48:08.1 & $-15.3$ & $0.4$ & $-33.8$ & $0.6$ & $15$ & $2$ & $127$ & $8$ & 178,16,69,16\\
HD~144591 & B9\,V & 16:08:04.38 & -36:13:54.7 & $-19.5$ & $0.8$ & $-30$ & $1$ & $3$ & $7$ & $100$ & $10$ & 124,16,34,16\\
V1096~Sco & K2 & 16:10:04.77 & -40:16:12.7 & $-10$ & $2$ & $-30.8$ & $0.5$ & $5$ & $5$ & $133$ & $8$ & 219,5,30,5\\
CD--35~10827 & G8\,V & 16:13:58.00 & -36:18:13.8 & $-17$ & $1$ & $-30.4$ & $0.4$ & $0$ & $5$ & $123$ & $5$ & 179,5,30,5\\
CD--50~10271 & K1\,IV & 16:14:51.98 & -50:26:19.0 & $-19$ & $2$ & $-32.2$ & $0.8$ & $5.8$ & $0.6$ & $116$ & $4$ & 179,5,171,5\\
HR~6100 & B8\,V & 16:24:31.76 & -37:33:57.7 & $-16.3$ & $0.3$ & $-28.6$ & $0.3$ & $9$ & $4$ & $129$ & $4$ & 124,16,34,16\\
HD~328252 & G8\,Ve & 16:27:27.92 & -45:42:40.7 & $-15$ & $1$ & $-23$ & $3$ & $4$ & $5$ & $170$ & $20$ & 30,5,30,5\\
HD~150591 & B6.5\,V & 16:43:54.08 & -41:06:47.9 & $-11.3$ & $0.3$ & $-19.8$ & $0.3$ & $-2$ & $2$ & $167$ & $8$ & 157,16,80,16\\
HD~150742 & B3\,V & 16:44:42.60 & -40:50:22.8 & $-11.4$ & $0.3$ & $-21.0$ & $0.3$ & $12$ & $2$ & $164$ & $8$ & 157,16,80,16\\
HD~326277 & K0\,IV & 16:49:13.28 & -43:55:28.6 & $-17$ & $2$ & $-45$ & $2$ & $-1$ & $5$ & $98$ & $3$ & 30,5,30,5\\
mu.02~Sco & B2\,IV & 16:52:20.14 & -38:01:03.0 & $-11.1$ & $0.1$ & $-23.3$ & $0.1$ & $1.3$ & $0.8$ & $145$ & $3$ & 178,16,20,16\\
HD~152041 & F3\,V & 16:52:41.72 & -38:45:37.3 & $-11.32$ & $0.08$ & $-22.02$ & $0.07$ & $-0$ & $3$ & $190$ & $10$ & 124,5,20,5\\
\sidehead{\Large\textbf{$\boldsymbol\rho$~Ophiuci}}
2MASS~J16245652--2459381 & K5 & 16:24:56.52 & -24:59:38.2 & $-8$ & $4$ & $-5$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16245729--2411240 & M3.5 & 16:24:57.29 & -24:11:24.1 & $-9$ & $6$ & $-31$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16250792--2431572 & $\cdots$ & 16:25:07.93 & -24:31:57.2 & $-10$ & $5$ & $-24$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16252243--2402056 & K5 & 16:25:22.43 & -24:02:05.7 & $-7$ & $6$ & $-17$ & $6$ & $-7.1$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & 223,139,164,--\\
2MASS~J16252428--2415401 & M5 & 16:25:24.29 & -24:15:40.1 & $-11$ & $5$ & $-34$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
EM*~SR~22 & M0e & 16:25:24.34 & -24:29:44.3 & $-0$ & $6$ & $-22$ & $6$ & $-6.6$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 212,139,224,--\\
2MASS~J16252434--2355103 & M0 & 16:25:24.35 & -23:55:10.3 & $-4$ & $6$ & $-24$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
EM*~SR~8 & K2 & 16:25:26.87 & -24:43:09.0 & $-1$ & $6$ & $-27$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 225,139,--,--\\
2MASS~J16253673--2415424 & K4 & 16:25:36.73 & -24:15:42.4 & $3$ & $6$ & $-21$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16253958--2426349 & M2 & 16:25:39.58 & -24:26:34.9 & $-12$ & $7$ & $-28$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
ROX~3 & K3/M0e & 16:25:49.64 & -24:51:31.9 & $-11$ & $6$ & $-31$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 226,139,--,--\\
2MASS~J16255052--2439145 & K2 & 16:25:50.53 & -24:39:14.5 & $6$ & $6$ & $-15$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
EM*~SR~5 & K7 & 16:25:55.82 & -23:55:10.0 & $-2$ & $6$ & $-20$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
2MASS~J16255609--2430148 & M5 & 16:25:56.10 & -24:30:14.9 & $-3$ & $7$ & $-27$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16255752--2430317 & K7 & 16:25:57.52 & -24:30:31.7 & $5$ & $6$ & $-18$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
2MASS~J16255893--2452483 & M4 & 16:25:58.93 & -24:52:48.4 & $-3$ & $4$ & $-28$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16255965--2421223 & M5.5 & 16:25:59.65 & -24:21:22.3 & $-2$ & $6$ & $-30$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 227,139,--,--\\
2MASS~J16260160--2429449 & M3 & 16:26:01.61 & -24:29:45.0 & $-2$ & $7$ & $-27$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
Haro~1--6 & K0 & 16:26:03.02 & -24:23:36.0 & $-9$ & $6$ & $-23$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 226,139,--,--\\
2MASS~J16260329--2417464 & M3 & 16:26:03.29 & -24:17:46.5 & $-8$ & $6$ & $-32$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
2MASS~J16260544--2355408 & M4.5 & 16:26:05.44 & -23:55:40.8 & $2$ & $6$ & $-15$ & $6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16260714--2435129 & $\cdots$ & 16:26:07.15 & -24:35:13.0 & $6$ & $4$ & $2$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
EM*~SR~3 & A0 & 16:26:09.31 & -24:34:12.1 & $-9$ & $3$ & $-33$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 225,139,--,--\\
2MASS~J16260993--2433540 & $\cdots$ & 16:26:09.93 & -24:33:54.1 & $7$ & $3$ & $-24$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16261632--2439306 & M6.5 & 16:26:16.33 & -24:39:30.6 & $-7$ & $3$ & $-14$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 192,228,--,--\\
2MASS~J16261684--2422231 & K6 & 16:26:16.84 & -24:22:23.2 & $-9$ & $7$ & $-26$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
DoAr~24 & K7.5\,V & 16:26:17.06 & -24:20:21.6 & $-1$ & $3$ & $-39$ & $8$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 229,139,--,--\\
2MASS~J16261717--2412389 & $\cdots$ & 16:26:17.18 & -24:12:38.9 & $-9$ & $5$ & $-19$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16261813--2430330 & $\cdots$ & 16:26:18.14 & -24:30:33.0 & $-7$ & $3$ & $-12$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16261858--2429514 & M6.75 & 16:26:18.58 & -24:29:51.5 & $-2$ & $3$ & $-12$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 192,228,--,--\\
2MASS~J16261877--2407190 & M3.5 & 16:26:18.77 & -24:07:19.0 & $-4$ & $5$ & $-26$ & $5$ & $-7.3$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & 227,139,224,--\\
2MASS~J16261949--2437275 & M4.5 & 16:26:19.49 & -24:37:27.5 & $-8$ & $4$ & $-24$ & $4$ & $-6.5$ & $0.2$ & \multicolumn{2}{c}{$\cdots$} & 223,139,224,--\\
2MASS~J16262097--2408518 & M4 & 16:26:20.97 & -24:08:51.9 & $-8$ & $5$ & $-24$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
ISO--Oph~30 & M7 & 16:26:21.53 & -24:26:01.0 & $-23$ & $5$ & $-15$ & $5$ & $-6$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 230,139,231,--\\
ISO--Oph~32 & M6.5 & 16:26:21.90 & -24:44:39.8 & $-21$ & $5$ & $-22$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 230,139,--,--\\
GSS~31 & K0e & 16:26:23.36 & -24:20:59.8 & $-3$ & $3$ & $-35$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 226,139,--,--\\
DoAr~25 & K5 & 16:26:23.68 & -24:43:13.9 & $4$ & $5$ & $-40$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 232,139,--,--\\
GSS~32 & K5 & 16:26:24.05 & -24:24:48.1 & $-3$ & $7$ & $-30$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16262407--2416134 & K6 & 16:26:24.07 & -24:16:13.5 & $-14$ & $7$ & $-35$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 232,139,--,--\\
2MASS~J16262425--2401156 & M4.5 & 16:26:24.26 & -24:01:15.6 & $-16$ & $5$ & $-40$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16262568--2414278 & M5.5 & 16:26:25.68 & -24:14:27.8 & $-15$ & $5$ & $-37$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16262753--2441535 & $\cdots$ & 16:26:27.54 & -24:41:53.5 & $-5$ & $3$ & $-17$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16262847--2415411 & $\cdots$ & 16:26:28.48 & -24:15:41.2 & $-0$ & $3$ & $-29$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16263103--2431052 & $\cdots$ & 16:26:31.04 & -24:31:05.2 & $3$ & $3$ & $-15$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16263297--2400168 & M4.5 & 16:26:32.97 & -24:00:16.8 & $-7$ & $4$ & $-36$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16263416--2423282 & B4 & 16:26:34.17 & -24:23:28.3 & $-1$ & $5$ & $-32$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
2MASS~J16263682--2415518 & M0 & 16:26:36.83 & -24:15:51.9 & $-16$ & $7$ & $-34$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16263713--2415599 & M5 & 16:26:37.13 & -24:15:59.9 & $-11$ & $5$ & $-39$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16263780--2439031 & M5.25 & 16:26:37.81 & -24:39:03.2 & $4$ & $3$ & $-23$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 192,228,--,--\\
2MASS~J16264083--2430509 & M5.75 & 16:26:40.83 & -24:30:51.0 & $4$ & $4$ & $-15$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 192,228,--,--\\
{[GY92]}~93 & M5 & 16:26:41.26 & -24:40:18.0 & $3$ & $5$ & $-45$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16264172--2453586 & $\cdots$ & 16:26:41.72 & -24:53:58.6 & $-11.8$ & $0.7$ & $-21$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16264201--2433262 & $\cdots$ & 16:26:42.02 & -24:33:26.2 & $1$ & $3$ & $-12$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16264285--2420299 & K6 & 16:26:42.86 & -24:20:29.9 & $-5$ & $7$ & $-29$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
2MASS~J16264310--2411095 & K8 & 16:26:43.11 & -24:11:09.5 & $-13$ & $5$ & $-30$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16264429--2443141 & M3.5 & 16:26:44.29 & -24:43:14.2 & $-4$ & $2$ & $-18$ & $2$ & $-6$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 223,233,224,--\\
2MASS~J16264441--2447138 & M4.5 & 16:26:44.42 & -24:47:13.8 & $-5$ & $2$ & $-23$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16264612--2358101 & M3 & 16:26:46.12 & -23:58:10.2 & $-14$ & $5$ & $-27$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16264643--2412000 & G3.5 & 16:26:46.43 & -24:12:00.1 & $-6$ & $5$ & $-29$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16264705--2444298 & M4.5 & 16:26:47.05 & -24:44:29.9 & $-4$ & $2$ & $-18$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16264810--2442033 & M5 & 16:26:48.11 & -24:42:03.3 & $-13$ & $5$ & $-26$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16264864--2356341 & K5.5 & 16:26:48.65 & -23:56:34.2 & $-8$ & $5$ & $-32$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16264890--2449087 & $\cdots$ & 16:26:48.90 & -24:49:08.7 & $-13$ & $2$ & $-23$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
WL~18 & M3.5 & 16:26:48.98 & -24:38:25.2 & $-19$ & $7$ & $-11$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 230,139,--,--\\
2MASS~J16265048--2413522 & M3.5 & 16:26:50.48 & -24:13:52.3 & $-11$ & $5$ & $-32$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
SONYC~RhoOph--1 & $\cdots$ & 16:26:56.34 & -24:42:37.6 & $-13$ & $1$ & $-25$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16265677--2413515 & K7 & 16:26:56.77 & -24:13:51.6 & $-25$ & $7$ & $-23$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
EM*~SR~24A & K2:e & 16:26:58.51 & -24:45:36.9 & $-6$ & $7$ & $-35$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 212,139,--,--\\
2MASS~J16265861--2446029 & $\cdots$ & 16:26:58.62 & -24:46:02.9 & $-6.3$ & $0.9$ & $-20.0$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
ULAS~J162700.96--244339.5 & $\cdots$ & 16:27:00.98 & -24:43:39.5 & $-17.7$ & $0.8$ & $-26.5$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
WISE~J162702.05--243938.6 & $\cdots$ & 16:27:02.07 & -24:39:39.0 & $-9$ & $3$ & $-18$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16270405--2409318 & M2 & 16:27:04.06 & -24:09:31.8 & $-3$ & $4$ & $-32$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
2MASS~J16270451--2442596 & K8 & 16:27:04.52 & -24:42:59.7 & $-10.9$ & $0.5$ & $-19.5$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,233,--,--\\
2MASS~J16270456--2442140 & M0 & 16:27:04.56 & -24:42:14.1 & $-7.3$ & $0.3$ & $-23.4$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,233,--,--\\
2MASS~J16270567--2440130 & $\cdots$ & 16:27:05.67 & -24:40:13.1 & $-3.9$ & $0.4$ & $-27.3$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16270655--2407031 & M4.5 & 16:27:06.55 & -24:07:03.2 & $-3$ & $5$ & $-30$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
ISO--Oph~102 & M5.5 & 16:27:06.60 & -24:41:48.9 & $-6.4$ & $0.3$ & $-23.3$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16270677--2438149 & $\cdots$ & 16:27:06.78 & -24:38:15.0 & $-10.0$ & $0.5$ & $-27.9$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16270907--2412007 & M2.5 & 16:27:09.07 & -24:12:00.8 & $-4$ & $7$ & $-21$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16270931--2443196 & $\cdots$ & 16:27:09.32 & -24:43:19.7 & $-9.0$ & $0.4$ & $-25.5$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16270935--2440224 & M4 & 16:27:09.35 & -24:40:22.4 & $-7.3$ & $0.3$ & $-26.8$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
EM*~SR~21A & G1 & 16:27:10.28 & -24:19:12.7 & $-2$ & $5$ & $-37$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 234,139,--,--\\
2MASS~J16271034--2433226 & $\cdots$ & 16:27:10.36 & -24:33:22.7 & $-15$ & $3$ & $-25$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16271117--2440466 & M4 & 16:27:11.18 & -24:40:46.7 & $-5.6$ & $0.4$ & $-22.1$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16271171--2438320 & $\cdots$ & 16:27:11.71 & -24:38:32.1 & $-6.4$ & $0.5$ & $-22.8$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16271187--2410312 & M0: & 16:27:11.88 & -24:10:31.3 & $-8$ & $7$ & $-13$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 235,139,--,--\\
2MASS~J16271304--2452063 & $\cdots$ & 16:27:13.04 & -24:52:06.4 & $-5$ & $2$ & $-20$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
{[GMM2009]}~Oph~L1688~19 & $\cdots$ & 16:27:13.26 & -24:39:30.4 & $0.0$ & $0.7$ & $-25.7$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16271372--2418168 & $\cdots$ & 16:27:13.73 & -24:18:16.9 & $-29$ & $7$ & $-41$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
{[GY92]}~235 & M5 & 16:27:13.82 & -24:43:31.6 & $-8.0$ & $0.7$ & $-23.3$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16271448--2451334 & M5 & 16:27:14.49 & -24:51:33.5 & $-1$ & $2$ & $-26$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,233,--,--\\
2MASS~J16271513--2451388 & M2 & 16:27:15.13 & -24:51:38.8 & $0$ & $2$ & $-25$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16271551--2430536 & $\cdots$ & 16:27:15.52 & -24:30:53.7 & $-14$ & $3$ & $-32$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
NAME~WL~20E & K6 & 16:27:15.90 & -24:38:43.4 & $-1.4$ & $0.8$ & $-23$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16271707--2447111 & K2 & 16:27:17.08 & -24:47:11.2 & $1$ & $7$ & $-6$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
ISO--Oph~123 & K7 & 16:27:17.59 & -24:05:13.7 & $-7$ & $4$ & $-28$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 230,139,--,--\\
2MASS~J16271832--2451140 & $\cdots$ & 16:27:18.32 & -24:51:14.1 & $-7$ & $1$ & $-33$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16271836--2454537 & M3.7 & 16:27:18.36 & -24:54:53.8 & $-2$ & $2$ & $-26$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16271838--2439146 & $\cdots$ & 16:27:18.38 & -24:39:14.8 & $-5.1$ & $0.7$ & $-23.6$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16271921--2428438 & K7 & 16:27:19.21 & -24:28:43.9 & $-5$ & $3$ & $-29$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 232,233,--,--\\
{[AMD2002]}~J162719--244148 & $\cdots$ & 16:27:19.67 & -24:41:48.8 & $-5.9$ & $0.5$ & $-24.4$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272146--2441430 & K7 & 16:27:21.47 & -24:41:43.1 & $-9.6$ & $0.5$ & $-21.3$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16272183--2443356 & M3 & 16:27:21.82 & -24:43:35.7 & $-5$ & $1$ & $-19$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
WSB~49 & M4.2 & 16:27:22.97 & -24:48:07.2 & $-11$ & $1$ & $-21$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16272439--2441475 & $\cdots$ & 16:27:24.39 & -24:41:47.6 & $-6.1$ & $0.5$ & $-20.3$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272461--2441034 & $\cdots$ & 16:27:24.60 & -24:41:03.4 & $-12.2$ & $0.5$ & $-20.8$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272602--2447170 & $\cdots$ & 16:27:26.02 & -24:47:16.9 & $-17$ & $1$ & $-19.7$ & $0.9$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272628--2442461 & M4 & 16:27:26.28 & -24:42:46.2 & $-6.4$ & $0.6$ & $-28.7$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
{[GY92]}~262 & M1 & 16:27:26.49 & -24:39:23.1 & $-13.4$ & $0.5$ & $-25.4$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16272658--2425543 & M8 & 16:27:26.58 & -24:25:54.4 & $-13.6$ & $0.8$ & $-25$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16272661--2440451 & $\cdots$ & 16:27:26.62 & -24:40:45.2 & $-14.6$ & $0.4$ & $-21.6$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272738--2431165 & $\cdots$ & 16:27:27.38 & -24:31:16.6 & $-9$ & $2$ & $-31$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
EQ~J162727.6--243818.6 & $\cdots$ & 16:27:27.60 & -24:38:18.6 & $-18$ & $2$ & $-18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272805--2436295 & $\cdots$ & 16:27:28.07 & -24:36:29.4 & $-16$ & $2$ & $-23$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272873--2454317 & M4.75 & 16:27:28.73 & -24:54:31.9 & $-10$ & $2$ & $-21$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
{[GY92]}~274 & $\cdots$ & 16:27:29.43 & -24:39:16.2 & $-14.1$ & $0.5$ & $-24.1$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16272996--2433365 & $\cdots$ & 16:27:29.97 & -24:33:36.5 & $-12$ & $3$ & $-28$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16273084--2447268 & M1 & 16:27:30.84 & -24:47:26.8 & $1$ & $1$ & $-26$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16273084--2424560 & M3.25 & 16:27:30.84 & -24:24:56.0 & $-5$ & $5$ & $-4$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16273272--2445004 & $\cdots$ & 16:27:32.72 & -24:45:00.4 & $-9$ & $3$ & $-25$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16273285--2432348 & $\cdots$ & 16:27:32.85 & -24:32:34.8 & $-0$ & $2$ & $-28$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16273311--2441152 & K6 & 16:27:33.12 & -24:41:15.3 & $-11$ & $1$ & $-16$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,233,--,--\\
2MASS~J16273526--2438334 & M4.5 & 16:27:35.26 & -24:38:33.4 & $-8.3$ & $0.5$ & $-26.1$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16273566--2445325 & $\cdots$ & 16:27:35.66 & -24:45:32.5 & $0$ & $2$ & $-26$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16273714--2359330 & $\cdots$ & 16:27:37.15 & -23:59:33.1 & $5$ & $4$ & $1$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
IRAS~16245--2423 & A0 & 16:27:37.19 & -24:30:35.0 & $-10$ & $7$ & $-32$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16273797--2357238 & M2.5 & 16:27:37.97 & -23:57:23.8 & $-4$ & $5$ & $-11$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
YLW~47 & M0 & 16:27:38.32 & -24:36:58.6 & $-11$ & $7$ & $-29$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 232,139,--,--\\
Haro~1--11 & K6 & 16:27:38.33 & -23:57:32.4 & $-2$ & $5$ & $-13$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16273833--2404013 & K5.5 & 16:27:38.34 & -24:04:01.3 & $-7$ & $5$ & $-25$ & $5$ & $-7.3$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 222,139,224,--\\
{[GY92]}~310 & M8.5 & 16:27:38.63 & -24:38:39.2 & $-8.8$ & $0.4$ & $-27.0$ & $0.4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16273868--2451527 & $\cdots$ & 16:27:38.68 & -24:51:52.6 & $-12.1$ & $0.9$ & $-18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
{[GY92]}~312 & M2.5 & 16:27:38.94 & -24:40:20.7 & $-2.5$ & $0.6$ & $-16.7$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 230,233,--,--\\
DoAr~33 & K4 & 16:27:39.01 & -23:58:18.7 & $-3$ & $5$ & $-24$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 232,139,--,--\\
{[MMG98]}~ROXR1~51a & M0 & 16:27:39.43 & -24:39:15.6 & $-4.8$ & $0.8$ & $-20.2$ & $0.6$ & $-6.6$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 235,233,224,--\\
2MASS~J16274149--2435376 & $\cdots$ & 16:27:41.49 & -24:35:37.7 & $1$ & $3$ & $-28$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16274161--2446447 & $\cdots$ & 16:27:41.61 & -24:46:44.7 & $1$ & $3$ & $-25$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16274175--2443360 & M5.5 & 16:27:41.75 & -24:43:36.1 & $-2$ & $2$ & $-22$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16274187--2404272 & M2 & 16:27:41.87 & -24:04:27.2 & $7$ & $5$ & $-30$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
AllWISE~J162741.87--244045.4 & $\cdots$ & 16:27:41.89 & -24:40:45.1 & $-10.6$ & $0.5$ & $-30.2$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16274270--2438506 & M3: & 16:27:42.70 & -24:38:50.6 & $-6.4$ & $0.7$ & $-34.5$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16274522--2503328 & M3.5 & 16:27:45.23 & -25:03:32.9 & $-5$ & $4$ & $-25$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
{[GY92]}~344 & M6 & 16:27:45.79 & -24:44:53.9 & $-10$ & $3$ & $-29$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
{[GY92]}~350 & M6 & 16:27:46.29 & -24:31:41.2 & $-8$ & $2$ & $-21$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16274709--2445350 & M5 & 16:27:47.10 & -24:45:35.0 & $-9$ & $2$ & $-19$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16274725--2446458 & M7 & 16:27:47.26 & -24:46:45.8 & $-14$ & $3$ & $-21$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 233,233,--,--\\
2MASS~J16274747--2449431 & $\cdots$ & 16:27:47.48 & -24:49:43.2 & $-8$ & $1$ & $-28$ & $1$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16274799--2457134 & M5 & 16:27:48.00 & -24:57:13.4 & $-6$ & $2$ & $-22$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 236,237,--,--\\
2MASS~J16274825--2442256 & $\cdots$ & 16:27:48.25 & -24:42:25.6 & $-10$ & $2$ & $-21$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16274978--2425219 & $\cdots$ & 16:27:49.78 & -24:25:22.0 & $-29$ & $5$ & $-2$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16274987--2425402 & A7: & 16:27:49.87 & -24:25:40.2 & $-8$ & $5$ & $-26$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16275076--2451131 & $\cdots$ & 16:27:50.77 & -24:51:13.2 & $-4$ & $1$ & $-26$ & $2$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,233,--,--\\
2MASS~J16275209--2440503 & K7 & 16:27:52.09 & -24:40:50.4 & $-4$ & $5$ & $-29$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 223,139,--,--\\
2MASS~J16275525--2428395 & $\cdots$ & 16:27:55.26 & -24:28:39.6 & $-16$ & $5$ & $-20$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
V2059~Oph & M1.5e & 16:27:55.58 & -24:26:17.9 & $-15$ & $5$ & $-28$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 212,139,--,--\\
2MASS~J16275782--2440017 & K7 & 16:27:57.83 & -24:40:01.8 & $6$ & $3$ & $-22$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16275996--2448193 & M4.75 & 16:27:59.96 & -24:48:19.3 & $-7$ & $3$ & $-26$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 227,233,--,--\\
2MASS~J16280011--2453427 & M5 & 16:28:00.11 & -24:53:42.7 & $-4$ & $5$ & $-22$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16280080--2400517 & M2 & 16:28:00.81 & -24:00:51.8 & $-11$ & $5$ & $-22$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16280464--2434560 & $\cdots$ & 16:28:04.65 & -24:34:56.1 & $2$ & $5$ & $-30$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16280478--2437100 & $\cdots$ & 16:28:04.79 & -24:37:10.0 & $11$ & $3$ & $-28$ & $3$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,228,--,--\\
2MASS~J16281099--2406177 & M3.75 & 16:28:10.99 & -24:06:17.8 & $-19$ & $5$ & $-21$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16281228--2450445 & $\cdots$ & 16:28:12.28 & -24:50:44.6 & $-21$ & $5$ & $-13$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
ISO--Oph~193 & M6 & 16:28:12.72 & -24:11:35.6 & $-1$ & $5$ & $-43$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 230,139,--,--\\
2MASS~J16281370--2431391 & $\cdots$ & 16:28:13.71 & -24:31:39.1 & $-8$ & $5$ & $-24$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16281379--2432494 & M4 & 16:28:13.79 & -24:32:49.4 & $-22$ & $5$ & $-35$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
YLW~58 & M4 & 16:28:16.51 & -24:36:58.0 & $-12$ & $5$ & $-16$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 232,139,--,--\\
2MASS~J16281673--2405142 & K5 & 16:28:16.74 & -24:05:14.3 & $-14$ & $7$ & $-14$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 235,139,--,--\\
2MASS~J16281922--2457340 & M3 & 16:28:19.23 & -24:57:34.1 & $-8$ & $5$ & $-15$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16282004--2423178 & M3.5 & 16:28:20.04 & -24:23:17.8 & $-13$ & $5$ & $-18$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16282151--2421549 & M2.5 & 16:28:21.51 & -24:21:54.9 & $-7$ & $5$ & $-21$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16282157--2455328 & $\cdots$ & 16:28:21.57 & -24:55:32.9 & $-11$ & $5$ & $-11$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
SR~20~W & $\cdots$ & 16:28:23.33 & -24:22:40.6 & $-11$ & $5$ & $-25$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16282373--2441412 & $\cdots$ & 16:28:23.74 & -24:41:41.2 & $-6$ & $7$ & $-20$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16282430--2409316 & M2 & 16:28:24.30 & -24:09:31.7 & $-9$ & $7$ & $-20$ & $7$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
2MASS~J16282479--2435434 & M5 & 16:28:24.80 & -24:35:43.4 & $-17$ & $4$ & $-34$ & $4$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
EM*~SR~20 & G0:e & 16:28:32.66 & -24:22:44.9 & $-18$ & $5$ & $-21$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 226,139,--,--\\
2MASS~J16284304--2422522 & M4 & 16:28:43.04 & -24:22:52.3 & $-15$ & $5$ & $-24$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
EM*~SR~13 & M2e & 16:28:45.28 & -24:28:19.0 & $-15$ & $5$ & $-25$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 238,139,--,--\\
2MASS~J16285407--2447442 & M2 & 16:28:54.07 & -24:47:44.2 & $-11$ & $5$ & $-32$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 239,139,--,--\\
2MASS~J16285694--2431096 & M5.5 & 16:28:56.95 & -24:31:09.7 & $-23$ & $5$ & $-22$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & 222,139,--,--\\
2MASS~J16290392--2451414 & M5.5 & 16:29:03.93 & -24:51:41.4 & $-19$ & $5$ & $-25$ & $5$ & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & --,139,--,--\\
\sidehead{\Large\textbf{Upper~Scorpius}}
HD~138813 & A0\,V & 15:35:16.10 & -25:44:03.1 & $-18.43$ & $0.04$ & $-23.48$ & $0.02$ & $-2.5$ & $0.6$ & $150$ & $10$ & 240,5,241,16\\
HD~139486 & B9\,V & 15:39:00.06 & -19:43:56.9 & $-14.79$ & $0.06$ & $-18.54$ & $0.03$ & $-3$ & $2$ & $140$ & $20$ & 240,5,20,16\\
CD--26~10981 & G7 & 15:41:06.77 & -26:56:26.7 & $-18$ & $2$ & $-27$ & $1$ & $-2$ & $5$ & $120$ & $10$ & 242,5,12;30;244,5\\
CD--24~12231 & G9\,IVe & 15:41:31.19 & -25:20:36.7 & $-18$ & $1$ & $-26.3$ & $0.2$ & $-7$ & $5$ & $133$ & $6$ & 30,5,30,5\\
CD--28~11578 & G9 & 15:48:02.91 & -29:08:37.4 & $-18$ & $2$ & $-24$ & $1$ & $1$ & $5$ & $147$ & $5$ & 221,5,30,5\\
CD--25~11113 & K0 & 15:49:20.98 & -26:00:06.7 & $-17$ & $2$ & $-23.0$ & $0.7$ & $-5$ & $5$ & $150$ & $6$ & 221,5,30,5\\
b~Sco & B1.5\,Vn & 15:50:58.75 & -25:45:04.6 & $-14.2$ & $0.3$ & $-25.1$ & $0.3$ & $-3$ & $5$ & $152$ & $6$ & 240,16,20,16\\
2MASS~J15510660--2402190 & M2 & 15:51:06.59 & -24:02:19.5 & $-10.9$ & $0.3$ & $-20.1$ & $0.5$ & $-15$ & $7$ & $120$ & $10$ & 221,243,244,243\\
2~Sco & B2.5\,Vn & 15:53:36.70 & -25:19:37.9 & $-15.1$ & $0.6$ & $-25.2$ & $0.6$ & $-9$ & $2$ & $150$ & $10$ & 240,16,20,16\\
HR~5906 & B5\,V & 15:53:53.92 & -24:31:59.2 & $-13.74$ & $0.04$ & $-25.45$ & $0.02$ & $2$ & $5$ & $129$ & $9$ & 240,5,69,16\\
HD~142184 & B2\,V & 15:53:55.87 & -23:58:41.0 & $-12.6$ & $0.3$ & $-25.4$ & $0.4$ & $-9$ & $3$ & $131$ & $6$ & 240,16,20,16\\
HR~5910 & B7\,V & 15:54:30.11 & -27:20:19.1 & $-13.27$ & $0.04$ & $-25.08$ & $0.02$ & $-1$ & $3$ & $160$ & $10$ & 124,5,20,16\\
3~Sco & B8\,III--IV & 15:54:39.53 & -25:14:37.6 & $-13.15$ & $0.05$ & $-24.55$ & $0.01$ & $-9$ & $4$ & $160$ & $10$ & 240,5,20,16\\
HD~142315 & B9\,V & 15:54:41.60 & -22:45:58.5 & $-13.69$ & $0.04$ & $-22.74$ & $0.02$ & $-3$ & $3$ & $150$ & $10$ & 240,5,241,16\\
2MASS~J15562477--2225552 & M4e & 15:56:24.76 & -22:25:55.7 & $-8.2$ & $0.1$ & $-20.8$ & $0.2$ & $-6.3$ & $0.9$ & $126$ & $8$ & --,243,241,243\\
HD~142705 & A0\,V & 15:56:47.85 & -23:11:02.6 & $-12.60$ & $0.06$ & $-24.22$ & $0.02$ & $-7$ & $3$ & $140$ & $20$ & 240,5,20,16\\
rho~Sco & B2\,IV--V & 15:56:53.07 & -29:12:50.8 & $-15.7$ & $0.2$ & $-24.9$ & $0.2$ & $-0$ & $5$ & $145$ & $4$ & 178,16,69,16\\
2MASS~J15570641--2206060 & M4 & 15:57:06.40 & -22:06:06.4 & $-6.8$ & $0.2$ & $-18.4$ & $0.3$ & $-6$ & $2$ & $130$ & $20$ & 245,243,241,243\\
UScoCTIO~13 & M4 & 15:57:29.84 & -22:58:44.1 & $-6.4$ & $0.4$ & $-13.9$ & $0.7$ & $-1$ & $1$ & $120$ & $10$ & 245,243,241,243\\
48~Lib & B8\,I & 15:58:11.36 & -14:16:45.5 & $-12.4$ & $0.2$ & $-16.7$ & $0.3$ & $-8$ & $2$ & $144$ & $5$ & 240,16,20,16\\
CD--23~12602 & G2\,IV & 15:58:12.69 & -23:28:36.9 & $-14$ & $1$ & $-24.0$ & $0.4$ & $-7$ & $5$ & $150$ & $10$ & 179,5,30,5\\
UScoCTIO~33 & M3 & 15:58:29.80 & -23:10:08.1 & $-8.7$ & $0.1$ & $-18.6$ & $0.1$ & $-4$ & $3$ & $140$ & $10$ & 245,243,241,243\\
HD~143006 & G5\,IVe & 15:58:36.90 & -22:57:15.5 & $-12$ & $1$ & $-21.2$ & $0.6$ & $-1.7$ & $0.8$ & $170$ & $10$ & 179,5,12;283,5\\
2MASS~J15584772--1757595 & K3e & 15:58:47.71 & -17:58:00.0 & $-12.9$ & $0.9$ & $-20.9$ & $0.5$ & $-7$ & $2$ & $141$ & $6$ & 242,5,12,5\\
2MASS~J16004056--2200322 & G9 & 16:00:40.55 & -22:00:32.6 & $-6$ & $2$ & $-22.1$ & $0.3$ & $1$ & $2$ & $125$ & $7$ & 246,5,12,5\\
V1152~Sco & K1\,IV & 16:01:25.62 & -22:40:40.6 & $-12$ & $1$ & $-23.5$ & $0.6$ & $-4.9$ & $0.8$ & $141$ & $7$ & 247,5,12,5\\
HD~143567 & B9\,V & 16:01:55.47 & -21:58:49.6 & $-12.09$ & $0.04$ & $-24.13$ & $0.02$ & $-9$ & $4$ & $160$ & $10$ & 240,5,20,16\\
BD--19~4288 & G5 & 16:01:58.20 & -20:08:12.3 & $-9$ & $1$ & $-23.0$ & $0.6$ & $-6$ & $5$ & $154$ & $7$ & 246,5,12;30,5\\
2MASS~J16015976--1952202 & M5 & 16:01:59.70 & -19:52:15.7 & $-18.2$ & $0.2$ & $-26.2$ & $0.3$ & $-5$ & $2$ & $98$ & $4$ & --,243,241,243\\
HD~143600 & B9.5\,V & 16:02:13.56 & -22:41:14.9 & $-12.54$ & $0.04$ & $-23.13$ & $0.03$ & $-5$ & $5$ & $150$ & $10$ & 240,5,20,16\\
CD--22~11315 & G9 & 16:03:35.49 & -22:45:56.5 & $-13$ & $2$ & $-24.2$ & $0.3$ & $-6$ & $5$ & $146$ & $7$ & 246,5,30,5\\
2MASS~J16034187--2005577 & M2 & 16:03:41.86 & -20:05:58.0 & $-7.3$ & $0.2$ & $-18.2$ & $0.3$ & $-4$ & $1$ & $160$ & $20$ & 245,243,241,243\\
2MASS~J16035767--2031055 & K5 & 16:03:57.66 & -20:31:05.9 & $-8.9$ & $0.4$ & $-16.8$ & $0.6$ & $-6.7$ & $0.9$ & $121$ & $9$ & 221,243,241,243\\
2MASS~J16035793--1942108 & M2 & 16:03:57.92 & -19:42:11.2 & $-6.9$ & $0.2$ & $-18.2$ & $0.3$ & $-3.3$ & $0.2$ & $150$ & $10$ & 245,243,241,243\\
2MASS~J16042165--2130284 & K2 & 16:04:21.64 & -21:30:28.9 & $-14$ & $2$ & $-15$ & $4$ & $-6.9$ & $0.2$ & $160$ & $20$ & 246,139,241,243\\
CD--31~12522 & K2 & 16:04:30.54 & -32:07:29.1 & $-18$ & $1$ & $-32.1$ & $0.3$ & $0$ & $5$ & $131$ & $6$ & 219,5,30,5\\
2MASS~J16043916--1942459 & M4 & 16:04:39.16 & -19:42:46.3 & $-5.1$ & $0.3$ & $-18.4$ & $0.7$ & $-4$ & $2$ & $140$ & $10$ & 245,243,241,243\\
V1156~Sco & K2\,IV & 16:04:47.74 & -19:30:23.2 & $-11$ & $1$ & $-21.3$ & $0.3$ & $-3.2$ & $0.7$ & $140$ & $6$ & 247,5,12;30,5\\
2MASS~J16044997--2038353 & M5 & 16:04:49.96 & -20:38:35.9 & $-7.7$ & $0.2$ & $-18.6$ & $0.3$ & $-3$ & $2$ & $130$ & $20$ & 245,243,241,243\\
bet01~Sco & B1\,V & 16:05:26.25 & -19:48:18.6 & $-5.2$ & $0.6$ & $-24.0$ & $0.9$ & $-1.0$ & $0.9$ & $120$ & $10$ & 248,16,69,16\\
2MASS~J16055065--2533136 & G7e & 16:05:50.63 & -25:33:14.1 & $-21$ & $2$ & $-34.0$ & $0.4$ & $-4$ & $5$ & $105$ & $6$ & 242,5,30,5\\
HD~144334 & B8\,V & 16:06:06.38 & -23:36:22.6 & $-9.53$ & $0.05$ & $-26.06$ & $0.03$ & $-7$ & $4$ & $160$ & $20$ & 240,5,20,16\\
2MASS~J16062277--2011243 & M5 & 16:06:22.77 & -20:11:24.7 & $-5.3$ & $0.2$ & $-18.0$ & $0.4$ & $-5.1$ & $0.7$ & $130$ & $10$ & 245,243,241,243\\
ome~Sco & B1\,V & 16:06:48.43 & -20:40:08.8 & $-9.0$ & $0.2$ & $-23.5$ & $0.2$ & $-4$ & $3$ & $145$ & $5$ & 216,16,20,16\\
2MASS~J16070873--1927341 & M4 & 16:07:08.73 & -19:27:34.6 & $-9.3$ & $0.5$ & $-18$ & $1$ & $-2.0$ & $0.9$ & $134$ & $9$ & 245,243,241,243\\
HR~5998 & B8\,IV--V & 16:07:51.89 & -24:27:44.3 & $-10.9$ & $0.3$ & $-23.3$ & $0.4$ & $-5$ & $3$ & $120$ & $6$ & 240,16,20,16\\
TYC~6209--735--1 & K2 & 16:08:14.73 & -19:08:33.1 & $-8.5$ & $0.9$ & $-27.6$ & $0.6$ & $-4.4$ & $0.8$ & $142$ & $5$ & 242,5,12,5\\
2MASS~J16082324--1930009 & K9 & 16:08:23.23 & -19:30:01.3 & $-8.8$ & $0.3$ & $-18.9$ & $0.4$ & $6$ & $3$ & $110$ & $9$ & 245,243,241,243\\
2MASS~J16084340--2602168 & G7 & 16:08:43.39 & -26:02:17.2 & $-11$ & $2$ & $-25$ & $1$ & $-6$ & $5$ & $150$ & $10$ & 242,5,30,5\\
HD~144844 & B9\,V & 16:08:43.72 & -23:41:07.6 & $-10.33$ & $0.03$ & $-25.46$ & $0.02$ & $-16$ & $5$ & $136$ & $6$ & 240,5,34,16\\
2MASS~J16085673--2033460 & K5e & 16:08:56.72 & -20:33:46.2 & $-9$ & $1$ & $-23$ & $1$ & $-9.2$ & $0.2$ & $130$ & $20$ & 242,139,241,243\\
2MASS~J16090002--1908368 & M5 & 16:09:00.01 & -19:08:37.2 & $-4.5$ & $0.6$ & $-15$ & $1$ & $-8$ & $1$ & $130$ & $10$ & 245,243,241,243\\
2MASS~J16090075--1908526 & K9e & 16:09:00.75 & -19:08:53.1 & $-6$ & $2$ & $-27$ & $2$ & $-7.3$ & $0.2$ & $140$ & $20$ & 249,139,241,243\\
HD~144925 & A0\,V & 16:09:02.61 & -18:59:44.0 & $-7.33$ & $0.05$ & $-24.01$ & $0.03$ & $-18$ & $2$ & $120$ & $10$ & 240,5,241,16\\
2MASS~J16095441--1906551 & M1 & 16:09:54.40 & -19:06:55.4 & $-9.1$ & $0.8$ & $-19.0$ & $0.6$ & $-6.9$ & $0.2$ & $130$ & $20$ & --,243,241,243\\
2MASS~J16095933--1800090 & M4 & 16:09:59.32 & -18:00:09.4 & $-4.4$ & $0.2$ & $-22.4$ & $0.3$ & $-6.3$ & $0.8$ & $120$ & $20$ & 245,243,241,243\\
2MASS~J16101100--1946040 & M5 & 16:10:10.99 & -19:46:04.3 & $-7.3$ & $0.5$ & $-18.1$ & $0.6$ & $-8.5$ & $0.9$ & $90$ & $5$ & 245,243,241,243\\
TYC~6784--997--1 & M1e & 16:10:19.18 & -25:02:30.6 & $-11$ & $2$ & $-23.0$ & $0.9$ & $-4$ & $5$ & $151$ & $8$ & 242,5,30,5\\
HD~145208 & G5\,V & 16:10:28.87 & -22:13:48.2 & $-10.5$ & $0.1$ & $-24.5$ & $0.1$ & $-3.8$ & $0.3$ & $154$ & $9$ & 240,5,181,5\\
2MASS~J16105240--1937344 & M3 & 16:10:52.40 & -19:37:34.7 & $-5.6$ & $0.2$ & $-20.9$ & $0.2$ & $-8$ & $1$ & $120$ & $10$ & 245,243,241,243\\
nu.~Sco & B2\,V & 16:11:59.74 & -19:27:38.1 & $-7.7$ & $0.5$ & $-23.7$ & $0.7$ & $2$ & $5$ & $150$ & $20$ & 250,16,69,16\\
c02~Sco & B2\,V & 16:12:18.21 & -27:55:35.0 & $-10.4$ & $0.1$ & $-23.9$ & $0.2$ & $0$ & $5$ & $147$ & $4$ & 178,16,69,16\\
HD~145554 & B9\,V & 16:12:21.83 & -19:34:44.6 & $-9.15$ & $0.07$ & $-24.09$ & $0.05$ & $-6$ & $3$ & $140$ & $20$ & 240,5,241,16\\
BD--18~4244 & K0\,IV & 16:12:40.51 & -18:59:28.6 & $-9.9$ & $0.8$ & $-21.7$ & $0.5$ & $-4$ & $1$ & $131$ & $4$ & 247,5,164,5\\
HD~145631 & B9\,V & 16:12:44.11 & -19:30:10.2 & $-6.3$ & $0.7$ & $-24$ & $1$ & $-5.6$ & $0.2$ & $130$ & $20$ & 240,16,241,16\\
BD--21~4301 & G9 & 16:13:18.57 & -22:12:49.4 & $-10$ & $3$ & $-20$ & $1$ & $-7$ & $5$ & $170$ & $20$ & 242,5,30,5\\
HD~145792 & B6\,IV & 16:13:45.49 & -24:25:19.6 & $-9.53$ & $0.04$ & $-19.19$ & $0.02$ & $3$ & $3$ & $140$ & $10$ & 240,5,20,16\\
HR~6051 & B9\,V & 16:14:28.89 & -21:06:27.5 & $-15.1$ & $0.5$ & $-29.5$ & $0.7$ & $-8$ & $2$ & $109$ & $7$ & 240,16,20,16\\
HR~6054 & B8\,V & 16:14:53.43 & -25:28:37.1 & $-9.4$ & $0.3$ & $-21.7$ & $0.4$ & $-8$ & $3$ & $149$ & $9$ & 240,16,20,16\\
2MASS~J16145918--2750230 & G5 & 16:14:59.17 & -27:50:23.3 & $-13.1$ & $0.8$ & $-20.5$ & $0.5$ & $2$ & $3$ & $146$ & $5$ & 242,5,12;30,5\\
2MASS~J16161795--2339476 & G7 & 16:16:17.94 & -23:39:47.9 & $-9$ & $1$ & $-22.4$ & $0.4$ & $-3$ & $3$ & $136$ & $6$ & 242,5,12;30,5\\
HR~6066 & B9\,V & 16:16:58.77 & -21:18:14.7 & $-15.22$ & $0.04$ & $-25.69$ & $0.02$ & $-6.4$ & $0.2$ & $101$ & $6$ & 240,5,241,16\\
HD~146516 & G0\,IV & 16:17:31.38 & -23:03:36.5 & $-9.4$ & $0.9$ & $-21.4$ & $0.6$ & $-2$ & $2$ & $136$ & $5$ & 247,5,12;30,5\\
CD--28~12034 & G6 & 16:18:11.06 & -29:11:12.9 & $-13$ & $2$ & $-21.9$ & $0.6$ & $0$ & $5$ & $160$ & $10$ & 251,5,30,5\\
HD~146606 & A0\,V & 16:18:16.17 & -28:02:30.1 & $-11.13$ & $0.04$ & $-25.24$ & $0.02$ & $-3.4$ & $0.6$ & $129$ & $8$ & 124,5,241,16\\
V933~Sco & B9\,II--III & 16:20:05.49 & -20:03:22.9 & $-11.63$ & $0.05$ & $-24.71$ & $0.03$ & $-4$ & $1$ & $160$ & $20$ & 240,5,241,16\\
sig~Sco & O9.5\,V & 16:21:11.31 & -25:35:34.3 & $-10.6$ & $0.4$ & $-16.3$ & $0.8$ & $-0.4$ & $0.9$ & $210$ & $30$ & 252,16,80,16\\
HD~147196 & B6:Vn & 16:21:19.19 & -23:42:28.7 & $-11.22$ & $0.04$ & $-24.53$ & $0.02$ & $-3$ & $7$ & $150$ & $10$ & 240,5,34,16\\
HD~147553 & B9.5\,V(n) & 16:23:56.72 & -33:11:57.8 & $-14.68$ & $0.06$ & $-27.75$ & $0.04$ & $-2$ & $2$ & $110$ & $10$ & 61,5,20,16\\
HD~147808 & G6e & 16:24:51.35 & -22:39:33.0 & $-11$ & $1$ & $-27.1$ & $0.6$ & $-3$ & $5$ & $141$ & $8$ & 242,5,30,5\\
rho~Oph~D & B3.5\,V & 16:25:24.28 & -23:27:36.8 & $-7.6$ & $0.9$ & $-20.9$ & $0.9$ & $-7$ & $3$ & $120$ & $10$ & 240,16,34,16\\
chi~Oph & B2\,Vne & 16:27:01.45 & -18:27:22.6 & $-5.4$ & $0.2$ & $-21.1$ & $0.3$ & $-19$ & $2$ & $161$ & $6$ & 240,16,20,16\\
2MASS~J16273956--2245230 & K1e & 16:27:39.56 & -22:45:23.5 & $-6$ & $1$ & $-23.9$ & $0.7$ & $-4$ & $5$ & $131$ & $5$ & 242,5,30,5\\
V877~Sco & K4\,IVe & 16:33:41.92 & -25:23:34.5 & $2$ & $4$ & $-25$ & $3$ & $-7$ & $3$ & $133$ & $7$ & 30,5,30,5\\
tau~Sco & B0.2\,V & 16:35:52.96 & -28:12:57.7 & $-9.9$ & $0.6$ & $-22.8$ & $0.6$ & $2.0$ & $0.9$ & $150$ & $10$ & 253,16,69,16\\
\sidehead{\Large\textbf{Pleiades}}
HD~20420 & A3 & 03:17:49.78 & 22:49:55.2 & $23.10$ & $0.07$ & $-44.55$ & $0.04$ & $-1$ & $4$ & $130$ & $5$ & --,5,20,5\\
2MASS~J03285670+2618309 & F0 & 03:28:56.73 & 26:18:30.3 & $21.90$ & $0.07$ & $-48.00$ & $0.03$ & $9$ & $4$ & $126$ & $5$ & --,5,6,5\\
HD~21744 & A3 & 03:31:15.98 & 25:15:19.0 & $22.69$ & $0.06$ & $-46.67$ & $0.03$ & $-2$ & $4$ & $132$ & $6$ & --,5,28,5\\
BD+21~474 & F2 & 03:31:28.37 & 21:49:18.2 & $24.1$ & $0.1$ & $-47.11$ & $0.05$ & $2$ & $2$ & $128$ & $4$ & --,5,28,5\\
HIP~16431 & $\cdots$ & 03:31:33.65 & 26:15:55.0 & $20.8$ & $0.3$ & $-42.1$ & $0.1$ & $3.3$ & $0.4$ & $142$ & $6$ & --,5,20,5\\
TYC~1246--466--1 & $\cdots$ & 03:33:05.85 & 22:08:02.6 & $23$ & $1$ & $-46.3$ & $0.6$ & $6.2$ & $0.3$ & $134$ & $7$ & --,5,100,5\\
TYC~1798--881--1 & $\cdots$ & 03:33:13.92 & 23:00:22.5 & $23$ & $1$ & $-49.1$ & $0.7$ & $5.7$ & $0.2$ & $127$ & $4$ & --,5,100,5\\
HIP~16635 & $\cdots$ & 03:34:01.83 & 24:52:50.6 & $21.3$ & $0.2$ & $-44.7$ & $0.1$ & $3.8$ & $0.4$ & $135$ & $5$ & --,5,20,5\\
BD+23~472 & F5 & 03:34:07.33 & 24:20:39.3 & $21.6$ & $0.1$ & $-45.05$ & $0.07$ & $6$ & $2$ & $139$ & $5$ & --,5,38,5\\
HIP~16753 & $\cdots$ & 03:35:31.72 & 22:49:24.2 & $21.5$ & $0.1$ & $-45.39$ & $0.08$ & $5.6$ & $0.4$ & $130$ & $4$ & --,5,20,5\\
HD~22444 & G0 & 03:37:24.07 & 22:21:02.9 & $21.0$ & $0.8$ & $-46.5$ & $0.9$ & $5$ & $2$ & $157$ & $9$ & --,5,100,5\\
BD+22~521 & F8 & 03:38:22.60 & 22:29:58.2 & $21.4$ & $0.1$ & $-44.82$ & $0.08$ & $6.8$ & $0.8$ & $134$ & $5$ & --,5,100,5\\
HIP~17020 & $\cdots$ & 03:38:56.89 & 24:34:10.7 & $20.1$ & $0.3$ & $-43.5$ & $0.2$ & $4.9$ & $0.4$ & $138$ & $4$ & --,5,20,5\\
HD~22637 & A0\,V & 03:39:13.22 & 21:50:35.0 & $20.29$ & $0.05$ & $-43.61$ & $0.03$ & $6$ & $7$ & $139$ & $6$ & 254,5,34,5\\
BD+23~486 & $\cdots$ & 03:39:13.49 & 24:27:58.8 & $19.7$ & $0.2$ & $-44.5$ & $0.1$ & $4.6$ & $0.4$ & $146$ & $5$ & --,5,20,5\\
HD~22680 & G & 03:39:41.20 & 23:17:26.5 & $21.2$ & $0.2$ & $-43.7$ & $0.1$ & $3.4$ & $0.4$ & $138$ & $4$ & --,5,20,5\\
BD+27~545 & F5 & 03:40:03.11 & 27:44:25.2 & $21.0$ & $0.1$ & $-44.37$ & $0.09$ & $0$ & $3$ & $140$ & $5$ & --,5,28,5\\
TYC~1803--616--1 & $\cdots$ & 03:40:30.74 & 24:29:13.7 & $23$ & $1$ & $-44.4$ & $0.8$ & $4.3$ & $0.2$ & $138$ & $9$ & --,5,100,5\\
TYC~1803--1259--1 & $\cdots$ & 03:40:35.89 & 26:09:04.4 & $18.6$ & $0.8$ & $-40.6$ & $0.3$ & $4.1$ & $0.3$ & $151$ & $6$ & --,5,100,5\\
TYC~1799--1308--1 & $\cdots$ & 03:40:50.47 & 23:25:05.7 & $22.1$ & $0.8$ & $-45.5$ & $0.4$ & $4.9$ & $0.3$ & $131$ & $4$ & --,5,100,5\\
2MASS~J03405126+2335543 & $\cdots$ & 03:40:51.29 & 23:35:53.6 & $16$ & $1$ & $-40$ & $1$ & $4.9$ & $0.1$ & $140$ & $20$ & --,255,256,255\\
TYC~1799--174--1 & $\cdots$ & 03:41:27.85 & 23:42:29.3 & $20.1$ & $0.8$ & $-45.6$ & $0.4$ & $5.3$ & $0.2$ & $130$ & $4$ & --,5,100,5\\
BD+25~591 & $\cdots$ & 03:41:36.18 & 25:37:08.9 & $16.9$ & $0.1$ & $-43.60$ & $0.06$ & $4$ & $1$ & $131$ & $5$ & --,5,20,5\\
2MASS~J03420329+2432134 & $\cdots$ & 03:42:03.32 & 24:32:12.8 & $20.3$ & $0.3$ & $-44.9$ & $0.2$ & $4.9$ & $0.2$ & $140$ & $20$ & --,255,256,255\\
HD~22977 & F8 & 03:42:04.75 & 22:51:30.1 & $21.0$ & $0.1$ & $-44.65$ & $0.08$ & $6$ & $1$ & $136$ & $5$ & --,5,38,5\\
2MASS~J03420883+2335171 & M2.2 & 03:42:08.86 & 23:35:16.5 & $16.8$ & $0.4$ & $-44.7$ & $0.3$ & $5.7$ & $0.3$ & $120$ & $20$ & --,255,257,255\\
V500~Tau & $\cdots$ & 03:42:21.56 & 24:39:52.1 & $20$ & $2$ & $-46$ & $2$ & $4.24$ & $0.09$ & $130$ & $20$ & --,255,256,255\\
BD+21~504 & G0 & 03:42:24.02 & 21:28:23.8 & $21.0$ & $0.2$ & $-47.97$ & $0.09$ & $7.4$ & $0.6$ & $128$ & $4$ & --,5,20,5\\
BD+21~503 & $\cdots$ & 03:42:24.05 & 22:25:15.4 & $19.6$ & $0.2$ & $-44.36$ & $0.09$ & $4.9$ & $0.9$ & $136$ & $5$ & --,5,100,5\\
2MASS~J03422759+2502492 & $\cdots$ & 03:42:27.62 & 25:02:48.6 & $18.9$ & $0.4$ & $-42.3$ & $0.3$ & $5.7$ & $0.4$ & $160$ & $20$ & --,255,100,255\\
2MASS~J03422864+2501004 & $\cdots$ & 03:42:28.67 & 25:00:59.8 & $20.7$ & $0.3$ & $-47.5$ & $0.2$ & $4.34$ & $0.09$ & $120$ & $20$ & --,255,256,255\\
2MASS~J03422987+2008599 & A2 & 03:42:29.89 & 20:08:59.3 & $19.94$ & $0.06$ & $-44.76$ & $0.04$ & $12$ & $4$ & $129$ & $8$ & --,5,6,5\\
HD~23061 & F5\,V & 03:42:55.14 & 24:29:34.4 & $20$ & $1$ & $-44.8$ & $0.4$ & $7$ & $2$ & $131$ & $5$ & --,5,80,5\\
V810~Tau & G8 & 03:43:02.97 & 24:40:10.5 & $19.3$ & $0.8$ & $-46.4$ & $0.4$ & $5.3$ & $0.2$ & $131$ & $8$ & --,5,100,5\\
V509~Tau & $\cdots$ & 03:43:12.14 & 24:44:44.7 & $20.2$ & $0.3$ & $-46.9$ & $0.2$ & $5.2$ & $0.1$ & $140$ & $20$ & --,255,256,255\\
TYC~1803--1370--1 & $\cdots$ & 03:43:13.63 & 25:16:11.8 & $21$ & $1$ & $-46.6$ & $0.5$ & $6.4$ & $0.3$ & $135$ & $6$ & --,5,257,5\\
TYC~1799--118--1 & G1\,V & 03:43:24.56 & 23:13:32.7 & $20.5$ & $0.7$ & $-41.7$ & $0.4$ & $5.8$ & $0.8$ & $135$ & $4$ & 12,5,12,5\\
TYC~1803--1406--1 & $\cdots$ & 03:43:27.15 & 25:23:14.6 & $20$ & $1$ & $-43.9$ & $0.6$ & $4$ & $3$ & $134$ & $6$ & --,5,100,5\\
BD+21~508 & F8 & 03:43:31.15 & 22:09:29.5 & $19.7$ & $0.7$ & $-45.5$ & $0.4$ & $5.2$ & $0.6$ & $135$ & $4$ & --,5,100,5\\
TYC~1799--102--1 & G1 & 03:43:31.98 & 23:40:25.9 & $19$ & $2$ & $-43.6$ & $0.6$ & $6.8$ & $0.9$ & $140$ & $20$ & 12,5,12,5\\
TYC~1799--1268--1 & G8\,V & 03:43:34.44 & 23:45:42.2 & $25$ & $1$ & $-47.2$ & $0.7$ & $6.8$ & $0.3$ & $137$ & $7$ & --,5,100,5\\
2MASS~J03433521+2524312 & $\cdots$ & 03:43:35.23 & 25:24:30.5 & $21.5$ & $0.3$ & $-47.2$ & $0.2$ & $5.0$ & $0.2$ & $140$ & $20$ & --,255,256,255\\
MM~Tau & M: & 03:43:36.62 & 23:27:13.6 & $19.8$ & $0.3$ & $-43.8$ & $0.2$ & $4.79$ & $0.05$ & $120$ & $10$ & 258,255,256,255\\
V623~Tau & K5.5\,e & 03:43:36.94 & 24:23:37.7 & $18.9$ & $0.3$ & $-43.8$ & $0.2$ & $5.11$ & $0.09$ & $140$ & $20$ & --,255,256,255\\
V963~Tau & G5\,V & 03:43:37.75 & 23:32:08.9 & $18.4$ & $0.7$ & $-45.4$ & $0.4$ & $5.5$ & $0.3$ & $131$ & $4$ & --,5,100,5\\
HD~23155 & A2 & 03:43:43.22 & 25:04:49.8 & $22$ & $1$ & $-55$ & $1$ & $4$ & $3$ & $130$ & $10$ & --,16,20,16\\
2MASS~J03434796+2503115 & M0.2 & 03:43:47.99 & 25:03:10.9 & $18.1$ & $0.9$ & $-44.3$ & $0.8$ & $4.8$ & $0.1$ & $140$ & $20$ & --,255,256,255\\
V1271~Tau & $\cdots$ & 03:43:48.35 & 25:00:15.1 & $19.7$ & $0.9$ & $-45.8$ & $0.5$ & $5.4$ & $0.9$ & $135$ & $6$ & --,5,12,5\\
MS~Tau & K7\,e & 03:43:55.71 & 24:25:34.4 & $22.5$ & $0.4$ & $-46.7$ & $0.3$ & $4.5$ & $0.2$ & $110$ & $20$ & --,255,256,255\\
2MASS~J03435668+2515441 & $\cdots$ & 03:43:56.71 & 25:15:43.5 & $19.6$ & $0.3$ & $-46.6$ & $0.2$ & $4.2$ & $0.1$ & $120$ & $20$ & --,255,256,255\\
V626~Tau & $\cdots$ & 03:43:56.72 & 24:59:36.0 & $21.9$ & $0.4$ & $-46.3$ & $0.3$ & $5.3$ & $0.1$ & $150$ & $20$ & --,255,256,255\\
V1187~Tau & A5\,V & 03:44:00.29 & 24:33:24.5 & $20.6$ & $0.4$ & $-45.4$ & $0.4$ & $1$ & $5$ & $128$ & $5$ & --,5,80,5\\
TYC~1799--884--1 & G4\,V & 03:44:00.62 & 23:32:37.5 & $19.3$ & $0.8$ & $-44.8$ & $0.4$ & $6.8$ & $0.4$ & $135$ & $5$ & --,5,100,5\\
V1272~Tau & G1\,V & 03:44:03.56 & 24:30:14.6 & $22.2$ & $0.9$ & $-45.6$ & $0.3$ & $4.5$ & $0.8$ & $133$ & $4$ & --,5,100,5\\
V966~Tau & G8\,V & 03:44:11.24 & 23:22:44.9 & $22.1$ & $0.9$ & $-47.0$ & $0.5$ & $6.2$ & $0.4$ & $125$ & $5$ & 85,5,100,5\\
V1169~Tau & G0 & 03:44:13.94 & 24:46:45.1 & $20.4$ & $0.7$ & $-45.0$ & $0.3$ & $5.9$ & $0.2$ & $136$ & $4$ & --,5,100,5\\
TYC~1807--1832--1 & $\cdots$ & 03:44:15.39 & 26:19:51.7 & $20$ & $1$ & $-44.9$ & $0.7$ & $4.9$ & $0.3$ & $135$ & $4$ & --,5,100,5\\
V1038~Tau & G1--2\,V & 03:44:20.11 & 24:47:45.5 & $19.7$ & $0.7$ & $-46.2$ & $0.3$ & $5.6$ & $0.9$ & $131$ & $4$ & 203,5,12,5\\
V850~Tau & $\cdots$ & 03:44:20.89 & 23:33:39.4 & $18.8$ & $0.3$ & $-46.0$ & $0.2$ & $6.1$ & $0.4$ & $150$ & $20$ & --,255,256,255\\
HD~23247 & F2\,V & 03:44:23.57 & 24:07:56.8 & $25.6$ & $0.8$ & $-45.5$ & $0.5$ & $10$ & $1$ & $123$ & $4$ & 259,5,100,5\\
HD~23246 & A8\,V & 03:44:25.74 & 24:23:40.2 & $21.1$ & $0.4$ & $-48.8$ & $0.4$ & $2$ & $2$ & $123$ & $5$ & --,5,80,5\\
2MASS~J03443541+2400048 & $\cdots$ & 03:44:35.43 & 24:00:04.1 & $20.3$ & $0.5$ & $-44.2$ & $0.5$ & $5.63$ & $0.06$ & $140$ & $20$ & --,255,256,255\\
HD~23269 & F9\,V & 03:44:40.78 & 24:49:06.0 & $20.4$ & $0.8$ & $-45.1$ & $0.4$ & $4.1$ & $0.2$ & $134$ & $5$ & --,5,100,5\\
TYC~1803--1170--1 & $\cdots$ & 03:44:43.20 & 25:52:31.2 & $20$ & $1$ & $-46.0$ & $0.7$ & $3.5$ & $0.2$ & $140$ & $10$ & --,5,100,5\\
TYC~1803--839--1 & $\cdots$ & 03:44:43.97 & 25:29:56.8 & $22$ & $1$ & $-44.3$ & $0.5$ & $5.8$ & $0.2$ & $145$ & $6$ & --,5,100,5\\
HD~23289 & F3\,V & 03:44:51.26 & 23:16:07.5 & $20.52$ & $0.09$ & $-44.28$ & $0.06$ & $6.2$ & $0.6$ & $130$ & $5$ & --,5,100,5\\
Electra & B6\,IIIe & 03:44:52.54 & 24:06:48.0 & $20.8$ & $0.3$ & $-46.1$ & $0.2$ & $7$ & $1$ & $124$ & $4$ & --,16,20,16\\
TYC~1803--145--1 & $\cdots$ & 03:44:53.05 & 26:08:30.5 & $22.9$ & $0.8$ & $-49.4$ & $0.4$ & $4.6$ & $0.3$ & $129$ & $5$ & --,5,100,5\\
HD~23312 & F5 & 03:44:58.94 & 22:01:56.2 & $18.7$ & $0.1$ & $-43.66$ & $0.06$ & $5.8$ & $0.4$ & $143$ & $6$ & --,5,20,5\\
2MASS~J03445895+2323202 & K7\,Ve & 03:44:58.98 & 23:23:19.5 & $18.8$ & $0.3$ & $-47.1$ & $0.2$ & $5.2$ & $0.1$ & $120$ & $10$ & --,255,100;256,255\\
TYC~1799--272--1 & K2\,V & 03:45:03.30 & 23:50:21.2 & $20$ & $1$ & $-45.6$ & $0.6$ & $6.7$ & $0.1$ & $134$ & $5$ & --,5,100,5\\
TYC~1803--1061--1 & $\cdots$ & 03:45:04.03 & 25:15:27.6 & $21$ & $2$ & $-45.0$ & $0.4$ & $5.4$ & $0.9$ & $150$ & $10$ & --,5,12,5\\
HD~23326 & F2\,V & 03:45:05.30 & 23:42:08.9 & $19.7$ & $0.7$ & $-45.8$ & $0.4$ & $5.7$ & $0.6$ & $135$ & $6$ & --,5,100,5\\
HD~23325 & Am & 03:45:06.56 & 24:15:48.0 & $19.3$ & $0.5$ & $-42.4$ & $0.6$ & $8$ & $2$ & $123$ & $7$ & --,5,80,5\\
HIP~17525 & $\cdots$ & 03:45:08.23 & 26:17:32.4 & $19.6$ & $0.2$ & $-45.5$ & $0.1$ & $4.0$ & $0.4$ & $132$ & $8$ & --,5,20,5\\
V519~Tau & $\cdots$ & 03:45:16.15 & 24:07:15.6 & $17.0$ & $0.5$ & $-43.2$ & $0.4$ & $4.9$ & $0.2$ & $140$ & $20$ & --,255,256,255\\
2MASS~J03452219+2328182 & $\cdots$ & 03:45:22.21 & 23:28:17.5 & $19.3$ & $0.4$ & $-44.2$ & $0.3$ & $5.0$ & $0.1$ & $120$ & $20$ & --,255,256,255\\
HD~23352 & F5\,V & 03:45:24.15 & 24:53:08.9 & $20.1$ & $0.5$ & $-45.1$ & $0.3$ & $6$ & $1$ & $132$ & $5$ & --,5,100,5\\
HD~23361 & A3\,V & 03:45:26.17 & 24:02:05.8 & $21.3$ & $0.4$ & $-46.9$ & $0.5$ & $10$ & $5$ & $122$ & $4$ & --,5,80,5\\
HD~23336 & A2 & 03:45:27.56 & 28:40:06.6 & $22.07$ & $0.05$ & $-50.01$ & $0.03$ & $-1$ & $2$ & $119$ & $7$ & --,5,20,5\\
OT~Tau & K\,e & 03:45:29.60 & 23:45:37.1 & $18.3$ & $0.3$ & $-46.6$ & $0.2$ & $5.54$ & $0.09$ & $140$ & $20$ & 85,255,256,255\\
2MASS~J03453021+2418455 & M: & 03:45:30.25 & 24:18:44.8 & $17.8$ & $0.5$ & $-46.5$ & $0.4$ & $4.9$ & $0.4$ & $130$ & $20$ & 258,255,256,255\\
HD~23388 & A3 & 03:45:32.01 & 21:14:47.4 & $20.55$ & $0.06$ & $-47.73$ & $0.04$ & $6$ & $3$ & $128$ & $6$ & --,5,20,5\\
OQ~Tau & M & 03:45:39.06 & 25:13:27.2 & $20.2$ & $0.3$ & $-43.5$ & $0.3$ & $4.51$ & $0.04$ & $130$ & $20$ & --,255,256,255\\
V787~Tau & $\cdots$ & 03:45:44.10 & 24:04:26.2 & $17.8$ & $0.3$ & $-44.4$ & $0.2$ & $5.0$ & $0.1$ & $130$ & $20$ & --,255,256,255\\
BD+25~610 & G0 & 03:45:45.15 & 25:35:44.2 & $18.7$ & $0.8$ & $-42.6$ & $0.4$ & $-0.8$ & $0.3$ & $150$ & $6$ & --,5,100,5\\
HD~23410 & A0\,V & 03:45:48.84 & 23:08:49.0 & $20.52$ & $0.05$ & $-45.61$ & $0.03$ & $3$ & $1$ & $130$ & $10$ & --,5,20,5\\
OW~Tau & M\,e & 03:45:48.96 & 23:51:09.7 & $19.7$ & $0.4$ & $-44.3$ & $0.3$ & $5.58$ & $0.07$ & $140$ & $20$ & --,255,256,255\\
HD~23409 & A2\,V & 03:45:51.66 & 24:02:19.3 & $19.7$ & $0.5$ & $-44.9$ & $0.4$ & $6$ & $2$ & $135$ & $5$ & --,5,80,5\\
21~Tau & B8\,V & 03:45:54.50 & 24:33:15.5 & $20.02$ & $0.05$ & $-45.95$ & $0.03$ & $6.0$ & $0.6$ & $130$ & $10$ & --,5,20,5\\
HD~23430 & A0 & 03:45:59.16 & 25:23:54.3 & $20.29$ & $0.05$ & $-45.37$ & $0.04$ & $7$ & $2$ & $132$ & $6$ & --,5,20,5\\
22~Tau & A0\,Vn & 03:46:02.92 & 24:31:39.8 & $19.63$ & $0.04$ & $-44.88$ & $0.03$ & $7$ & $1$ & $130$ & $10$ & 116,5,20,5\\
2MASS~J03460651+2350204 & $\cdots$ & 03:46:06.54 & 23:50:19.8 & $19.6$ & $0.3$ & $-45.7$ & $0.2$ & $5.0$ & $0.2$ & $120$ & $10$ & --,255,256,255\\
V638~Tau & M0\,e & 03:46:07.53 & 24:22:27.1 & $18.9$ & $0.5$ & $-44.9$ & $0.4$ & $4.69$ & $0.06$ & $120$ & $20$ & --,255,256,255\\
2MASS~J03461793+2441095 & $\cdots$ & 03:46:17.96 & 24:41:08.9 & $18.1$ & $0.7$ & $-41.3$ & $0.7$ & $5.1$ & $0.2$ & $150$ & $20$ & --,255,256,255\\
BD+23~521 & F8\,V & 03:46:18.01 & 23:29:11.3 & $21$ & $3$ & $-43$ & $1$ & $5.3$ & $0.4$ & $150$ & $20$ & --,5,100,5\\
HIP~17607 & $\cdots$ & 03:46:19.36 & 20:52:46.6 & $20.4$ & $0.2$ & $-44.1$ & $0.1$ & $7.6$ & $0.4$ & $138$ & $6$ & --,5,20,5\\
HD~23489 & A2\,V & 03:46:27.30 & 24:15:17.3 & $20.0$ & $0.4$ & $-44.3$ & $0.3$ & $4$ & $2$ & $129$ & $5$ & --,5,80,5\\
HD~282952 & F9 & 03:46:27.38 & 25:08:07.2 & $21.5$ & $0.8$ & $-45.7$ & $0.4$ & $6.3$ & $0.9$ & $134$ & $4$ & 12,5,12,5\\
V446~Tau & K8 & 03:46:28.65 & 24:45:31.7 & $18$ & $1$ & $-46.2$ & $0.9$ & $4.38$ & $0.06$ & $120$ & $20$ & --,255,256,255\\
2MASS~J03463287+2318191 & K6\,e & 03:46:32.89 & 23:18:18.5 & $21.1$ & $0.3$ & $-44.7$ & $0.3$ & $5.8$ & $0.1$ & $140$ & $20$ & --,255,256,255\\
HD~23512 & A2\,V & 03:46:34.22 & 23:37:25.8 & $21.3$ & $0.6$ & $-42.8$ & $0.4$ & $1$ & $5$ & $128$ & $4$ & 260,5,80,5\\
V448~Tau & K\,V & 03:46:35.93 & 23:58:00.6 & $17.1$ & $0.7$ & $-41.7$ & $0.7$ & $4.68$ & $0.08$ & $130$ & $20$ & --,255,100;256,255\\
HD~282975 & G6\,V & 03:46:37.70 & 23:47:15.1 & $19.7$ & $0.7$ & $-47.1$ & $0.4$ & $7.5$ & $0.1$ & $130$ & $4$ & 259,5,100,5\\
HD~23514 & F5\,V & 03:46:38.41 & 22:55:10.5 & $19.3$ & $0.7$ & $-43.3$ & $0.4$ & $13$ & $2$ & $137$ & $5$ & 90,5,80,5\\
HD~282954 & G0\,V & 03:46:38.80 & 24:57:34.0 & $20.2$ & $0.8$ & $-46.8$ & $0.4$ & $5.7$ & $0.3$ & $133$ & $4$ & 85,5,100,5\\
V814~Tau & K3\,V & 03:46:39.41 & 24:01:46.2 & $19.5$ & $0.4$ & $-44.9$ & $0.3$ & $6.0$ & $0.5$ & $130$ & $20$ & --,255,100,255\\
HD~23513 & F5\,V & 03:46:40.02 & 23:06:36.5 & $19.4$ & $0.7$ & $-46.4$ & $0.4$ & $6.5$ & $0.9$ & $134$ & $5$ & 261,5,100,5\\
2MASS~J03464358+2359425 & $\cdots$ & 03:46:43.61 & 23:59:41.8 & $18.9$ & $0.3$ & $-44.9$ & $0.2$ & $5.1$ & $0.2$ & $130$ & $20$ & --,255,256,255\\
BD+22~552 & F8 & 03:46:47.08 & 22:54:51.8 & $18.3$ & $0.9$ & $-44.3$ & $0.5$ & $6.5$ & $0.9$ & $134$ & $5$ & 12,5,12,5\\
PT~Tau & M: & 03:46:49.23 & 24:35:59.4 & $20.2$ & $0.4$ & $-43.0$ & $0.3$ & $5.2$ & $0.1$ & $140$ & $20$ & 258,255,256,255\\
2MASS~J03465326+2252513 & G8\,V & 03:46:53.28 & 22:52:50.7 & $19.5$ & $0.6$ & $-48.3$ & $0.5$ & $6.5$ & $0.2$ & $130$ & $10$ & --,255,100,255\\
V860~Tau & $\cdots$ & 03:46:54.05 & 25:14:44.4 & $18.9$ & $0.3$ & $-45.6$ & $0.2$ & $5.45$ & $0.09$ & $150$ & $20$ & --,255,256,255\\
HD~23568 & B9.5\,V & 03:46:59.42 & 24:31:11.7 & $20.31$ & $0.06$ & $-46.61$ & $0.05$ & $9.1$ & $0.8$ & $132$ & $5$ & --,5,20,5\\
TYC~1800--2027--1 & K0\,V & 03:47:01.44 & 23:29:41.1 & $19.7$ & $0.9$ & $-45.3$ & $0.5$ & $5.8$ & $0.2$ & $134$ & $6$ & --,5,100,5\\
V1210~Tau & F0\,V & 03:47:04.24 & 23:59:42.1 & $22.7$ & $0.7$ & $-44.9$ & $0.5$ & $5$ & $2$ & $140$ & $6$ & --,5,80,5\\
V536~Tau & M & 03:47:09.46 & 23:44:31.2 & $19.6$ & $0.3$ & $-44.4$ & $0.2$ & $4.9$ & $0.3$ & $120$ & $20$ & --,255,256,255\\
V815~Tau & K4\,V & 03:47:13.55 & 23:42:50.8 & $17.4$ & $0.4$ & $-45.2$ & $0.4$ & $5.9$ & $0.2$ & $150$ & $20$ & --,255,100;256,255\\
V647~Tau & A7\,V & 03:47:19.37 & 24:08:20.2 & $17.9$ & $0.8$ & $-43.5$ & $0.4$ & $6$ & $2$ & $131$ & $5$ & --,5,80,5\\
HD~23598 & F8 & 03:47:20.90 & 25:31:32.3 & $18.5$ & $0.8$ & $-45.0$ & $0.4$ & $3$ & $2$ & $131$ & $5$ & --,5,28,5\\
HD~23632 & A1\,V & 03:47:20.99 & 23:48:11.4 & $19.08$ & $0.05$ & $-45.46$ & $0.03$ & $4.9$ & $0.8$ & $140$ & $7$ & --,5,20,5\\
2MASS~J03472103+2406586 & A0\,V & 03:47:21.06 & 24:06:57.9 & $20.9$ & $0.3$ & $-44.7$ & $0.3$ & $8$ & $2$ & $127$ & $7$ & --,5,34,5\\
HD~23610 & A0 & 03:47:22.92 & 22:55:18.9 & $21.62$ & $0.05$ & $-47.04$ & $0.03$ & $12$ & $3$ & $150$ & $20$ & --,5,20,5\\
V1087~Tau & $\cdots$ & 03:47:23.00 & 24:50:55.6 & $18.4$ & $0.8$ & $-47.6$ & $0.7$ & $4.5$ & $0.3$ & $120$ & $20$ & --,255,256,255\\
HD~23631 & A0\,V & 03:47:24.44 & 23:54:52.2 & $18.9$ & $0.4$ & $-43.8$ & $0.4$ & $3$ & $5$ & $131$ & $5$ & 254,5,80,5\\
2MASS~J03472534+2402570 & M\,V & 03:47:25.36 & 24:02:56.3 & $18.8$ & $0.5$ & $-43.3$ & $0.5$ & $5.9$ & $0.2$ & $150$ & $20$ & --,255,256,255\\
V650~Tau & A3\,Van & 03:47:26.85 & 23:40:41.3 & $22.2$ & $0.4$ & $-45.0$ & $0.3$ & $9$ & $2$ & $135$ & $5$ & 262,5,80,5\\
Alcyone & B7\,III & 03:47:29.08 & 24:06:18.5 & $19.3$ & $0.4$ & $-43.7$ & $0.3$ & $5$ & $1$ & $124$ & $6$ & --,16,20,16\\
V1229~Tau & A0\,V & 03:47:29.47 & 24:17:17.3 & $18.48$ & $0.05$ & $-46.91$ & $0.04$ & $5$ & $3$ & $132$ & $7$ & 260,5,20,5\\
QT~Tau & M & 03:47:30.61 & 24:22:13.3 & $19.7$ & $0.4$ & $-46.4$ & $0.3$ & $4.9$ & $0.1$ & $130$ & $20$ & --,255,256,255\\
QV~Tau & M: & 03:47:33.48 & 23:41:32.3 & $19.9$ & $0.4$ & $-41.6$ & $0.3$ & $6.4$ & $0.5$ & $150$ & $20$ & 258,255,257,255\\
V703~Tau & K5 & 03:47:33.70 & 24:41:02.4 & $17.8$ & $0.6$ & $-47.1$ & $0.6$ & $5.42$ & $0.07$ & $140$ & $20$ & --,255,256,255\\
V1172~Tau & K6 & 03:47:38.03 & 23:28:04.3 & $21.3$ & $0.3$ & $-41.9$ & $0.2$ & $5.16$ & $0.08$ & $130$ & $10$ & --,255,256,255\\
2MASS~J03473804+2449110 & $\cdots$ & 03:47:38.07 & 24:49:10.4 & $18.5$ & $0.3$ & $-41.9$ & $0.2$ & $5.0$ & $0.2$ & $140$ & $20$ & --,255,256,255\\
HD~282967 & G5 & 03:47:40.47 & 24:21:51.7 & $15.9$ & $0.7$ & $-45.2$ & $0.6$ & $5.2$ & $0.3$ & $130$ & $20$ & 84,255,100,255\\
V541~Tau & $\cdots$ & 03:47:41.20 & 23:44:24.4 & $20.1$ & $0.4$ & $-44.2$ & $0.4$ & $5.8$ & $0.4$ & $140$ & $20$ & --,255,256,255\\
HD~23664 & A2 & 03:47:46.86 & 25:23:07.8 & $19.47$ & $0.07$ & $-45.72$ & $0.05$ & $5$ & $3$ & $136$ & $5$ & --,5,20,5\\
TYC~1800--2170--1 & G7\,V & 03:47:48.14 & 23:13:04.4 & $20.8$ & $0.6$ & $-46.0$ & $0.3$ & $7.3$ & $0.2$ & $136$ & $5$ & --,5,100,5\\
V654~Tau & $\cdots$ & 03:47:50.96 & 24:30:18.1 & $17.6$ & $0.3$ & $-46.4$ & $0.2$ & $4.9$ & $0.3$ & $130$ & $20$ & --,255,256,255\\
PS~Tau & $\cdots$ & 03:47:55.29 & 23:19:05.3 & $16.6$ & $0.3$ & $-39.5$ & $0.2$ & $5.8$ & $0.2$ & $160$ & $20$ & --,255,256,255\\
V340~Tau & $\cdots$ & 03:48:05.84 & 23:02:02.3 & $18.7$ & $0.3$ & $-43.4$ & $0.2$ & $5.9$ & $0.2$ & $140$ & $20$ & --,255,256,255\\
V658~Tau & $\cdots$ & 03:48:07.98 & 23:44:23.0 & $17.6$ & $0.4$ & $-42.7$ & $0.3$ & $5.5$ & $0.3$ & $140$ & $20$ & --,255,256,255\\
HD~23733 & A9\,V & 03:48:13.58 & 24:19:05.6 & $18.6$ & $0.5$ & $-43.5$ & $0.5$ & $8$ & $2$ & $141$ & $9$ & --,5,80,5\\
V458~Tau & $\cdots$ & 03:48:13.79 & 23:37:58.8 & $15.5$ & $0.5$ & $-42.2$ & $0.5$ & $5.2$ & $0.2$ & $140$ & $20$ & --,255,256,255\\
HD~23732 & F4\,V & 03:48:16.89 & 25:12:53.8 & $15.7$ & $0.7$ & $-44.8$ & $0.5$ & $6.6$ & $0.5$ & $131$ & $6$ & --,5,100,5\\
V343~Tau & K7.5 & 03:48:17.31 & 24:30:15.2 & $18.4$ & $0.3$ & $-49.2$ & $0.2$ & $4.7$ & $0.2$ & $110$ & $20$ & --,255,256,255\\
2MASS~J03481983+2336121 & $\cdots$ & 03:48:19.85 & 23:36:11.3 & $17.0$ & $0.7$ & $-43.1$ & $0.7$ & $5.0$ & $0.3$ & $130$ & $20$ & --,255,256,255\\
2MASS~J03482280+2448537 & $\cdots$ & 03:48:22.83 & 24:48:52.9 & $19.5$ & $0.3$ & $-46.4$ & $0.2$ & $5.8$ & $0.2$ & $150$ & $20$ & --,255,100;256,255\\
HD~23763 & A2\,V & 03:48:30.12 & 24:20:43.2 & $18.0$ & $0.9$ & $-43.9$ & $0.8$ & $7$ & $1$ & $130$ & $20$ & 166,255,20,16\\
2MASS~J03483451+2326053 & G0\,V & 03:48:34.53 & 23:26:04.6 & $17$ & $2$ & $-44$ & $1$ & $5.7$ & $0.2$ & $140$ & $20$ & --,255,100;256,255\\
HD~23791 & A8\,V & 03:48:43.92 & 23:15:34.7 & $19.4$ & $0.4$ & $-44.4$ & $0.3$ & $2$ & $2$ & $143$ & $6$ & --,5,80,5\\
2MASS~J03490232+2315088 & K0\,V & 03:49:02.36 & 23:15:08.1 & $16$ & $2$ & $-44$ & $1$ & $5.9$ & $0.2$ & $140$ & $20$ & --,255,100,255\\
HD~23863 & A7\,V & 03:49:12.21 & 23:53:11.8 & $19.4$ & $0.4$ & $-44.9$ & $0.4$ & $5$ & $5$ & $128$ & $5$ & --,5,80,5\\
HD~23872 & A2\,V & 03:49:16.82 & 24:23:45.4 & $19.1$ & $0.4$ & $-43.8$ & $0.4$ & $3$ & $5$ & $143$ & $6$ & --,5,80,5\\
HD~23873 & B9.5\,V & 03:49:21.77 & 24:22:50.8 & $18.76$ & $0.04$ & $-45.32$ & $0.02$ & $7.2$ & $0.9$ & $139$ & $9$ & --,5,20,5\\
HD~23886 & A3\,V & 03:49:26.01 & 24:14:51.0 & $20.8$ & $0.4$ & $-45.7$ & $0.4$ & $9$ & $5$ & $136$ & $6$ & --,5,80,5\\
2MASS~J03492873+2342440 & $\cdots$ & 03:49:28.76 & 23:42:43.2 & $18.7$ & $0.5$ & $-45.5$ & $0.5$ & $5.7$ & $0.2$ & $140$ & $20$ & --,255,100,255\\
HD~23912 & F3\,V & 03:49:32.75 & 23:22:48.8 & $19.9$ & $0.7$ & $-43.9$ & $0.5$ & $2$ & $5$ & $135$ & $5$ & --,5,80,5\\
HD~23913 & B9 & 03:49:38.20 & 22:31:59.9 & $18.17$ & $0.04$ & $-44.55$ & $0.02$ & $4$ & $3$ & $131$ & $7$ & --,5,20,5\\
Cl~Melotte~22~2406 & G1 & 03:49:39.42 & 23:17:23.7 & $18.5$ & $0.9$ & $-44.3$ & $0.5$ & $6.3$ & $0.2$ & $134$ & $5$ & 263,5,100,5\\
HD~23924 & A7\,V & 03:49:40.94 & 23:20:29.0 & $19.3$ & $0.5$ & $-44.8$ & $0.5$ & $7$ & $2$ & $139$ & $6$ & --,5,80,5\\
HD~23923 & B8\,V & 03:49:43.55 & 23:42:42.0 & $18.01$ & $0.04$ & $-45.60$ & $0.02$ & $9.5$ & $0.4$ & $127$ & $9$ & --,5,20,5\\
HD~23935 & F8 & 03:49:52.94 & 25:38:50.1 & $18$ & $1$ & $-45.7$ & $0.6$ & $5$ & $1$ & $140$ & $5$ & --,5,100,5\\
HD~23950 & B8\,III & 03:49:55.09 & 22:14:38.3 & $20.17$ & $0.03$ & $-44.22$ & $0.01$ & $4$ & $3$ & $133$ & $9$ & 217,5,20,5\\
BD+22~574 & F8 & 03:49:56.52 & 23:13:06.4 & $20$ & $1$ & $-42.8$ & $0.4$ & $6.4$ & $0.9$ & $151$ & $9$ & --,5,12,5\\
HD~23948 & A0 & 03:49:56.62 & 24:20:55.7 & $19.0$ & $0.3$ & $-44.4$ & $0.3$ & $5$ & $2$ & $135$ & $6$ & --,5,80,5\\
HD~23964 & B9.5\,V & 03:49:58.08 & 23:50:54.6 & $18.87$ & $0.05$ & $-45.98$ & $0.03$ & $7$ & $1$ & $138$ & $8$ & 260,5,20,5\\
HD~23975 & G0 & 03:50:17.69 & 25:22:45.8 & $19$ & $1$ & $-45.9$ & $0.5$ & $5.3$ & $0.8$ & $136$ & $5$ & --,5,100,5\\
TYC~1800--669--1 & $\cdots$ & 03:50:21.33 & 23:05:46.2 & $21$ & $2$ & $-46.4$ & $0.5$ & $7.4$ & $0.2$ & $140$ & $10$ & --,5,100,5\\
TYC~1808--559--1 & $\cdots$ & 03:50:21.33 & 27:08:39.1 & $20$ & $2$ & $-50$ & $1$ & $4.4$ & $0.2$ & $121$ & $4$ & --,5,100,5\\
HD~24132 & F2\,V & 03:51:27.24 & 24:31:06.5 & $19.7$ & $0.1$ & $-45.36$ & $0.05$ & $9$ & $2$ & $133$ & $5$ & --,5,20,5\\
Cl~Melotte~22~3097 & $\cdots$ & 03:51:40.47 & 24:58:58.7 & $20$ & $2$ & $-46.9$ & $0.3$ & $3.8$ & $0.9$ & $144$ & $9$ & --,5,12,5\\
TYC~1260--314--1 & $\cdots$ & 03:51:42.11 & 21:40:05.4 & $18$ & $1$ & $-43.1$ & $0.7$ & $6.6$ & $0.2$ & $139$ & $5$ & --,5,100,5\\
HD~24194 & G0\,V & 03:51:56.89 & 23:54:06.4 & $20$ & $1$ & $-47$ & $1$ & $6.9$ & $0.9$ & $120$ & $10$ & 99,5,12,5\\
HD~24178 & A0 & 03:51:57.44 & 25:59:55.2 & $19.1$ & $0.3$ & $-47.3$ & $0.3$ & $8$ & $3$ & $121$ & $9$ & --,5,34,5\\
BD+19~605 & $\cdots$ & 03:52:00.83 & 19:35:48.1 & $17.3$ & $0.2$ & $-42.5$ & $0.1$ & $7.6$ & $0.4$ & $148$ & $6$ & --,5,20,5\\
TYC~1800--1046--1 & $\cdots$ & 03:53:23.73 & 24:03:53.5 & $20$ & $1$ & $-45.7$ & $0.6$ & $6.4$ & $0.3$ & $136$ & $6$ & --,5,100,5\\
HD~24463 & G0 & 03:54:21.61 & 24:04:31.8 & $19.5$ & $0.9$ & $-45.7$ & $0.4$ & $4$ & $1$ & $130$ & $4$ & --,5,100,5\\
V1289~Tau & G5\,IV & 03:54:25.26 & 24:21:35.6 & $18.0$ & $0.2$ & $-45.4$ & $0.1$ & $2.2$ & $0.8$ & $134$ & $5$ & 12,5,12,5\\
HIP~18266 & $\cdots$ & 03:54:27.85 & 21:23:22.4 & $19.2$ & $0.2$ & $-47.1$ & $0.1$ & $7.9$ & $0.3$ & $134$ & $5$ & --,5,20,5\\
TYC~1261--1415--1 & $\cdots$ & 03:55:31.96 & 21:04:45.4 & $22$ & $1$ & $-50.4$ & $0.6$ & $7.7$ & $0.2$ & $122$ & $5$ & --,5,100,5\\
TYC~1261--1051--1 & $\cdots$ & 03:56:11.14 & 22:13:15.6 & $22.3$ & $0.9$ & $-47.3$ & $0.5$ & $7.7$ & $0.5$ & $131$ & $4$ & --,5,100,5\\
HD~24711 & A0 & 03:56:28.14 & 23:09:00.3 & $18.5$ & $0.1$ & $-45.71$ & $0.05$ & $7$ & $3$ & $133$ & $5$ & --,5,100,5\\
2MASS~J03580169+2040365 & F8 & 03:58:01.72 & 20:40:35.7 & $20.72$ & $0.09$ & $-49.48$ & $0.04$ & $13$ & $4$ & $130$ & $8$ & --,5,6,5\\
HD~24899 & B9\,V & 03:58:20.92 & 24:04:51.4 & $19.02$ & $0.08$ & $-45.22$ & $0.03$ & $8$ & $2$ & $137$ & $8$ & --,5,20,5\\
TYC~1261--24--1 & $\cdots$ & 03:58:21.64 & 21:15:26.9 & $17.8$ & $0.9$ & $-45.1$ & $0.5$ & $7.7$ & $0.3$ & $138$ & $6$ & --,5,100,5\\
BD+22~624 & F5 & 04:03:44.19 & 22:56:38.8 & $17.57$ & $0.09$ & $-44.81$ & $0.06$ & $5$ & $2$ & $138$ & $7$ & --,5,100,5\\
\sidehead{\Large\textbf{Corona~Australis}}
HR~7129 & B3\,V & 18:56:40.50 & -37:20:35.7 & $9.1$ & $0.2$ & $-23.6$ & $0.3$ & $1.3$ & $0.8$ & $132$ & $5$ & 124,16,20,16\\
CrAPMS~4SE & G5\,IV & 18:57:20.85 & -36:43:01.1 & $4$ & $4$ & $-29$ & $4$ & $2$ & $1$ & $146$ & $5$ & --,5,264,5\\
| CrAPMS~4NW & M0.5\,V & 18:57:18.00 & -36:42:36.5 & $3$ & $1$ & $-27$ & $1$ & $-2$ & $1$ & \multicolumn{2}{c}{$\cdots$} & --,265,264,--\\
CrAPMS~5 & K5\,IV & 18:58:01.83 & -36:53:45.7 & $5$ & $1$ & $-27$ & $1$ & $-1$ & $1$ & \multicolumn{2}{c}{$\cdots$} & --,265,264,--\\
HBC~674 & M1\,V & 19:00:01.58 & -36:37:05.9 & $2$ & $1$ & $-28$ & $1$ & $-2$ & $2$ & \multicolumn{2}{c}{$\cdots$} & --,265,266,--\\
HR~7169 & B9\,V & 19:01:03.26 & -37:03:39.7 & $8$ & $3$ & $-29$ & $3$ & $1$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 30,29,30,--\\
S~CrA & G0\,Ve & 19:01:08.60 & -36:57:20.1 & $-1$ & $1$ & $-16$ & $1$ & $-0$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 267,265,266,--\\
CrAPMS~1 & K1\,IV & 19:01:34.87 & -37:00:57.0 & $7$ & $1$ & $-30$ & $1$ & $-1$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 268,265,264,--\\
HD~176386 & B9\,V & 19:01:38.94 & -36:53:27.0 & $4.01$ & $0.05$ & $-28.47$ & $0.04$ & \multicolumn{2}{c}{$\cdots$} & $140$ & $7$ & 30,5,--,5\\
TY~CrA & B9e & 19:01:40.83 & -36:52:34.3 & $4$ & $1$ & $-31$ & $1$ & $-0.7$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & 269,265,270,--\\
CrAPMS~2 & G5e & 19:02:01.98 & -37:07:43.9 & $4$ & $1$ & $-27$ & $1$ & $-1$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 30,265,264,--\\
CrAPMS~3 & K2\,IV & 19:02:22.14 & -36:55:41.4 & $7$ & $1$ & $-27$ & $1$ & $-1$ & $1$ & \multicolumn{2}{c}{$\cdots$} & 268,265,264,--\\
{[MR81]}~HA~16 & K6\,IVe & 19:09:45.93 & -37:04:26.6 & $6$ & $1$ & $-28$ & $1$ & $-1.5$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 30,265,30,--\\
\sidehead{\Large\textbf{IC~2602}}
TYC~8960--1957--1 & $\cdots$ & 10:28:31.19 & -63:44:15.4 & $-17.5$ & $0.8$ & $10.2$ & $0.5$ & $17.8$ & $0.4$ & $156$ & $6$ & --,5,100,5\\
TYC~8964--165--1 & $\cdots$ & 10:29:32.72 & -63:49:15.4 & $-17.7$ & $0.8$ & $11.2$ & $0.9$ & $17.6$ & $0.6$ & $156$ & $6$ & --,5,100,5\\
HD~307793 & G5 & 10:31:54.07 & -63:48:51.9 & $-17.3$ & $0.8$ & $12.3$ & $0.7$ & $17.1$ & $0.8$ & $149$ & $5$ & 84,5,100,5\\
TYC~8965--25--1 & G5 & 10:38:17.62 & -64:08:06.3 & $-17$ & $1$ & $11.0$ & $0.6$ & $15.3$ & $0.9$ & $148$ & $6$ & --,5,100,5\\
HD~92467 & B9.5\,V & 10:38:51.34 & -64:29:52.7 & $-17.62$ & $0.04$ & $11.80$ & $0.05$ & $13$ & $1$ & $143$ & $6$ & 24,5,271,5\\
TYC~8961--383--1 & $\cdots$ & 10:39:59.99 & -63:15:10.8 & $-17.2$ & $0.8$ & $11.2$ & $0.6$ & $17.8$ & $0.5$ & $143$ & $5$ & --,5,100,5\\
HD~92783 & B9\,V & 10:41:06.37 & -64:28:27.6 & $-17.33$ & $0.03$ & $10.92$ & $0.03$ & $21$ & $7$ & $147$ & $7$ & 24,5,34,5\\
Theta~Car & B0\,V & 10:42:57.40 & -64:23:40.0 & $-18.4$ & $0.2$ & $12.0$ & $0.2$ & $20$ & $1$ & $140$ & $4$ & 271,16,93,16\\
V561~Car & G0 & 10:44:59.58 & -65:02:18.9 & $-16.5$ & $0.8$ & $10.5$ & $0.8$ & $16$ & $1$ & $147$ & $6$ & 84,5,100,5\\
HD~93424 & A2\,V & 10:45:33.91 & -64:42:13.6 & $-18.8$ & $0.4$ & $10.6$ & $0.5$ & $12$ & $2$ & $147$ & $6$ & 24,5,271,5\\
\sidehead{\Large\textbf{Upper~CrA}}
RX~J1839.0--3726 & K1 & 18:39:05.29 & -37:26:22.3 & $0$ & $1$ & $-29$ & $1$ & $-5$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 12,265,12,--\\
RX~J1841.8--3525 & G7\,V & 18:41:48.56 & -35:25:44.1 & $0$ & $1$ & $-28$ & $2$ & $-2$ & $1$ & $155$ & $6$ & 30,5,30,5\\
RX~J1842.9--3532 & K2 & 18:42:57.98 & -35:32:43.2 & $0$ & $4$ & $-28$ & $4$ & $-6$ & $2$ & $146$ & $7$ & 12,5,12,5\\
HR~7029 & B2\,V & 18:44:19.36 & -35:38:31.2 & $-0.7$ & $0.2$ & $-27.2$ & $0.3$ & $4$ & $2$ & $143$ & $5$ & 124,16,69,16\\
RX~J1844.3--3541 & K5 & 18:44:21.93 & -35:41:44.0 & $1$ & $1$ & $-31$ & $1$ & $1$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 12,265,12,--\\
RX~J1845.5--3750 & G7\,IV & 18:45:34.44 & -37:50:23.8 & $2$ & $1$ & $-26$ & $2$ & $0$ & $3$ & \multicolumn{2}{c}{$\cdots$} & 30,139,30,--\\
HIP~92188 & B9\,V & 18:47:19.04 & -37:32:55.7 & $2.5$ & $0.6$ & $-28.6$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & $170$ & $20$ & 124,16,--,16\\
RX~J1852.3--3700 & K7\,V & 18:52:17.30 & -37:00:12.4 & $2.5$ & $0.9$ & $-28.7$ & $0.9$ & $-1$ & $2$ & \multicolumn{2}{c}{$\cdots$} & 167,265,12,--\\
RX~J1853.1--3609 & K0\,IV(e) & 18:53:05.97 & -36:10:22.7 & $4$ & $1$ & $-25$ & $1$ & $-5.1$ & $0.8$ & \multicolumn{2}{c}{$\cdots$} & 30,139,12,--\\
RX~J1917.4--3756 & K0\,IVe & 19:17:23.81 & -37:56:50.4 & $8$ & $2$ & $-26$ & $2$ & $-2.4$ & $0.7$ & \multicolumn{2}{c}{$\cdots$} & 30,29,12,--\\
\sidehead{\Large\textbf{IC~2391}}
TYC~8568--407--1 & G5 & 08:34:20.47 & -52:50:04.6 & $-20$ & $1$ & $22$ & $1$ & $16.9$ & $0.9$ & $148$ & $6$ & 272,5,126,5\\
IC~2391~D~41 & G8 & 08:37:51.53 & -53:45:45.4 & $-26$ & $1$ & $23.0$ & $0.6$ & $14.6$ & $0.9$ & $152$ & $6$ & 272,5,273,5\\
HD~73904 & A2\,Vn & 08:38:23.88 & -53:43:18.1 & $-24.74$ & $0.05$ & $24.33$ & $0.05$ & $21$ & $7$ & $143$ & $5$ & 24,5,34,5\\
HW~Vel & B5\,V & 08:39:23.81 & -53:26:22.9 & $-24.22$ & $0.03$ & $23.28$ & $0.03$ & $15$ & $4$ & $140$ & $10$ & 24,5,20,5\\
HD~74145 & A7--8\,III--IV & 08:40:01.61 & -52:42:12.2 & $-24.1$ & $0.6$ & $23.4$ & $0.6$ & $22$ & $5$ & $140$ & $5$ & 157,5,69,5\\
V365~Vel & G0 & 08:40:06.19 & -53:38:06.7 & $-23$ & $1$ & $20.3$ & $0.7$ & $12$ & $1$ & $154$ & $6$ & 272,5,100,5\\
IC~2391~D~99 & G6 & 08:40:49.06 & -53:37:45.1 & $-24.2$ & $0.8$ & $23.3$ & $0.6$ & $14.0$ & $0.4$ & $148$ & $5$ & 272,5,100,5\\
TYC~8573--579--1 & F8\,V & 08:41:01.22 & -54:31:01.9 & $-26$ & $1$ & $24.9$ & $0.5$ & $14.6$ & $0.4$ & $139$ & $5$ & 274,5,275,5\\
HD~74561 & F3\,V & 08:42:18.17 & -53:54:07.9 & $-24.7$ & $0.1$ & $23.5$ & $0.1$ & $22$ & $3$ & $152$ & $5$ & 24,5,100,5\\
IC~2391~PMM~756 & G9 & 08:43:00.36 & -53:54:07.2 & $-22$ & $1$ & $21.7$ & $0.7$ & $12$ & $2$ & $158$ & $8$ & 272,5,38,5\\
CD--52~2523 & F5 & 08:43:52.27 & -53:13:59.5 & $-25$ & $1$ & $22.9$ & $0.7$ & $15$ & $1$ & $147$ & $6$ & 276,5,100,5\\
V376~Vel & G3e: & 08:44:05.18 & -52:53:16.8 & $-23$ & $1$ & $23$ & $1$ & $13.7$ & $0.4$ & $152$ & $7$ & 272,5,100,5\\
V377~Vel & G9 & 08:44:26.11 & -52:42:32.0 & $-24$ & $1$ & $23.9$ & $0.6$ & $14.5$ & $0.4$ & $150$ & $6$ & 272,5,100,5\\
HD~75466 & B8\,V & 08:48:00.17 & -52:51:00.4 & $-25.51$ & $0.02$ & $23.21$ & $0.02$ & $12$ & $2$ & $156$ & $8$ & 157,5,20,5\\
\enddata
\tablerefs{The references to this table are listed in Table~\ref{tab:refs}.}
\end{deluxetable*}
\end{longrotatetable}

	\startlongtable
\tabletypesize{\normalsize}
\begin{longrotatetable}
\begin{deluxetable*}{llccr@{\;$\pm$\;}lr@{\;$\pm$\;}lr@{\;$\pm$\;}lr@{\;$\pm$\;}lll}
\tablecolumns{14}
\tablecaption{Excluded objects.\label{tab:excluded}}
\tablehead{\colhead{Main} & \colhead{Spectral} & \colhead{R.A.} & \colhead{Decl.} & \multicolumn{2}{c}{$\mu_\alpha\cos\delta$}  & \multicolumn{2}{c}{$\mu_\delta$} & \multicolumn{2}{c}{Rad. Vel.} & \multicolumn{2}{c}{Distance} & \colhead{Reason for} & \colhead{} \\
\colhead{Designation} & \colhead{Type} & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \multicolumn{2}{c}{(\masyr)} & \multicolumn{2}{c}{(\masyr)} & \multicolumn{2}{c}{(\kms)} & \multicolumn{2}{c}{(pc)} & \colhead{Exclusion\tablenotemark{a}} & \colhead{References}}
\startdata
\sidehead{\Large\textbf{AB~Doradus}}
PX~Vir & G5\,V & 13:03:49.46 & -05:09:45.9 & $-191.1$ & $0.9$ & $-218.7$ & $0.7$ & $-9.2$ & $0.2$ & $21.7$ & $0.4$ & VIS & 1,2,3,2\\
2MASS~J15534211--2049282 & M3.4 & 15:53:42.09 & -20:49:28.6 & $-10$ & $10$ & $-20$ & $10$ & $-7$ & $2$ & $330$ & $80$ & $\sigma_{\rm kin}$ & 4,5,4,4\\
HR~7214 & A4\,V & 19:03:32.25 & 01:49:07.6 & $22.6$ & $0.2$ & $-68.5$ & $0.3$ & $-23$ & $2$ & $54.9$ & $0.9$ & MST$_{0}$ & 6,2,6,2\\
LQ~Peg & K8\,V & 21:31:01.86 & 23:20:05.2 & $134.6$ & $0.1$ & $-144.9$ & $0.1$ & $-17$ & $1$ & $24.2$ & $0.1$ & VIS & 1,7,8,7\\
HIP~107948 & M3\,Ve & 21:52:10.51 & 05:37:33.7 & $106$ & $2$ & $-147$ & $1$ & $-15$ & $2$ & $31$ & $5$ & $\sigma_{\rm kin}$ & 9,9,9,2\\
\sidehead{\Large\textbf{$\boldsymbol\beta$~Pictoris}}
LP~353--51 & M3\,V\,e & 02:23:26.75 & 22:44:05.1 & $98.5$ & $0.2$ & $-112.5$ & $0.1$ & $13.0$ & $0.4$ & $27.1$ & $0.3$ & VIS & 1,7,10,7\\
HD~15115 & F4\,IV & 02:26:16.33 & 06:17:32.4 & $87.97$ & $0.04$ & $-50.35$ & $0.03$ & $0.8$ & $0.1$ & $48$ & $1$ & VIS & 11,7,12,7\\
EPIC~211046195 & M8.5 & 03:35:02.09 & 23:42:35.6 & $50$ & $10$ & $-60$ & $10$ & $16$ & $2$ & $42$ & $2$ & VIS & 4,5,4,4\\
HIP~23418~ABCD & M3\,V & 05:01:58.83 & 09:58:57.2 & $10$ & $10$ & $-74$ & $6$ & $18$ & $3$ & $25$ & $1$ & VIS & 13,2,14,15\\
2MASS~J20434114--2433534 & M3.7 & 20:43:41.17 & -24:33:54.9 & $56$ & $1$ & $-72$ & $1$ & $-5.8$ & $0.6$ & $28$ & $4$ & VIS & 16,17,16,4\\
AF~Psc & M5 & 23:31:44.99 & -02:44:40.4 & $94$ & $3$ & $-67$ & $3$ & $-5.4$ & $0.2$ & $29$ & $3$ & VIS & 10,10,10,18\\
\sidehead{\Large\textbf{Hyades}}
HD~14127 & F7.5\,V & 02:17:19.90 & 05:21:38.9 & $145.51$ & $0.07$ & $17.13$ & $0.04$ & $26.4$ & $0.3$ & $65$ & $2$ & $N\sigma$ & 19,7,20,7\\
G~75--42 & M0.5\,Ve & 02:48:43.98 & 00:02:05.6 & $495$ & $9$ & $80$ & $10$ & $26.6$ & $0.5$ & $32$ & $8$ & $\sigma_{\rm kin}$ & 21,2,20,2\\
BD+17~455 & K0 & 02:55:16.41 & 17:53:30.0 & $120.3$ & $0.1$ & $-12.98$ & $0.07$ & $30.4$ & $0.2$ & $52.3$ & $0.6$ & $N\sigma$ & --,7,20,7\\
del~Ari & K2\,III & 03:11:37.67 & 19:43:36.1 & $155$ & $1$ & $-8$ & $1$ & $24.7$ & $0.5$ & $52.0$ & $0.5$ & $N\sigma$ & --,2,22,2\\
HD~20430 & F8 & 03:17:26.55 & 07:39:20.8 & $166.44$ & $0.07$ & $-6.26$ & $0.04$ & $32.4$ & $0.2$ & $46.3$ & $0.6$ & VIS & 23,7,24,7\\
HD~20439 & G0 & 03:17:32.95 & 07:41:24.5 & $168.9$ & $0.1$ & $-6.37$ & $0.07$ & $33.0$ & $0.1$ & $46.8$ & $0.5$ & VIS & 25,7,24,7\\
2MASS~J03330528+0457291 & K4.5 & 03:33:05.22 & 04:57:29.6 & $122$ & $4$ & $20$ & $3$ & $26.6$ & $0.3$ & $60$ & $10$ & $\sigma_{\rm kin}$ & 26,2,20,2\\
HD~23453 & M1\,V & 03:46:20.57 & 26:12:52.9 & $386.9$ & $0.1$ & $-196.26$ & $0.07$ & $32$ & $3$ & $14.4$ & $0.1$ & $N\sigma$ & 27,7,22,7\\
BD+17~641 & G0 & 03:52:05.08 & 18:08:05.0 & $69.5$ & $0.2$ & $-23.31$ & $0.08$ & $40.0$ & $0.2$ & $85$ & $2$ & $N\sigma$ & --,7,20,7\\
HD~25153 & F5 & 04:00:16.71 & 14:18:21.0 & $56.84$ & $0.06$ & $-17.78$ & $0.03$ & $37.9$ & $0.2$ & $90$ & $3$ & $N\sigma$ & --,7,24,7\\
HD~285367 & K0 & 04:05:39.81 & 17:56:15.4 & $126$ & $2$ & $-29$ & $1$ & $37.61$ & $0.05$ & $54$ & $3$ & VIS & 28,2,24,2\\
HD~26090 & G0\,V & 04:08:54.46 & 29:11:25.6 & $85$ & $1$ & $-39$ & $1$ & $37.9$ & $0.2$ & $78$ & $7$ & VIS & 29,2,24,2\\
HD~26257 & G2\,V & 04:09:09.13 & 00:10:44.6 & $63.90$ & $0.05$ & $17.45$ & $0.03$ & $33.6$ & $0.4$ & $56.0$ & $0.9$ & $N\sigma$ & 19,7,20,7\\
HD~285663 & K2 & 04:18:22.11 & 17:25:17.1 & $121$ & $2$ & $-41$ & $1$ & $40.53$ & $0.04$ & $52$ & $5$ & VIS & 28,2,24,2\\
NLTT~13010 & K2 & 04:19:37.05 & 12:37:27.3 & $168.7$ & $0.1$ & $-18.15$ & $0.08$ & $37.99$ & $0.06$ & $45$ & $1$ & VIS & 28,7,24,7\\
55~Tau & F9\,V & 04:19:54.97 & 16:31:20.8 & $121$ & $2$ & $-37$ & $2$ & $39.2$ & $0.3$ & $47$ & $2$ & VIS & --,2,24,2\\
V988~Tau & K0 & 04:23:22.95 & 19:39:30.7 & $99$ & $2$ & $-33$ & $1$ & $39.90$ & $0.09$ & $61$ & $5$ & VIS & 28,2,24,2\\
HD~27935 & G8\,V & 04:24:43.33 & 04:41:59.9 & $99.30$ & $0.08$ & $2.06$ & $0.05$ & $42.2$ & $0.1$ & $57$ & $1$ & VIS & 19,7,24,7\\
BPM~85733 & K7\,V & 04:24:48.16 & 15:52:28.8 & $100$ & $10$ & $-26$ & $9$ & $40.2$ & $0.4$ & $50$ & $10$ & $\sigma_{\rm kin}$ & 30,2,20,2\\
71~Tau & F0\,V & 04:26:20.67 & 15:37:06.0 & $114.7$ & $0.8$ & $-33.3$ & $0.6$ & $38$ & $5$ & $49$ & $1$ & VIS & --,2,31,2\\
76~Tau & F0\,IV & 04:28:23.34 & 14:44:27.7 & $110$ & $2$ & $-21$ & $2$ & $40.6$ & $0.3$ & $58$ & $5$ & VIS & --,2,20,2\\
HD~28483 & F5 & 04:30:18.07 & 19:50:25.5 & $94.69$ & $0.04$ & $-33.69$ & $0.02$ & $38$ & $3$ & $60$ & $2$ & VIS & --,7,22,7\\
89~Tau & F0\,V & 04:38:09.38 & 16:02:00.2 & $113$ & $1$ & $-40$ & $1$ & $38$ & $1$ & $50$ & $4$ & VIS & 32,2,22,2\\
HD~29621 & G5 & 04:40:49.13 & 23:48:33.9 & $61.4$ & $0.1$ & $-48.82$ & $0.07$ & $35.85$ & $0.05$ & $64$ & $1$ & $N\sigma$ & --,7,24,7\\
HD~283869 & K7 & 04:47:41.93 & 26:08:59.6 & $113.4$ & $0.2$ & $-83.8$ & $0.1$ & $40.3$ & $0.2$ & $47.5$ & $0.7$ & VIS & 28,7,24,7\\
HD~30676 & F8 & 04:50:24.03 & 17:12:09.1 & $103$ & $1$ & $-29.7$ & $0.8$ & $41.4$ & $0.2$ & $50$ & $4$ & VIS & --,2,20,2\\
HD~31622 & G3\,V & 04:57:23.52 & 00:59:31.7 & $48$ & $2$ & $26$ & $1$ & $38.0$ & $0.2$ & $80$ & $10$ & $N\sigma$ & 19,2,24,2\\
HD~240622 & G0 & 05:06:33.80 & 26:29:43.2 & $19.5$ & $0.1$ & $-36.55$ & $0.06$ & $35.4$ & $0.9$ & $77$ & $5$ & $N\sigma$ & --,7,20,7\\
HD~33204 & A5 & 05:09:45.16 & 28:01:48.8 & $58.22$ & $0.08$ & $-57.74$ & $0.05$ & $44.9$ & $0.5$ & $66$ & $3$ & VIS & --,7,20,7\\
HD~35768 & F8 & 05:28:35.23 & 32:51:56.9 & $56.26$ & $0.08$ & $-50.05$ & $0.05$ & $42.1$ & $0.4$ & $86$ & $2$ & VIS & --,7,20,7\\
HD~40512 & F5\,V & 05:59:29.94 & 02:28:34.3 & $16.44$ & $0.05$ & $10.44$ & $0.04$ & $45$ & $3$ & $72$ & $2$ & $N\sigma$ & 19,7,22,7\\
HD~40530 & F2\,II & 06:00:37.01 & 29:00:18.2 & $19.43$ & $0.07$ & $-28.35$ & $0.04$ & $48$ & $5$ & $91$ & $2$ & $N\sigma$ & --,7,22,7\\
\sidehead{\Large\textbf{Tucana-Horologium}}
HIP~1910~AB & M0\,V\,e & 00:24:09.17 & -62:11:05.1 & $91$ & $2$ & $-47$ & $3$ & $6.6$ & $0.6$ & $53$ & $8$ & VIS & 33,2,33,2\\
HIP~2484~A & B9\,V & 00:31:32.67 & -62:57:29.7 & $83.6$ & $0.2$ & $-54.8$ & $0.2$ & $14$ & $5$ & $41.4$ & $0.3$ & VIS & 34,2,31,2\\
| HIP~2484~B & A2\,V & 00:31:32.67 & -62:57:29.7 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & Host & 35,--,--,--\\
| HIP~2578 & A0\,V & 00:32:43.91 & -63:01:53.3 & $86.7$ & $0.2$ & $-50.3$ & $0.2$ & $7.7$ & $0.8$ & $45.6$ & $0.4$ & Host & 36,2,37,2\\
HIP~2729 & K5\,V\,e & 00:34:51.39 & -61:54:58.9 & $88.81$ & $0.08$ & $-52.83$ & $0.08$ & $-1$ & $2$ & $44.1$ & $0.5$ & VIS & 1,7,8,7\\
HIP~3556 & M3 & 00:45:28.31 & -51:37:34.8 & $99.1$ & $0.1$ & $-58.5$ & $0.1$ & $-0$ & $10$ & $40.7$ & $0.6$ & $\sigma_{\rm kin}$ & 36,7,38,7\\
HIP~9685 & F2\,V & 02:04:35.30 & -54:52:54.4 & $91.96$ & $0.03$ & $-24.15$ & $0.03$ & $3$ & $4$ & $43$ & $1$ & VIS & 1,7,39,7\\
TYC~6461--1120--2 & K4.1 & 04:00:04.04 & -29:02:28.1 & $75.1$ & $0.6$ & $-18.6$ & $0.8$ & $20.6$ & $0.2$ & $48.4$ & $0.5$ & VIS & 40,7,40,7\\
| HD~25284 & K4.6 & 04:00:03.92 & -29:02:16.6 & $68.2$ & $0.6$ & $-15.0$ & $0.8$ & $14$ & $5$ & $46.0$ & $0.5$ & Host & 40,7,40,7\\
GJ~490~A & M0.5 & 12:57:39.92 & 35:13:28.0 & $-264$ & $3$ & $-176$ & $2$ & $-2.9$ & $0.6$ & $18$ & $1$ & VIS & 4,2,4,4\\
| GJ~490~B & M4 & 12:57:39.35 & 35:13:19.5 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & $-5.7$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & Host & 4,--,4,--\\
HR~6351 & A5 & 17:03:53.50 & 34:47:24.7 & $-61.07$ & $0.02$ & $-5.88$ & $0.02$ & $-22$ & $1$ & $56$ & $1$ & VIS & 6,7,6,7\\
V857~Ara & G8\,V & 17:18:14.53 & -60:27:28.9 & $-56.14$ & $0.09$ & $-92.82$ & $0.07$ & $1.3$ & $0.7$ & $58.8$ & $0.9$ & VIS & 33,7,6,7\\
| HIP~84642~B & M5\,V & 17:18:14.64 & -60:27:27.6 & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & \multicolumn{2}{c}{$\cdots$} & Host & 1,--,--,--\\
HIP~100751 & B2\,IV & 20:25:38.87 & -56:44:06.3 & $6.9$ & $0.4$ & $-86.0$ & $0.3$ & $2.0$ & $0.9$ & $55$ & $2$ & MST$_{0}$ & 36,2,22,2\\
HIP~104308 & A5\,V & 21:07:51.27 & -54:13:00.7 & $26.48$ & $0.03$ & $-80.92$ & $0.03$ & $-10$ & $10$ & $68$ & $2$ & $\sigma_{\rm kin}$ & 1,7,41,7\\
BS~Ind & G9\,V\,(e) & 21:20:59.87 & -52:28:41.6 & $36.50$ & $0.07$ & $-104.05$ & $0.06$ & $6$ & $2$ & $73$ & $5$ & VIS & 1,7,41,7\\
HIP~108422~AB & G8\,V & 21:57:51.58 & -68:12:51.4 & $41.7$ & $0.9$ & $-85.8$ & $0.9$ & $1$ & $2$ & $58$ & $4$ & VIS & 1,2,33,2\\
HIP~118121 & A1\,V & 23:57:35.08 & -64:17:53.7 & $79.1$ & $0.5$ & $-60.8$ & $0.5$ & $0.6$ & $0.8$ & $47$ & $1$ & VIS & 36,2,42,2\\
\sidehead{\Large\textbf{Columba}}
s~Eri & A1\,V & 02:39:47.99 & -42:53:30.0 & $88$ & $2$ & $-18$ & $2$ & $18$ & $4$ & $36$ & $3$ & MST$_{0}$ & 6,2,6,2\\
AS~Col & F6\,V & 05:20:38.10 & -39:45:17.6 & $38.79$ & $0.03$ & $13.08$ & $0.05$ & $15$ & $2$ & $47.4$ & $0.5$ & MST$_{0}$ & 33,7,37,7\\
HR~8799 & A5 & 23:07:28.83 & 21:08:02.6 & $108.55$ & $0.05$ & $-49.64$ & $0.03$ & $-13$ & $1$ & $40$ & $1$ & MST$_{0}$ & 6,7,6,7\\
GJ~1284 & M3\,V & 23:30:13.77 & -20:23:30.5 & $313.9$ & $0.2$ & $-204.6$ & $0.1$ & $-5.7$ & $0.8$ & $16.1$ & $0.1$ & MST$_{0}$ & 16,7,33,7\\
\sidehead{\Large\textbf{TW~Hya}}
TWA~9~A & K7\,IV\,e & 11:48:24.16 & -37:28:49.4 & $-53.0$ & $0.2$ & $-18.4$ & $0.1$ & $10.4$ & $0.6$ & $76$ & $2$ & MST$_{0}$ & 43,7,44,7\\
| TWA~9~B & M1 & 11:48:23.66 & -37:28:48.8 & $-51.0$ & $0.6$ & $-18.1$ & $0.6$ & $11.5$ & $0.9$ & \multicolumn{2}{c}{$\cdots$} & Host & 45,46,44,--\\
\sidehead{\Large\textbf{Coma~Ber}}
HD~106293 & F5\,V & 12:13:43.88 & 22:53:16.6 & $-12.4$ & $0.3$ & $-10.3$ & $0.4$ & $-11$ & $5$ & $81$ & $3$ & VIS & --,7,22,7\\
HD~107053 & A5\,V & 12:18:29.06 & 32:44:55.9 & $-12.86$ & $0.03$ & $-9.58$ & $0.02$ & $-7$ & $2$ & $85$ & $3$ & VIS & --,7,37,7\\
HD~107935 & A & 12:24:03.46 & 25:51:04.4 & $-12.9$ & $0.7$ & $-8.3$ & $0.4$ & $-13.3$ & $0.5$ & $89$ & $5$ & VIS & --,2,47,2\\
GN~Com & A3\,V & 12:24:18.52 & 26:05:55.0 & $-28$ & $1$ & $3.1$ & $0.8$ & $0.1$ & $0.1$ & $81$ & $7$ & MST$_{0}$ & --,2,37,2\\
HD~109483 & G4.8 & 12:34:54.29 & 27:27:20.1 & $-10$ & $1$ & $-9.0$ & $0.7$ & $-2$ & $3$ & $100$ & $10$ & MST$_{0}$ & 48,2,37,2\\
HIP~62805 & F5.9 & 12:52:11.60 & 25:22:24.5 & $-11.49$ & $0.08$ & $-8.27$ & $0.07$ & $-4$ & $3$ & $87$ & $2$ & VIS & 48,7,37,7\\
\sidehead{\Large\textbf{$\boldsymbol\eta$~Cha}}
EG~Cha & K6 & 08:36:56.06 & -78:56:45.2 & $-26$ & $2$ & $25$ & $1$ & $18.2$ & $0.7$ & $102$ & $6$ & VIS & 49,7,44,7\\
\sidehead{\Large\textbf{32~Orionis}}
HD~35714 & A3 & 05:27:00.00 & 07:10:12.5 & $9.34$ & $0.04$ & $-32.97$ & $0.03$ & $35$ & $1$ & $99$ & $3$ & VIS & 50,7,37,7\\
| HD~36823 & A7.5 & 05:34:38.43 & 06:07:36.3 & $9.07$ & $0.05$ & $-31.67$ & $0.02$ & \multicolumn{2}{c}{$\cdots$} & $103$ & $4$ & Host & 51,7,--,7\\
\sidehead{\Large\textbf{Lower~Centaurus-Crux}}
CD--42~7422 & K0\,V & 12:06:32.86 & -42:47:50.9 & $-55.1$ & $0.9$ & $-7$ & $1$ & $3$ & $5$ & $110$ & $5$ & VIS & 33,7,33,7\\
2MASS~J12160114--5614068 & K5\,Ve & 12:16:01.10 & -56:14:07.2 & $-44$ & $1$ & $-13.3$ & $0.5$ & $13$ & $5$ & $150$ & $7$ & VIS & 33,7,33,7\\
HR~4706 & B7\,Vn & 12:22:49.42 & -57:40:34.0 & $-37.1$ & $0.2$ & $-12.4$ & $0.2$ & $-5$ & $4$ & $111$ & $4$ & VIS & 52,2,37,2\\
FH~Mus & B8\,V & 12:39:55.86 & -66:30:40.0 & $-34.68$ & $0.02$ & $-5.75$ & $0.02$ & $-0$ & $10$ & $114$ & $4$ & $\sigma_{\rm kin}$ & 52,7,53,2\\
HD~111227 & G7\,V & 12:48:07.74 & -44:39:17.0 & $-40$ & $1$ & $-23.1$ & $0.9$ & $12$ & $5$ & $170$ & $10$ & VIS & 54,7,33,7\\
HD~113766 & F4:V & 13:06:35.78 & -46:02:01.9 & $-34.1$ & $0.6$ & $-17.9$ & $0.8$ & $-1$ & $3$ & $120$ & $20$ & VIS & 55,2,37,2\\
\sidehead{\Large\textbf{Octans}}
CD--58~860 & G6 & 04:11:55.66 & -58:01:46.9 & $-1.4$ & $0.4$ & $31$ & $1$ & $9.5$ & $0.1$ & $92$ & $2$ & MST$_{0}$ & 56,7,44,7\\
HD~271037 & K0 & 05:06:50.56 & -72:21:11.3 & $-7$ & $1$ & $25$ & $1$ & $4$ & $5$ & $143$ & $6$ & MST$_{0}$ & 57,7,33,7\\
CD--47~1999 & G0 & 05:43:32.12 & -47:41:10.7 & $-9$ & $1$ & $15.5$ & $0.9$ & $14$ & $1$ & $120$ & $10$ & MST$_{0}$ & 56,7,33,7\\
\sidehead{\Large\textbf{Taurus}}
2MASS~J04043984+2158215 & M3 & 04:04:39.85 & 21:58:21.5 & $53$ & $5$ & $6$ & $5$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & VIS & --,58,59,--\\
V1304~Tau & M1 & 04:09:17.01 & 17:16:08.0 & $-0$ & $10$ & $-0$ & $10$ & $15$ & $2$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & 60,58,61,--\\
FM~Tau & M1:e & 04:14:13.58 & 28:12:49.2 & $50$ & $3$ & $-16$ & $3$ & $13.8$ & $0.9$ & \multicolumn{2}{c}{$\cdots$} & VIS & 62,58,63,--\\
UZ~Tau & M2.0e & 04:32:43.04 & 25:52:31.1 & $80$ & $40$ & $-32$ & $8$ & $15$ & $1$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & 64,65,66,--\\
GI~Tau & K5\,Ve & 04:33:34.06 & 24:21:17.0 & $0$ & $10$ & $-10$ & $10$ & $18$ & $2$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & 67,68,69,--\\
GK~Tau & K7:Ve & 04:33:34.56 & 24:21:05.8 & $10$ & $10$ & $-0$ & $10$ & $19$ & $1$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & 67,68,69,--\\
2MASS~J04372686+1851268 & K6 & 04:37:26.89 & 18:51:26.1 & $20$ & $2$ & $-40$ & $10$ & $16$ & $2$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & --,58,61,--\\
2MASS~J04381630+2326402 & M4.75 & 04:38:16.30 & 23:26:40.3 & $-10$ & $20$ & $-10$ & $20$ & $17.3$ & $0.6$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & 70,58,60,--\\
2MASS~J05310205+2333576 & M4 & 05:31:02.06 & 23:33:57.4 & $49$ & $5$ & $-23$ & $5$ & $20.9$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & VIS & 70,58,60,--\\
\sidehead{\Large\textbf{Upper~Centaurus~Lupus}}
HD~126759 & A & 14:28:51.92 & -47:59:31.5 & $-22.6$ & $0.3$ & $-19.9$ & $0.3$ & $-4$ & $8$ & $132$ & $6$ & $\sigma_{\rm kin}$ & 55,2,53,2\\
HD~127498 & A7.5\,IV & 14:32:57.06 & -42:24:19.7 & $-21.08$ & $0.04$ & $-19.37$ & $0.05$ & $0$ & $10$ & $130$ & $10$ & $\sigma_{\rm kin}$ & 55,7,39,2\\
CD--46~9495 & G5\,V & 14:41:34.96 & -47:00:29.2 & $-28.1$ & $0.8$ & $-26.7$ & $0.3$ & $-24$ & $5$ & $117$ & $4$ & $N\sigma$ & 54,7,33,7\\
HD~134974 & G7 & 15:14:07.52 & -41:03:36.6 & $-19.6$ & $0.1$ & $-28.8$ & $0.1$ & $10$ & $20$ & $130$ & $10$ & $\sigma_{\rm kin}$ & 71,7,33,7\\
HD~140840 & B9.5\,V & 15:47:06.17 & -35:31:04.7 & $-18.96$ & $0.04$ & $-25.01$ & $0.03$ & $-0$ & $10$ & $130$ & $10$ & $\sigma_{\rm kin}$ & 72,7,39,2\\
HD~143927 & B8.5\,V & 16:04:42.33 & -37:48:58.1 & $-11.4$ & $0.6$ & $-25.0$ & $0.7$ & $-10$ & $10$ & $130$ & $10$ & $\sigma_{\rm kin}$ & 72,2,53,2\\
HD~144118 & A5\,V & 16:05:46.23 & -39:50:36.0 & $-17.62$ & $0.06$ & $-28.74$ & $0.05$ & $-0$ & $10$ & $130$ & $20$ & $\sigma_{\rm kin}$ & 72,7,39,2\\
\sidehead{\Large\textbf{$\boldsymbol\rho$~Ophiuci}}
2MASS~J16252401--2356564 & M3.5 & 16:25:24.01 & -23:56:56.4 & $63$ & $5$ & $11$ & $5$ & $-6.5$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $N\sigma$ & 73,58,--,--\\
HD~147889 & B2\,III/IV & 16:25:24.32 & -24:27:56.6 & $-2.96$ & $0.07$ & $-25.68$ & $0.04$ & $-3$ & $3$ & $143$ & $6$ & $N\sigma$ & 74,7,37,7\\
2MASS~J16254767--2437394 & M4 & 16:25:47.68 & -24:37:39.5 & $-8$ & $4$ & $-21$ & $4$ & $-4.0$ & $0.5$ & \multicolumn{2}{c}{$\cdots$} & $N\sigma$ & 75,58,76,--\\
EM*~SR~4 & K0:Ve & 16:25:56.16 & -24:20:48.2 & $2$ & $6$ & $-25$ & $6$ & $-4.9$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $N\sigma$ & 67,58,77,--\\
2MASS~J16274160--2438382 & $\cdots$ & 16:27:41.60 & -24:38:38.3 & $-20$ & $10$ & $10$ & $10$ & $-6.1$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & --,78,--,--\\
2MASS~J16280355--2434386 & $\cdots$ & 16:28:03.55 & -24:34:38.6 & $-10$ & $10$ & $-40$ & $10$ & $-6.0$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & --,78,--,--\\
2MASS~J16283256--2415242 & M3.5 & 16:28:32.56 & -24:15:24.2 & $-10$ & $20$ & $-10$ & $20$ & $-6.2$ & $0.3$ & \multicolumn{2}{c}{$\cdots$} & $\sigma_{\rm kin}$ & 73,58,--,--\\
\sidehead{\Large\textbf{Upper~Scorpius}}
Usco--160018.4--223011 & M4 & 15:59:18.38 & -22:10:43.4 & $-6.6$ & $0.2$ & $-19.6$ & $0.3$ & $-7.9$ & $0.8$ & $120$ & $20$ & $\sigma_{\rm kin}$ & 79,80,81,80\\
2MASS~J16053215--1933159 & M5 & 16:05:32.14 & -19:33:16.3 & $-6.1$ & $0.3$ & $-13.7$ & $0.3$ & $-3$ & $2$ & $130$ & $30$ & $\sigma_{\rm kin}$ & 79,80,81,80\\
2MASS~J16064385--1908056 & K6 & 16:06:43.85 & -19:08:05.9 & $-5.2$ & $0.2$ & $-16.7$ & $0.3$ & $-5.4$ & $0.6$ & $230$ & $60$ & $\sigma_{\rm kin}$ & 79,80,81,80\\
2MASS~J16082751--1949047 & M5 & 16:08:27.52 & -19:49:05.0 & $-5.4$ & $0.4$ & $-22.0$ & $0.6$ & $-6$ & $2$ & $110$ & $20$ & $\sigma_{\rm kin}$ & 79,80,81,80\\
2MASS~J16095361--1754474 & M3e & 16:09:53.61 & -17:54:47.8 & $-6.3$ & $0.5$ & $-18.8$ & $0.6$ & $-5$ & $1$ & $200$ & $70$ & $\sigma_{\rm kin}$ & --,80,81,80\\
2MASS~J16111534--1757214 & M1e & 16:11:15.33 & -17:57:21.8 & $-10$ & $1$ & $-24$ & $1$ & $-7.2$ & $0.2$ & $130$ & $20$ & $\sigma_{\rm kin}$ & 82,58,81,80\\
HD~146285 & B8\,V & 16:16:25.18 & -24:59:19.4 & $-12.14$ & $0.06$ & $-21.93$ & $0.04$ & $15$ & $2$ & $150$ & $20$ & VIS & 74,7,81,2\\
HD~146569 & A0\,V & 16:18:05.46 & -31:39:06.4 & $-10.06$ & $0.06$ & $-12.72$ & $0.04$ & $-17$ & $2$ & $200$ & $40$ & $\sigma_{\rm kin}$ & 72,7,81,2\\
HD~147809 & A1\,V & 16:24:59.15 & -25:21:18.0 & $-9.11$ & $0.08$ & $-24.88$ & $0.05$ & $-0$ & $10$ & $150$ & $30$ & $\sigma_{\rm kin}$ & 74,7,39,2\\
HD~147810 & G1\,V & 16:25:09.88 & -30:47:57.8 & $-19.2$ & $0.6$ & $-32.9$ & $0.7$ & $10$ & $20$ & $151$ & $8$ & $\sigma_{\rm kin}$ & 54,7,53,7\\
HD~151594 & F3\,V & 16:49:12.21 & -22:42:41.7 & $-6.4$ & $0.2$ & $-22.4$ & $0.1$ & $-18$ & $1$ & $100$ & $20$ & $\sigma_{\rm kin}$ & 74,7,81,2\\
\sidehead{\Large\textbf{Pleiades}}
BD+21~470 & $\cdots$ & 03:30:16.92 & 21:35:25.3 & $32$ & $1$ & $-44.7$ & $0.6$ & $12.3$ & $0.3$ & $121$ & $7$ & $N\sigma$ & --,7,83,7\\
TYC~1803--615--1 & $\cdots$ & 03:40:05.77 & 26:11:46.2 & $21.9$ & $0.7$ & $-49.4$ & $0.4$ & $-8$ & $3$ & $127$ & $4$ & VIS & --,7,84,7\\
18~Tau & B8\,V & 03:45:09.76 & 24:50:20.7 & $19.7$ & $0.8$ & $-45.5$ & $0.8$ & $4.8$ & $0.8$ & $130$ & $30$ & $\sigma_{\rm kin}$ & --,85,37,85\\
TYC~1803--1156--1 & G8\,V & 03:45:15.37 & 25:17:21.4 & $20$ & $3$ & $-46.2$ & $0.4$ & $-8.0$ & $0.9$ & $130$ & $10$ & VIS & 23,7,23,7\\
HD~23351 & F3\,V & 03:45:20.88 & 24:55:18.8 & $20.1$ & $0.7$ & $-43.3$ & $0.4$ & $0$ & $10$ & $141$ & $5$ & $\sigma_{\rm kin}$ & --,7,22,7\\
HD~23402 & A0 & 03:45:39.92 & 22:41:39.4 & $19.1$ & $0.4$ & $-43.8$ & $0.4$ & $10$ & $10$ & $128$ & $5$ & $\sigma_{\rm kin}$ & --,7,22,7\\
TYC~1804--2202--1 & $\cdots$ & 03:46:09.52 & 26:08:19.2 & $20$ & $1$ & $-46.0$ & $0.7$ & $-3$ & $5$ & $133$ & $5$ & VIS & --,7,83,7\\
2MASS~J03462699+2427141 & $\cdots$ & 03:46:27.03 & 24:27:13.5 & $16$ & $2$ & $-43$ & $2$ & $5.7$ & $0.6$ & $160$ & $30$ & $\sigma_{\rm kin}$ & --,85,86,85\\
2MASS~J03475759+2637454 & $\cdots$ & 03:47:57.62 & 26:37:44.6 & $20$ & $2$ & $-42$ & $2$ & $4.2$ & $0.2$ & $150$ & $30$ & $\sigma_{\rm kin}$ & --,85,83,85\\
HD~23792 & F0 & 03:48:39.35 & 21:55:29.1 & $23.7$ & $0.5$ & $-48.5$ & $0.4$ & $-2$ & $5$ & $118$ & $4$ & VIS & --,7,22,7\\
HD~23852 & A0 & 03:49:11.28 & 22:36:33.4 & $19.5$ & $0.4$ & $-47.5$ & $0.4$ & $0$ & $10$ & $130$ & $6$ & $\sigma_{\rm kin}$ & --,7,22,7\\
2MASS~J03502089+2428003 & $\cdots$ & 03:50:20.93 & 24:27:59.6 & $19$ & $1$ & $-47$ & $1$ & $5.6$ & $0.9$ & $140$ & $30$ & $\sigma_{\rm kin}$ & --,85,23,85\\
TYC~1813--627--1 & $\cdots$ & 03:56:26.22 & 23:47:02.9 & $23$ & $1$ & $-41.6$ & $0.6$ & $39.7$ & $0.3$ & $151$ & $5$ & MST$_{0}$ & --,7,83,7\\
TYC~1261--83--1 & $\cdots$ & 03:57:15.17 & 21:30:56.1 & $24$ & $2$ & $-43.1$ & $0.9$ & $26.8$ & $0.4$ & $145$ & $7$ & $N\sigma$ & --,7,83,7\\
\sidehead{\Large\textbf{IC~2602}}
HD~91465 & B4\,V\,ne & 10:32:01.43 & -61:41:07.0 & $-17.0$ & $0.4$ & $11.5$ & $0.4$ & $26$ & $2$ & $148$ & $9$ & MST$_{0}$ & 52,2,31,2\\
TYC~8964--606--1 & $\cdots$ & 10:33:39.63 & -64:46:52.0 & $-19$ & $1$ & $12.1$ & $0.6$ & $16.3$ & $0.5$ & $162$ & $8$ & MST$_{0}$ & --,7,83,7\\
HD~91906 & A0\,V & 10:34:56.44 & -64:08:02.2 & $-16.73$ & $0.08$ & $11.70$ & $0.07$ & $5$ & $2$ & $151$ & $6$ & MST$_{0}$ & 52,7,87,7\\
HD~92664 & A & 10:40:11.40 & -65:06:00.6 & $-16.42$ & $0.03$ & $11.31$ & $0.04$ & $30$ & $2$ & $130$ & $10$ & MST$_{0}$ & 52,7,22,7\\
HD~92938 & B4:\,V & 10:42:14.12 & -64:27:59.1 & $-17.5$ & $0.2$ & $11.5$ & $0.2$ & $24$ & $2$ & $139$ & $4$ & MST$_{3}$ & 52,2,22,2\\
HD~93194 & B4:\,Vn & 10:44:06.91 & -63:57:39.9 & $-16.3$ & $0.2$ & $12.4$ & $0.2$ & $26$ & $2$ & $151$ & $4$ & MST$_{2}$ & 52,2,22,2\\
HD~93540 & B6\,Vnn & 10:46:16.56 & -64:30:52.4 & $-15.4$ & $0.2$ & $10.6$ & $0.2$ & $32$ & $2$ & $146$ & $5$ & MST$_{1}$ & 87,2,22,2\\
\sidehead{\Large\textbf{Hyades}}
KR~Vel & A & 08:39:59.33 & -53:15:39.2 & $-23.2$ & $0.3$ & $24.0$ & $0.3$ & $10$ & $10$ & $140$ & $10$ & $\sigma_{\rm kin}$ & 55,7,31,7\\
HD~74275 & A0\,V & 08:40:48.48 & -52:48:06.5 & $-24.7$ & $0.3$ & $23.1$ & $0.3$ & $10$ & $10$ & $131$ & $7$ & $\sigma_{\rm kin}$ & 55,7,31,7\\
HD~74516 & A1\,V & 08:42:09.91 & -52:58:03.4 & $-25.72$ & $0.03$ & $23.58$ & $0.04$ & $-3$ & $4$ & $143$ & $6$ & MST$_{0}$ & 55,7,37,7\\
HD~74678 & A1\,V & 08:43:03.43 & -53:04:40.4 & $-25.6$ & $0.4$ & $22.4$ & $0.4$ & $20$ & $10$ & $143$ & $6$ & $\sigma_{\rm kin}$ & 55,7,31,7\\
TYC~8594--58--1 & G8\,V & 09:02:03.89 & -58:08:49.6 & $-27$ & $1$ & $22.0$ & $0.9$ & $10$ & $2$ & $148$ & $8$ & MST$_{0}$ & 33,7,44,7\\
\enddata
\tablerefs{(1)~\citealt{2013ApJ...762...88M}; (2)~\citealt{2007AA...474..653V}; (3)~\citealt{2010AA...521A..12M}; (4)~\citealt{2012ApJ...758...56S}; (5)~\citealt{2003AJ....125..984M}; (6)~\citealt{2011ApJ...732...61Z}; (7)~\citealt{2016AA...595A...2G}; (8)~\citealt{2001MNRAS.328...45M}; (9)~\citealt{2005AA...433..151Z}; (10)~\citealt{2017AJ....154...69S}; (11)~\citealt{2009AJ....137.3632L}; (12)~\citealt{2015AA...573A.126D}; (13)~\citealt{1992AA...258..217E}; (14)~\citealt{2003ApJ...599..342S}; (15)~\citealt{2014AJ....147...85R}; (16)~\citealt{2014ApJ...788...81M}; (17)~\citealt{2010AJ....139.2184Z}; (18)~\citealt{1995gcts.book.....V}; (19)~\citealt{1999MSS...C05....0H}; (20)~\citealt{1998AA...331...81P}; (21)~\citealt{2013AJ....145..102L}; (22)~\citealt{1953GCRV..C......0W}; (23)~\citealt{2007AJ....133.2524W}; (24)~\citealt{1988AJ.....96..172G}; (25)~\citealt{2001AA...373..159C}; (26)~\citealt{1986AJ.....91..144S}; (27)~\citealt{2003AJ....126.2048G}; (28)~\citealt{1995AAS..110..367N}; (29)~\citealt{1969AJ.....74..689S}; (30)~\citealt{1986AJ.....92..139S}; (31)~\citealt{1967IAUS...30...57E}; (32)~\citealt{2007AA...463..671R}; (33)~\citealt{2006AA...460..695T}; (34)~\citealt{2001AJ....122.3466M}; (35)~\citealt{2003AN....324..535N}; (36)~\citealt{2004ARAA..42..685Z}; (37)~\citealt{2006AstL...32..759G}; (38)~\citealt{2012AstL...38..331A}; (39)~\citealt{2006ARep...50..733B}; (40)~\citealt{2014AJ....147..146K}; (41)~\citealt{2000ApJ...535..959Z}; (42)~\citealt{1999AAS..137..451G}; (43)~\citealt{2013ApJS..208....9P}; (44)~\citealt{2014AA...568A..26E}; (45)~\citealt{1999ApJ...512L..63W}; (46)~\citealt{2014AA...563A.121D}; (47)~\citealt{2004AA...424..727P}; (48)~\citealt{2007AJ....134.2340K}; (49)~\citealt{2004ApJ...609..917L}; (50)~\citealt{2016arXiv161206924S}; (51)~Pecaut, priv. comm.; (52)~\citealt{1975mcts.book.....H}; (53)~\citealt{2007AN....328..889K}; (54)~\citealt{2016MNRAS.461..794P}; (55)~\citealt{1978mcts.book.....H}; (56)~\citealt{2008hsf2.book..757T}; (57)~\citealt{2003AJ....125..825T}; (58)~\citealt{2013AJ....145...44Z}; (59)~\citealt{1988AJ.....96..297W}; (60)~\citealt{2017ApJ...838..150K}; (61)~\citealt{2000AA...359..181W}; (62)~\citealt{1994ApJ...427..961H}; (63)~\citealt{1994ApJ...436..152W}; (64)~\citealt{2003ApJ...583..334H}; (65)~\citealt{2012yCat.1322....0Z}; (66)~\citealt{2005AA...429..939M}; (67)~\citealt{1977ApJ...214..747H}; (68)~\citealt{2010AJ....139.2440R}; (69)~\citealt{1986ApJ...309..275H}; (70)~\citealt{2006AJ....132.2665S}; (71)~\citealt{1997AA...326..211W}; (72)~\citealt{1982mcts.book.....H}; (73)~\citealt{2011AJ....142..140E}; (74)~\citealt{1988mcts.book.....H}; (75)~\citealt{2007ApJ...667..308C}; (76)~\citealt{2007ApJ...657..338P}; (77)~\citealt{2007AA...467.1147G}; (78)~\citealt{2007MNRAS.379.1599L}; (79)~\citealt{2009AA...504..981B}; (80)~\citealt{2017arXiv171000909D}; (81)~\citealt{2012ApJ...745...56D}; (82)~\citealt{2002AJ....124..404P}; (83)~\citealt{2009AA...498..949M}; (84)~\citealt{2013AJ....146..134K}; (85)~\citealt{2017AA...598A..48G}; (86)~\citealt{2016AN....337..863M}; (87)~\citealt{1988ApSS.148..163G}.}
\tablenotetext{a}{Reason for exclusion from the kinematic models. $\sigma_{\rm kin}$: Excluded from the kinematic precision constraints described in Section~\ref{sec:ymgmodels}; Host: The host star was excluded; MST$_i$: Excluded from iteration $i$ of the Minimum Spanning Tree outlier rejection algorithm described in Section~\ref{sec:ymgmodels}; $N\sigma$: Excluded from the Mahalanobis distance criterion described in Section~\ref{sec:ymgmodels}; VIS: Visual rejection, see Table~\ref{tab:xyzuvwcuts}.}
\end{deluxetable*}
\end{longrotatetable}

	\startlongtable
\tabletypesize{\normalsize}
\begin{longrotatetable}
\begin{deluxetable*}{lllll}
\tablecolumns{5}
\tablecaption{List of bona fide members designations. \label{tab:designations}}
\tablehead{\colhead{Main} & \colhead{2MASS} & \colhead{AllWISE} & \colhead{Gaia} & \colhead{Other}}
\startdata
\sidehead{\Large\textbf{AB~Doradus}}
2MASS~J00192626+4614078 & J00192626+4614078 & J001926.39+461406.8 & $\cdots$ & $\cdots$\\
BD+54~144~A & J00455088+5458402 & J004551.02+545839.6 & 417565757132068096 & HD~4277~A,~HIP~3589~A\\
| BD+54~144~B & $\cdots$ & $\cdots$ & $\cdots$ & HD~4277~B,~HIP~3589~B\\
2MASS~J00470038+6803543 & J00470038+6803543 & J004701.09+680352.2 & 529737830321549952 & $\cdots$\\
G~132--51~B & J01034210+4051158 & J010342.24+405114.2 & 374400889126932096 & $\cdots$\\
| G~132--50 & J01034013+4051288 & J010340.24+405127.4 & 374400957846408192 & $\cdots$\\
| G~132--51~C & $\cdots$ & $\cdots$ & 374400893422315648 & $\cdots$\\
HIP~6276 & J01203226--1128035 & J012032.34--112805.2 & 2470272808484339200 & CD--12~243\\
G~269--153~A & J01242767--3355086 & J012427.84--335510.0 & 5015892473055253120 & $\cdots$\\
| G~269--153~B & $\cdots$ & $\cdots$ & 5015892473055253248 & $\cdots$\\
| G~269--153~C & $\cdots$ & $\cdots$ & 5015892507414992640 & $\cdots$\\
HS~Psc & J01372322+2657119 & J013723.32+265710.7 & 295713102534550272 & $\cdots$\\
BD+37~604~Aab & J02422130+3837073 & J024221.37+383706.2 & 334156701966277504 & HD~16760,~HIP~12638\\
| BD+37~604~B & J02422094+3837212 & J024221.03+383719.8 & 334156701966277376 & HD~16760~B,~HIP~12635\\
HD~17332~A & J02472738+1922192 & J024727.42+192217.9 & 84625630418741760 & HIP~13027~A\\
| HD~17332~B & $\cdots$ & $\cdots$ & 84625630419434496 & HIP~13027~B\\
41~Ari~AB & J02495902+2715381 & J024959.11+271536.9 & $\cdots$ & HD~17573,~HIP~13209\\
IS~Eri & J03094227--0934463 & J030942.34--093447.6 & 5166951382002967552 & HIP~14684\\
HIP~14809 & J03111383+2224571 & J031113.87+222455.7 & 110365094546179200 & $\cdots$\\
| HIP~14807 & J03111233+2225228 & J031112.37+222521.5 & $\cdots$ & $\cdots$\\
HD~20888 & J03175907--6655367 & J031759.19--665536.0 & 4671503814665664896 & HIP~15353\\
V577~Per~A & J03331347+4615269 & J033313.55+461524.7 & 248004468371634176 & HD~21845~A\\
| V577~Per~B & J03331403+4615194 & $\cdots$ & 248004468374684544 & HD~21845~B\\
HIP~17695 & J03472333--0158195 & J034723.46--015822.8 & 3250328273477242624 & $\cdots$\\
2MASS~J03552337+1133437 & J03552337+1133437 & J035523.53+113337.2 & 3303349202364648320 & $\cdots$\\
HD~25457 & J04023675--0016078 & J040236.87--001610.8 & $\cdots$ & HIP~18859\\
HD~25953 & J04064153+0141020 & J040641.55+014101.1 & 3258856085664548608 & HIP~19183\\
LP~776--25 & J04522441--1649219 & J045224.49--164924.1 & 2980822030590414976 & $\cdots$\\
CD--56~1032~A & J04533054--5551318 & J045330.77--555131.7 & 4776266794388393472 & HIP~22738~A\\
| CD--56~1032~B & $\cdots$ & $\cdots$ & 4776266794389198720 & HIP~22738~B\\
HD~35650~AB & J05243016--3858106 & J052430.22--385811.3 & 4819591916209544320 & HIP~25283~AB\\
LP~717--36 & J05254166--0909123 & J052541.69--090914.5 & $\cdots$ & $\cdots$\\
AB~Dor~Aab & J05284484--6526551 & J052844.87--652651.6 & 4660766258998862592 & HIP~25647~Aab\\
| AB~Dor~Bab & $\cdots$ & $\cdots$ & $\cdots$ & HIP~25647~Bab\\
UY~Pic & J05365685--4757528 & J053656.89--475752.8 & 4795598304748572544 & HIP~26373\\
| HIP~26369~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| HIP~26369~A & J05365509--4757481 & J053655.13--475748.0 & 4795596827281131904 & $\cdots$\\
WX~Col~A & J05371292--4242556 & J053713.07--424256.3 & 4802947440468558464 & HIP~26401~A\\
| WX~Col~B & $\cdots$ & $\cdots$ & 4802947440468558592 & HIP~26401~B\\
CD--35~2722 & J06091922--3549311 & J060919.19--354931.6 & 2885863396053210496 & $\cdots$\\
HD~45270~AB & J06223097--6013072 & J062230.92--601306.4 & 5481848419822114560 & HIP~30314~AB\\
AK~Pic~AB & J06380036--6132001 & J063800.31--613159.5 & $\cdots$ & HIP~31711~AB\\
CD--61~1439~A & J06395003--6128417 & J063949.98--612840.7 & 5479782643632182656 & HIP~31878~A\\
| CD--61~1439~B & $\cdots$ & $\cdots$ & $\cdots$ & HIP~31878~B\\
V429~Gem & J07234358+2024588 & J072343.54+202456.2 & 3363049071685181056 & BD+20~1790\\
GJ~2060~A & J07285137--3014490 & J072851.27--301450.8 & 5605469398353836544 & V372~Pup~A,~HIP~36349~A\\
| GJ~2060~C & J07285117--3015527 & $\cdots$ & 5605469299570245504 & V372~Pup~C,~HIP~36349~C\\
| GJ~2060~B & $\cdots$ & $\cdots$ & 5605469402649435008 & V372~Pup~B,~HIP~36349~B\\
BD+01~2447 & J10285555+0050275 & J102855.13+005020.1 & $\cdots$ & $\cdots$\\
2MASS~J11101001+0116130 & J11101001+0116130 & J111009.83+011610.1 & $\cdots$ & SDSS~J111010.01+011613.1\\
2MASS~J14252798--3650229 & J14252798--3650229 & J142527.73--365028.0 & $\cdots$ & $\cdots$\\
HIP~81084 & J16334161--0933116 & J163341.56--093313.8 & 4338433739425072256 & $\cdots$\\
HD~152555 & J16540815--0420248 & J165408.12--042025.7 & 4377537458152423424 & HIP~82688\\
HIP~94235~AB & J19105782--6016202 & J191057.85--601621.0 & 6632318357101555456 & $\cdots$\\
Rukbat & J19235315--4036571 & J192353.21--403658.7 & 6713727057010006912 & HD~181869,~HIP~95347\\
HD~201919 & J21130526--1729126 & J211305.33--172914.2 & 6834123752050004224 & $\cdots$\\
HD~209952 & J22081397--4657393 & J220814.12--465740.9 & $\cdots$ & HIP~109268\\
Wolf~1225~A & J22232904+3227334 & J222329.29+322730.8 & $\cdots$ & HIP~110526~A\\
| Wolf~1225~B & $\cdots$ & $\cdots$ & $\cdots$ & HIP~110526~B\\
HD~217379~A & J23002791--2618431 & J230027.99--261844.7 & 2382705812662788608 & HIP~113597~A\\
| HD~217379~B & $\cdots$ & $\cdots$ & 2382705812664639616 & HIP~113597~B\\
HIP~114066 & J23060482+6355339 & J230605.11+635533.7 & 2207738912429172608 & $\cdots$\\
HIP~115162 & J23193955+4215098 & J231939.63+421509.2 & 1924565636928925312 & $\cdots$\\
HD~220825 & J23265595+0115201 & J232656.02+011519.3 & $\cdots$ & HIP~115738\\
HD~222575 & J23415428--3558397 & J234154.35--355840.4 & 2311789820931738624 & HIP~116910\\
HD~223352~AB & J23485554--2807490 & J234855.62--280750.3 & $\cdots$ & HIP~117452\\
\sidehead{\Large\textbf{$\boldsymbol\beta$~Pictoris}}
HD~203 & J00065008--2306271 & J000650.16--230627.4 & 2337191185233219072 & HIP~560\\
RBS~38 & J00172353--6645124 & J001723.72--664512.5 & 4707563810327288192 & $\cdots$\\
GJ~2006~A & J00275023--3233060 & J002750.32--323306.8 & 2315841864877478400 & $\cdots$\\
| GJ~2006~B & J00275035--3233238 & J002750.44--323324.6 & 2315841864877478656 & $\cdots$\\
GJ~3076 & J01112542+1526214 & J011125.55+152620.5 & $\cdots$ & $\cdots$\\
Barta~161~12 & J01351393--0712517 & J013513.99--071252.0 & 2477870708709917568 & $\cdots$\\
G~271--110 & J01365516--0647379 & J013655.29--064739.1 & 2478001481874157440 & $\cdots$\\
HD~14082~A & J02172527+2844423 & J021725.30+284440.1 & 107774198474602112 & HIP~10680\\
| HD~14082~B & J02172472+2844305 & J021724.78+284429.8 & 107774198474602368 & HIP~10679\\
AG~Tri~A & J02272924+3058246 & J022729.32+305823.9 & 132362954963518208 & HIP~11437~A\\
| AG~Tri~B & J02272804+3058405 & J022728.12+305839.6 & 132363023682994816 & HIP~11437~B\\
BD+05~378 & J02412589+0559181 & J024125.94+055917.7 & 18211039292332928 & HIP~12545~AB\\
51~Eri & J04373613--0228248 & J043736.16--022825.1 & $\cdots$ & HIP~21547\\
| 51~Eri~b & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| GJ~3305~AB & J04373746--0229282 & J043737.49--022929.1 & 3205094365111410432 & $\cdots$\\
2MASS~J04433761+0002051 & J04433761+0002051 & J044337.64+000203.9 & $\cdots$ & SDSS~J044337.60+000205.2\\
V1005~Ori & J04593483+0147007 & J045934.85+014659.6 & 3231945504212402688 & HIP~23200\\
CD--57~1054 & J05004714--5715255 & J050047.15--571524.5 & 4764027958661044352 & HIP~23309\\
BD--21~1074~A & J05064991--2135091 & $\cdots$ & 2962658545176445952 & GJ~3331~A\\
| BD--21~1074~B & J05064946--2135038 & J050649.51--213504.4 & 2962658549471532928 & GJ~3331~B\\
| BD--21~1074~C & $\cdots$ & $\cdots$ & 2962658549471532672 & GJ~3331~C\\
AF~Lep & J05270477--1154033 & J052704.76--115403.8 & 3009908373754300288 & HIP~25486\\
Beta~Pic & J05471708--5103594 & J054717.10--510358.4 & $\cdots$ & HIP~27321\\
| Beta~Pic~b & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J06131330--2742054 & J06131330--2742054 & J061313.30--274205.6 & 2899492632952579328 & $\cdots$\\
AO~Men & J06182824--7202416 & J061828.18--720240.7 & 5266270439140210176 & HIP~29964\\
TWA~22~A & J10172689--5354265 & J101726.70--535426.5 & $\cdots$ & $\cdots$\\
| TWA~22~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
V343~Nor~A & J15385757--5742273 & J153857.44--574227.9 & 5882581890885085312 & HD~139084~A,~HIP~76629~A\\
| V343~Nor~BC & J15385679--5742190 & J153856.71--574220.1 & 5882581895192805632 & HD~139084~BC,~HIP~76629~BC\\
2MASS~J16572029--5343316 & J16572029--5343316 & J165720.25--534332.5 & 5935776710114780800 & $\cdots$\\
HD~155555~A & J17172550--6657039 & J171725.48--665705.0 & 5811866422581688320 & HIP~84586~A\\
| HD~155555~B & $\cdots$ & $\cdots$ & $\cdots$ & HIP~84586~B\\
| HD~155555~C & J17173128--6657055 & J171731.25--665706.9 & 5811867831334571136 & HIP~84586~C\\
HD~160305 & J17414903--5043279 & J174149.04--504328.7 & 5946515434017842304 & HIP~86598\\
HD~164249~A & J18030341--5138564 & J180303.56--513856.9 & 6702775130923228672 & HIP~88399~A\\
| HD~164249~B & J18030409--5138561 & $\cdots$ & 6702775508886369408 & HIP~88399~B\\
HD~165189 & J18064990--4325297 & J180649.89--432531.0 & $\cdots$ & HIP~88726~A\\
| HD~165190 & $\cdots$ & $\cdots$ & $\cdots$ & HIP~88726~B\\
HD~168210 & J18195221--2916327 & J181952.20--291633.0 & 4051081838710783232 & HIP~89829\\
HIP~92024~A & J18452691--6452165 & J184526.93--645218.1 & $\cdots$ & $\cdots$\\
| HIP~92024~BC & J18453704--6451460 & J184537.07--645147.5 & 6438274728255523456 & $\cdots$\\
CD--31~16041 & J18504448--3147472 & J185044.49--314748.1 & 6736232342046851328 & $\cdots$\\
HIP~92680 & J18530587--5010499 & J185305.88--501050.8 & 6655168686918321152 & $\cdots$\\
2MASS~J18580415--2953045 & J18580415--2953045 & J185804.16--295305.1 & 6760846559098703744 & $\cdots$\\
HIP~95270 & J19225894--5432170 & J192258.97--543217.9 & 6643589347714850432 & $\cdots$\\
2MASS~J19560438--3207376 & J19560438--3207376 & J195604.39--320738.3 & 6747467220578068608 & TYC~7443--1102--1\\
HIP~99273 & J20090521--2613265 & J200905.23--261327.2 & 6847146780087983360 & $\cdots$\\
2MASS~J20100002--2801410 & J20100002--2801410 & J201000.06--280141.6 & 6846651454394273536 & $\cdots$\\
2MASS~J20333759--2556521 & J20333759--2556521 & J203337.63--255652.9 & 6800238040634037120 & $\cdots$\\
AU~Mic & J20450949--3120266 & J204509.75--312030.9 & 6794047652729201024 & HIP~102409\\
| AT~Mic~B & $\cdots$ & $\cdots$ & $\cdots$ & HIP~102141~B\\
| AT~Mic~A & J20415111--3226073 & J204151.37--322612.3 & $\cdots$ & HIP~102141~A\\
HIP~103311~AB & J20554767--1706509 & J205547.72--170651.5 & 6882840883188887040 & $\cdots$\\
PSO~J318.5--22 & J21140802--2251358 & J211408.13--225137.4 & $\cdots$ & PSO~J318.5338--22.8603\\
2MASS~J21212873--6655063 & J21212873--6655063 & J212128.90--665507.2 & 6400160943657052160 & TYC~9114--1267--1\\
2MASS~J22424896--7142211 & J22424896--7142211 & J224249.14--714221.6 & 6382640328948202752 & CPD--72~2713\\
HIP~112312~A & J22445794--3315015 & J224458.12--331503.0 & 6603693877537306112 & $\cdots$\\
| HIP~112312~B & J22450004--3315258 & J224500.21--331527.3 & 6603693808817829760 & $\cdots$\\
BD--13~6424 & J23323085--1215513 & J233230.96--121552.2 & 2433191881917182208 & $\cdots$\\
\sidehead{\Large\textbf{Ursa~Major}}
37~UMa & J10350969+5704578 & J103509.78+570457.7 & 854734432190336512 & $\cdots$\\
gam~UMa & J11534983+5341408 & J115349.97+534141.2 & $\cdots$ & $\cdots$\\
del~UMa & J12152554+5701575 & J121525.69+570157.5 & $\cdots$ & $\cdots$\\
HR~4867 & J12483942+6019115 & J124839.65+601911.4 & 1579858605497308032 & $\cdots$\\
eps~UMa~A & J12540170+5557349 & J125401.95+555735.4 & $\cdots$ & $\cdots$\\
| eps~UMa~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
78~UMa~AB & J13004371+5621588 & J130043.85+562159.1 & $\cdots$ & $\cdots$\\
zet~UMa~A & J13235563+5455292 & J132355.82+545529.4 & $\cdots$ & $\cdots$\\
zet~UMa~B & J13235629+5455183 & $\cdots$ & $\cdots$ & zet~UMa~B\\
80~UMa & J13251353+5459165 & J132513.66+545916.4 & $\cdots$ & $\cdots$\\
\sidehead{\Large\textbf{Carina-Near}}
GJ~140~A & J03240643+2347073 & J032406.61+234705.8 & 62948174562535808 & LP~356--14~A\\
| GJ~140~B & $\cdots$ & $\cdots$ & $\cdots$ & LP~356--14~B\\
| GJ~140~C & J03241281+2346193 & J032413.01+234617.8 & 62947349928383744 & LP~356--15~(C)\\
HD~57852 & J07202142--5218413 & J072021.42--521838.9 & 5492026736399938560 & $\cdots$\\
| HD~57853 & J07202186--5218331 & $\cdots$ & 5492026736399861888 & $\cdots$\\
HD~59704 & J07293141--3807217 & J072931.40--380720.9 & 5586184411076316032 & $\cdots$\\
HD~62850 & J07423606--5917507 & J074236.01--591749.0 & 5292834399547563520 & $\cdots$\\
HD~62848 & J07432149--5209508 & J074321.45--520949.2 & 5492744236456586752 & $\cdots$\\
HD~63581 & J07461480--5948506 & J074614.74--594848.9 & 5294069563423410176 & $\cdots$\\
HD~63608 & J07461694--5948341 & J074616.88--594832.6 & 5294069563423410048 & $\cdots$\\
HR~3070 & J07491287--6017011 & J074912.78--601659.4 & $\cdots$ & $\cdots$\\
GJ~358 & J09394631--4104029 & J093945.87--410359.4 & 5425628298645120896 & $\cdots$\\
HD~103742 & J11564232--3216053 & J115642.17--321605.4 & 3466924195770080896 & $\cdots$\\
| HD~103743 & J11564379--3216026 & J115643.60--321602.6 & 3466924195770080768 & $\cdots$\\
HD~108574 & J12280445+4447394 & J122804.26+444739.3 & 1541667928099786624 & $\cdots$\\
| HD~108575 & J12280480+4447305 & J122804.61+444730.4 & 1541667928099786752 & $\cdots$\\
GJ~900 & J23350028+0136193 & J233500.50+013619.7 & 2646280705713202816 & $\cdots$\\
GJ~907.1 & J23482570--1259151 & J234825.85--125914.9 & 2420563956512058752 & $\cdots$\\
\sidehead{\Large\textbf{Hyades}}
HD~16909 & J02432085+1925452 & J024321.23+192545.2 & 84675933075670016 & HIP~12709\\
BW~Ari & J02574663+2939411 & J025746.81+293940.7 & 129070226875627008 & HIP~13806\\
47~Ari & J02580520+2040074 & J025805.43+204007.1 & $\cdots$ & HIP~13834\\
BZ~Cet & J03000280+0744590 & J030003.03+074459.1 & 8479090076267264 & HIP~13976\\
HD~19902 & J03130280+3253470 & J031302.94+325346.7 & 125355320683228288 & HIP~14976\\
BD+25~522A & J03172284+2618545 & J031722.99+261854.5 & 118234505425663872 & HIP~15300\\
BD+07~499 & J03202921+0827161 & J032029.34+082716.0 & 11037722353344384 & HIP~15563\\
LP~355--64 & J03222810+2709219 & J032228.30+270921.1 & 117654650480415744 & HIP~15720\\
BD+23~465 & J03325006+2341318 & J033250.19+234131.5 & 68000018174329600 & HIP~16529\\
BD+20~598 & J03373495+2120355 & J033735.07+212035.1 & 64266763882171648 & HIP~16908\\
LP~533--57 & J03481186+0708464 & J034811.97+070846.5 & 3277270534605393920 & HIP~17766\\
V471~Tau & J03502496+1714474 & J035025.05+171447.1 & 43789768566924416 & HIP~17962\\
HD~283066 & J03510309+2354134 & J035103.22+235412.7 & 66482348530642176 & HIP~18018\\
HR~1201 & J03531002+1719373 & J035310.14+171937.2 & $\cdots$ & HIP~18170\\
HD~286363 & J03550142+1229081 & J035501.53+122907.9 & 38354676428572288 & HIP~18322\\
HD~285252 & J03550647+1659545 & J035506.59+165954.3 & 43538289638888064 & HIP~18327\\
HD~25102 & J03594051+1019495 & J035940.59+101949.4 & 3302220274506270336 & HIP~18658\\
HD~25202 & J04004874+1811383 & J040048.87+181138.0 & 49729231592752896 & HIP~18735\\
HD~285348 & J04033902+1927180 & J040339.11+192717.9 & 50327292903510144 & HIP~18946\\
2MASS~J04052565+1926316 & J04052565+1926316 & J040525.75+192631.3 & 50298121485861120 & HIP~19082\\
HD~25825 & J04061614+1541532 & J040616.21+154153.0 & 45367052352895360 & HIP~19148\\
HD~285507 & J04070122+1520062 & J040701.31+152005.8 & 45159897490770816 & HIP~19207\\
2MASS~J04074197+1509458 & J04074197+1509458 & J040742.06+150945.4 & 45142202225515008 & HIP~19261\\
HD~285482 & J04074319+1631076 & J040743.28+163107.3 & 45567507066546048 & HIP~19263\\
HD~286554 & J04082667+1211304 & J040826.74+121130.5 & 3304337452864501120 & HIP~19316\\
HD~286572 & J04094935+0918197 & J040949.45+091819.7 & 3300315439330018304 & HIP~19441\\
HD~26345 & J04104233+1825236 & J041042.44+182523.3 & 46975431705914112 & HIP~19504\\
45~Tau & J04112030+0531228 & J041120.40+053122.9 & $\cdots$ & HIP~19554\\
HD~284163A & J04115620+2338108 & J041156.32+233809.8 & 149767983513414400 & HIP~19591\\
HD~26756 & J04142562+1437300 & J041425.72+143729.9 & 3311514205777562496 & HIP~19781\\
V1309~Tau & J04142723+1226070 & J041427.33+122607.0 & 3304412597612195328 & HIP~19786\\
HD~26737 & J04143040+2227066 & J041430.50+222706.4 & 52813460492850304 & HIP~19789\\
HD~26736 & J04143228+2334298 & J041432.39+233429.3 & 149005266040519808 & HIP~19793\\
HD~26784 & J04143433+1042050 & J041434.40+104205.1 & 3300934223858467072 & HIP~19796\\
HD~286589 & J04145191+1303178 & J041452.01+130317.5 & 3310500078099136768 & HIP~19808\\
HD~285625 & J04151038+1423544 & J041510.48+142354.2 & 3311492799660064384 & HIP~19834\\
HD~285590 & J04153367+1542226 & J041533.77+154222.2 & 3312197930211158784 & HIP~19862\\
HD~26874 & J04154242+2049114 & J041542.51+204910.9 & 49365082792386816 & HIP~19870\\
48~Tau & J04154626+1524025 & J041546.35+152402.3 & 3312136494998639872 & HIP~19877\\
V984~Tau & J04163346+2154269 & J041633.55+215426.4 & 52548237672091392 & HIP~19934\\
HD~27130 & J04173893+1656521 & J041739.02+165652.0 & 45789299177700352 & HIP~20019\\
V1232~Tau & J04180182+1815245 & J041801.92+181524.1 & 47620260916592384 & HIP~20056\\
HD~285690 & J04181926+1605181 & J041819.35+160517.7 & 3312281664893305728 & HIP~20082\\
51~Tau & J04182319+2134455 & J041823.28+213445.1 & 49510561922460160 & HIP~20087\\
V893~Tau & J04185795+1954241 & J041858.05+195423.7 & 49005576847854080 & HIP~20130\\
HD~27282 & J04190798+1731291 & J041908.08+173128.8 & 47345005052090880 & HIP~20146\\
gam~Tau & J04194757+1537395 & J041947.69+153739.2 & 3312052244920141184 & HIP~20205\\
h~Tau & J04195771+1402066 & J041957.78+140206.6 & 3310634940072207232 & HIP~20219\\
HD~27406 & J04201294+1914005 & J042013.06+191400.1 & 48203483116569344 & HIP~20237\\
HR~1354 & J04202508+1844334 & J042025.19+184433.2 & 47752477189229184 & HIP~20255\\
58~Tau & J04203630+1505436 & J042036.38+150543.4 & $\cdots$ & HIP~20261\\
HD~27483 & J04205271+1351521 & J042052.79+135151.8 & 3310615561179780736 & HIP~20284\\
HD~27524 & J04213162+2102236 & J042131.71+210223.3 & 49231663928585344 & HIP~20349\\
HD~27534 & J04213225+1825034 & J042132.34+182502.9 & 47541096078933376 & HIP~20350\\
HD~27561 & J04213478+1424352 & J042134.89+142434.9 & 3311024785663873920 & HIP~20357\\
60~Tau & J04220349+1404379 & J042203.62+140437.7 & 3311000115371733504 & HIP~20400\\
HD~286770 & J04222568+1118205 & J042225.77+111820.4 & 3306856537082825728 & HIP~20419\\
HD~27691 & J04224414+1503224 & J042244.24+150322.1 & 3311221224583178368 & HIP~20440\\
HD~27685 & J04224473+1647275 & J042244.84+164727.1 & 3313845101709242368 & HIP~20441\\
del~Tau & J04225609+1732331 & J042256.17+173232.8 & $\cdots$ & HIP~20455\\
HD~27732 & J04232231+2122448 & J042322.40+212244.4 & 145325544220443904 & HIP~20480\\
63~Tau & J04232504+1646382 & J042325.15+164638.0 & $\cdots$ & HIP~20484\\
V989~Tau & J04232526+1545474 & J042325.37+154547.0 & 3312025581763840512 & HIP~20485\\
HD~27731 & J04233039+2424196 & J042330.46+242419.1 & $\cdots$ & HIP~20491\\
HD~27771 & J04233231+1440137 & J042332.40+144013.5 & 3311148824319241472 & HIP~20492\\
G~7--193 & J04235440+1403075 & J042354.49+140307.3 & 3310820620098473728 & HIP~20527\\
del02~Tau & J04240575+1726388 & J042405.86+172638.6 & $\cdots$ & HIP~20542\\
V895~Tau & J04241244+1445295 & J042412.53+144529.5 & 3311151229500925952 & HIP~20553\\
HD~27808 & J04241455+2144105 & J042414.65+214410.0 & 145373372976256512 & HIP~20557\\
V990~Tau & J04241691+1800107 & J042417.01+180010.1 & 3314079503847287424 & HIP~20563\\
HD~27848 & J04242225+1704444 & J042422.33+170443.9 & 3313947699887831808 & HIP~20567\\
HD~27859 & J04242831+1653103 & J042428.39+165309.9 & 3313662892016181504 & HIP~20577\\
HD~27901 & J04245711+1902314 & J042457.20+190231.1 & 47965438847833600 & HIP~20614\\
kap01~Tau & J04252215+2217381 & J042522.23+221737.6 & $\cdots$ & HIP~20635\\
kap02~Tau & J04252499+2212000 & J042525.10+221159.4 & $\cdots$ & HIP~20641\\
del03~Tau & J04252936+1755404 & J042529.45+175540.3 & $\cdots$ & HIP~20648\\
70~Tau & J04253731+1556275 & J042537.39+155627.4 & 3312783557591565440 & HIP~20661\\
HD~27990 & J04254754+1801022 & J042547.62+180101.8 & 3314440285391891456 & HIP~20679\\
HD~27989 & J04255172+1851505 & J042551.81+185150.2 & 47912456134888960 & HIP~20686\\
ups~Tau & J04261844+2248488 & $\cdots$ & 145727724961064704 & HIP~20711\\
HD~28033 & J04261848+2128136 & J042618.56+212813.0 & 145293177350363264 & HIP~20712\\
V906~Tau & J04262460+1651118 & J042624.68+165111.5 & 3313743706123375232 & HIP~20719\\
HD~28099 & J04264010+1644488 & J042640.19+164448.5 & 3313689417734366720 & HIP~20741\\
HD~286798 & J04264280+1241120 & J042642.89+124111.5 & $\cdots$ & HIP~20745\\
HD~286820 & J04264825+1052160 & J042648.32+105215.8 & 3306007129990778368 & HIP~20751\\
HD~286789 & J04265434+1308175 & J042654.41+130817.2 & 3307645127438373888 & HIP~20762\\
V993~Tau & J04273587+1535211 & J042735.96+153520.8 & 3312709374919349248 & HIP~20815\\
HD~28237 & J04274607+1144110 & J042746.14+114411.0 & 3306922954457367936 & HIP~20826\\
HD~285830 & J04274701+1425041 & J042747.10+142503.7 & 3310903736305456512 & HIP~20827\\
HD~28226 & J04280078+2137117 & J042800.85+213711.2 & $\cdots$ & HIP~20842\\
HD~28258 & J04280440+1352046 & J042804.48+135204.4 & 3307844860597241088 & HIP~20850\\
tet01~Tau & J04283447+1557437 & J042834.57+155743.5 & 3312748824191277952 & HIP~20885\\
eps~Tau & J04283697+1910494 & $\cdots$ & 48026770980471808 & HIP~20889\\
V918~Tau & J04283719+1944265 & J042837.29+194426.1 & 48061405596787712 & HIP~20890\\
tet02~Tau & J04283971+1552151 & J042839.83+155215.0 & 3312744215691457536 & HIP~20894\\
HD~28344 & J04284827+1717079 & J042848.37+171707.3 & 3314109912215994112 & HIP~20899\\
b~Tau & J04285014+1302510 & J042850.25+130251.0 & $\cdots$ & HIP~20901\\
HD~28363 & J04285976+1609327 & J042859.81+160932.2 & 3312892752840628352 & HIP~20916\\
HD~28394 & J04292055+1732418 & J042920.64+173241.4 & 3314167396054905728 & HIP~20935\\
HD~28406 & J04293033+1751475 & J042930.42+175147.3 & 3314212063714381056 & HIP~20948\\
HD~283704 & J04293075+2640176 & J042930.83+264017.0 & 151379146007107200 & HIP~20949\\
HD~285773 & J04293159+1753355 & J042931.69+175335.1 & 3314213025787054592 & HIP~20951\\
HD~28462 & J04295771+1640222 & J042957.80+164021.9 & 3312951748510907648 & HIP~20978\\
80~Tau & J04300858+1538164 & J043008.70+153816.0 & $\cdots$ & HIP~20995\\
HR~1427 & J04303362+1611383 & J043033.72+161138.3 & $\cdots$ & HIP~21029\\
83~Tau & J04303734+1343275 & J043037.43+134327.8 & 3307782566391765376 & HIP~21036\\
81~Tau & J04303886+1541309 & J043038.98+154130.4 & 3312628354656734464 & HIP~21039\\
HD~28568 & J04304677+1608554 & J043046.89+160855.0 & 3312837021344678144 & HIP~21053\\
HD~28608 & J04305716+1045063 & J043057.24+104506.5 & 3305871821341047808 & HIP~21066\\
HD~28593 & J04311569+2007593 & J043115.76+200759.0 & 144171228809559808 & HIP~21099\\
HD~28635 & J04312933+1354125 & J043129.40+135412.3 & 3307815001984777088 & HIP~21112\\
HD~28634 & J04313708+1742352 & J043137.18+174234.8 & 3314151246977304192 & HIP~21123\\
85~Tau & J04315174+1551057 & J043151.82+155105.5 & $\cdots$ & HIP~21137\\
HD~285876 & J04315244+1529585 & J043152.54+152957.9 & 3312564033223630720 & HIP~21138\\
HD~28736 & J04320481+0524359 & J043204.87+052436.1 & 3285426608781249408 & HIP~21152\\
V1147~Tau & J04322565+1306476 & J043225.72+130647.4 & 3307504218151520256 & HIP~21179\\
HD~284552 & J04333716+2109030 & J043337.25+210902.5 & 144377799556207488 & HIP~21256\\
HD~285837 & J04334192+1900504 & J043342.00+190050.2 & 3410453484725565312 & HIP~21261\\
HD~28911 & J04334663+1315068 & J043346.71+131506.7 & 3307528029449757056 & HIP~21267\\
rho~Tau & J04335091+1450399 & J043351.01+145039.6 & $\cdots$ & HIP~21273\\
HD~285931 & J04335852+1509491 & J043358.60+150948.8 & 3309540170088830464 & HIP~21280\\
HD~28992 & J04343529+1530166 & J043435.37+153016.3 & 3312575681175439616 & HIP~21317\\
V1116~Tau & J04362913+2320270 & J043629.22+232026.3 & 146740203370599296 & HIP~21459\\
HD~29225 & J04364070+1552094 & J043640.81+155209.5 & 3309967055477808000 & HIP~21474\\
HD~283750 & J04364822+2707559 & J043648.42+270754.3 & 151650072541569280 & HIP~21482\\
HD~29310 & J04373196+1508473 & J043732.05+150847.0 & 3309493715722074880 & HIP~21543\\
c~Tau & J04380945+1230388 & J043809.54+123039.0 & $\cdots$ & HIP~21589\\
HD~29419 & J04385127+2309000 & J043851.36+230859.3 & 146677874804442240 & HIP~21637\\
HD~29461 & J04385729+1406202 & J043857.38+140619.8 & 3309170871620715008 & HIP~21654\\
HD~29499 & J04390614+0752155 & J043906.23+075215.4 & 3292227603594868224 & HIP~21670\\
sig02~Tau & J04391649+1555048 & J043916.57+155504.5 & $\cdots$ & HIP~21683\\
HD~286929 & J04395095+1243426 & J043951.04+124342.4 & 3307992332594320640 & HIP~21723\\
HD~284574 & J04400583+2318163 & J044005.89+231815.9 & 146698078328904064 & HIP~21741\\
HD~29608 & J04402546+1630495 & J044025.54+163049.1 & 3310104941108072320 & HIP~21762\\
HR~1507 & J04442583+1108461 & J044425.90+110846.0 & $\cdots$ & HIP~22044\\
HD~30210 & J04460173+1142200 & J044601.74+114220.3 & 3295637159087792896 & HIP~22157\\
2MASS~J04461879+0338108 & J04461879+0338108 & J044618.85+033810.9 & 3281064262038614912 & HIP~22177\\
HD~30246 & J04463036+1528194 & J044630.45+152819.2 & 3309006597711379328 & HIP~22203\\
HD~30311 & J04464557+0901029 & J044645.68+090102.9 & 3292800105555449472 & HIP~22221\\
HD~30264 & J04464943+1744540 & J044649.51+174453.6 & 3406380172103394688 & HIP~22224\\
HD~284653 & J04472618+2303032 & J044726.24+230302.8 & 3413146910255989248 & HIP~22253\\
HD~30355 & J04473755+1815315 & J044737.62+181531.1 & 3406786441647228416 & HIP~22265\\
HD~284787 & J04484211+2106035 & J044842.20+210603.1 & 3411887591485815936 & HIP~22350\\
HD~30505 & J04490351+1838285 & J044903.58+183828.0 & 3406823240927024256 & HIP~22380\\
V808~Tau & J04491296+2448103 & J044913.05+244809.6 & 147182172683187712 & HIP~22394\\
HD~30589 & J04493211+1553197 & J044932.18+155319.2 & 3405113740864365440 & HIP~22422\\
HD~30712 & J04503379+1505004 & J045033.87+150500.3 & 3404812680839290368 & HIP~22505\\
HD~30738 & J04504853+1612376 & J045048.59+161237.4 & 3405220084257276416 & HIP~22524\\
HD~30810 & J04511253+1104049 & J045112.58+110404.8 & 3294734593185928192 & HIP~22550\\
i~Tau & J04512244+1850231 & J045122.54+185023.0 & 3406917214811818880 & HIP~22565\\
HD~30809 & J04512320+1526004 & J045123.26+152600.3 & 3404850785786832512 & HIP~22566\\
HD~30869 & J04514995+1339186 & J045150.04+133918.1 & 3296520062634168832 & HIP~22607\\
HD~284930 & J04522352+1859489 & J045223.58+185948.5 & 3406943087694799744 & HIP~22654\\
HD~31236 & J04545835+1929075 & J045458.41+192907.1 & 3408463506117452544 & HIP~22850\\
HD~31609 & J04574950+1400079 & J045749.55+140007.7 & 3392446817156214784 & HIP~23069\\
101~Tau & J04594432+1555002 & J045944.38+155459.9 & 3393284748096127488 & HIP~23214\\
BD+04~810 & J05004888+0443591 & J050048.93+044359.3 & 3239389678968988288 & HIP~23312\\
iot~Tau & J05030574+2135238 & J050305.80+213523.5 & $\cdots$ & HIP~23497\\
HD~32347 & J05030765+1343505 & J050307.70+134350.2 & 3391712034151625984 & HIP~23498\\
V1362~Ori & J05054038+0627545 & J050540.42+062754.7 & 3240238398866400256 & HIP~23701\\
HD~240648 & J05061798+1748591 & J050618.03+174858.7 & 3407121827053483776 & HIP~23750\\
h~Ori & J05091963+0949465 & J050919.68+094946.5 & $\cdots$ & HIP~23983\\
HD~33400 & J05104753+2034091 & J051047.55+203408.7 & 3414082525931242368 & HIP~24116\\
HD~242780 & J05202542+1136353 & J052025.45+113635.2 & 3387381641964995712 & HIP~24923\\
122~Tau & J05370373+1702253 & J053703.78+170224.9 & $\cdots$ & HIP~26382\\
\sidehead{\Large\textbf{Tucana-Horologium}}
HIP~490 & J00055255--4145109 & J000552.64--414511.7 & 4995853010350414976 & $\cdots$\\
HIP~1113 & J00135300--7441178 & J001353.21--744118.3 & 4688292532592267264 & $\cdots$\\
HIP~1481 & J00182612--6328389 & J001826.27--632839.6 & 4901229039663980800 & $\cdots$\\
HIP~1993 & J00251465--6130483 & J002514.78--613048.8 & 4902014090966232576 & $\cdots$\\
CD--34~521 & J01220441--3337036 & J012204.52--333704.2 & 5015973248505310208 & $\cdots$\\
2MASS~J01231125--6921379 & J01231125--6921379 & J012311.45--692138.2 & 4691426896646772224 & 2MUCD~13056\\
HIP~6485 & J01232126--5728507 & J012321.37--572851.0 & 4909846496406798976 & $\cdots$\\
HIP~6856 & J01280868--5238191 & J012808.80--523819.6 & 4916062035639629184 & $\cdots$\\
HIP~9141~AB & J01574896--2154052 & J015749.05--215405.8 & 5135093341825812480 & $\cdots$\\
HIP~9892~AB & J02071805--5311565 & J020718.16--531156.7 & 4743944038749857920 & $\cdots$\\
HIP~9902 & J02072611--5940459 & J020726.24--594046.2 & 4714764477617543040 & $\cdots$\\
HD~14228~A & J02163059--5130437 & J021630.68--513044.3 & $\cdots$ & phi~Eri~A,~HIP~10602~A\\
| HD~14228~B & $\cdots$ & $\cdots$ & $\cdots$ & phi~Eri~B,~HIP~10602~B\\
2MASS~J02235464--5815067 & J02235464--5815067 & J022354.79--581506.9 & 4738287468036620160 & $\cdots$\\
HIP~12394 & J02393538--6816008 & J023935.51--681600.9 & 4695167125961452288 & $\cdots$\\
CD--53~544 & J02414683--5259523 & J024146.94--525952.4 & 4742040406165460864 & $\cdots$\\
CD--58~553 & J02423301--5739367 & J024233.13--573936.9 & 4726518497436239232 & $\cdots$\\
HD~17250 & J02461462+0535333 & J024614.64+053532.7 & 6478253791395968 & HIP~12925\\
HD~20121~A & J03122575--4425111 & J031225.82--442512.0 & $\cdots$ & HIP~14913~A\\
| HD~20121~B & $\cdots$ & $\cdots$ & $\cdots$ & HIP~14913~B\\
| HD~20121~C & $\cdots$ & $\cdots$ & 4850406038816282112 & HIP~14913~C\\
HIP~15247 & J03164066--0331489 & J031640.72--033149.3 & 3261733198354195840 & $\cdots$\\
CD--35~1167 & J03190864--3507002 & J031908.74--350700.5 & 5047124989900631808 & $\cdots$\\
CD--44~1173 & J03315564--4359135 & J033155.73--435913.5 & 4848412521155008640 & $\cdots$\\
HIP~16853~AB & J03365341--4957288 & J033653.51--495728.9 & 4832672015771008128 & $\cdots$\\
HD~24636 & J03481148--7441388 & J034811.63--744138.5 & 4629074451223637632 & HIP~17764\\
HIP~17797 & J03483587--3737126 & J034835.90--373713.9 & $\cdots$ & $\cdots$\\
| HD~24071 & J03483548--3737190 & J034835.04--373736.8 & $\cdots$ & HIP~17797~B\\
HIP~18714~AB & J04003198--4144544 & J040032.04--414454.3 & 4842275837523173376 & $\cdots$\\
BD--15~705 & J04021648--1521297 & J040216.53--152130.1 & 5109911776771123200 & $\cdots$\\
HIP~21632 & J04384393--2702018 & J043843.98--270201.8 & 4891725754507903872 & $\cdots$\\
HIP~21965 & J04431720--2337419 & J044317.23--233742.0 & 4895013362993211776 & $\cdots$\\
2MASS~J04480066--5041255 & J04480066--5041255 & J044800.71--504125.1 & 4784584668571800960 & TYC~8083--45--5\\
HIP~22295 & J04480518--8046452 & J044805.37--804644.8 & 4622453089122285312 & $\cdots$\\
2MASS~J05332558--5117131 & J05332558--5117131 & J053325.62--511712.9 & 4793327229122166784 & TYC~8098--414--1\\
HIP~32435 & J06461348--8359294 & J064613.60--835928.7 & 5194203331748665728 & $\cdots$\\
HIP~105388 & J21204994--5302030 & J212049.99--530204.2 & 6463782431652157184 & $\cdots$\\
HIP~107345 & J21443012--6058389 & J214430.18--605839.8 & 6409848122134268160 & $\cdots$\\
HIP~107947 & J21520973--6203085 & J215209.78--620309.6 & 6408937967024365440 & $\cdots$\\
HIP~108195~A & J21551140--6153119 & J215511.44--615312.9 & $\cdots$ & $\cdots$\\
| HIP~108195~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| HIP~108195~C & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J23261069--7323498 & J23261069--7323498 & J232610.86--732350.6 & 6380514354495902592 & TYC~9344--29--3\\
HIP~116748~A & J23393949--6911448 & J233939.64--691145.2 & 6387058407186674560 & $\cdots$\\
| HIP~116748~B & J23393929--6911396 & J233939.43--691140.0 & 6387058407187695616 & $\cdots$\\
\sidehead{\Large\textbf{Columba}}
HD~984 & J00141025--0711569 & J001410.33--071157.5 & 2431157716685689728 & HIP~1134\\
HIP~16449 & J03315364--2536509 & J033153.68--253651.1 & 5084963308180605952 & $\cdots$\\
HIP~17248 & J03413724+5513068 & J034137.38+551305.6 & 445204043477431936 & $\cdots$\\
HIP~19775 & J04142257--3819016 & J041422.60--381901.5 & 4844618209607056512 & $\cdots$\\
HIP~22226 & J04464950--2618087 & J044649.55--261808.8 & 4881312589117657600 & $\cdots$\\
ome~Auriga~A & J04591543+3753251 & J045915.46+375325.7 & 198776549660887168 & HD~31647,~HIP~23179\\
| ome~Auriga~B & J04591545+3753299 & $\cdots$ & $\cdots$ & $\cdots$\\
HIP~23316 & J05005186--4101065 & J050051.89--410106.5 & 4813691215261332608 & $\cdots$\\
HR~1621 & J05012558--2003067 & J050125.60--200307.0 & $\cdots$ & HD~32309,~HIP~23362\\
2MASS~J05184616--2756457 & J05184616--2756457 & J051846.18--275645.7 & 2955015805492793088 & $\cdots$\\
HIP~25709~AB & J05292409--3430554 & J052924.12--343055.4 & 4822948347252262144 & $\cdots$\\
AH~Lep & J05340914--1517031 & J053409.17--151703.2 & 2972231718042118528 & HD~36869\\
HD~37286 & J05361029--2842289 & J053610.30--284228.7 & 2907397743599450112 & HIP~26309\\
HD~37484 & J05373962--2837346 & J053739.64--283734.7 & 2907308167761659392 & HIP~26453\\
HIP~26966 & J05432166--1833268 & J054321.69--183327.0 & 2967287592208306176 & $\cdots$\\
HD~38397 & J05433580--3955246 & J054335.83--395524.6 & 4808165825733273600 & HIP~26990\\
HIP~28036 & J05554314--3806162 & J055543.16--380616.1 & 2883892177862480128 & $\cdots$\\
HD~41071 & J06004130--4453500 & J060041.31--445349.8 & 5570953460611853952 & HIP~28474\\
HIP~30030 & J06190805--0326203 & J061908.06--032620.8 & 3116883777034077056 & $\cdots$\\
HD~48097 & J06422431+1738430 & J064224.34+173842.1 & $\cdots$ & HIP~32104\\
\sidehead{\Large\textbf{Carina}}
AB~Pic & J06191291--5803156 & J061912.93--580314.9 & 5495052592399086720 & HIP~30034~A\\
HIP~32235 & J06434625--7158356 & J064346.25--715834.7 & 5265670758630806272 & $\cdots$\\
HIP~33737 & J07003046--7941459 & J070030.50--794145.3 & 5208216946747136256 & $\cdots$\\
HIP~46063 & J09233498--6111359 & J092334.94--611135.6 & 5299141541841868544 & $\cdots$\\
HIP~46720~A & J09312500--7344496 & J093124.92--734449.5 & 5217846847539783424 & $\cdots$\\
| HIP~46720~B & $\cdots$ & $\cdots$ & 5217846847544244480 & $\cdots$\\
TWA~21 & J10131476--5230540 & J101314.69--523053.8 & 5356713413789909632 & $\cdots$\\
\sidehead{\Large\textbf{TW~Hya}}
TWA~39~A & J10120908--3124451 & J101209.03--312445.4 & 5460240959047928704 & $\cdots$\\
| TWA~39~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~7 & J10423011--3340162 & J104229.99--334016.3 & 5444751790853761024 & $\cdots$\\
TWA~1 & J11015191--3442170 & J110151.84--344217.1 & 5401795658263638912 & $\cdots$\\
| TWA~28 & J11020983--3430355 & J110209.77--343035.7 & $\cdots$ & $\cdots$\\
TWA~43 & J11084400--2804504 & J110843.94--280450.5 & $\cdots$ & HIP~54477,~HR~4334\\
TWA~2~A & J11091380--3001398 & J110913.73--300139.9 & 5452498541762173184 & $\cdots$\\
| TWA~2~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~12 & J11210549--3845163 & J112105.42--384516.6 & 5396105586804793856 & $\cdots$\\
TWA~13~A & J11211723--3446454 & J112117.14--344645.5 & 5399220739472050944 & $\cdots$\\
| TWA~13~B & J11211745--3446497 & $\cdots$ & 5399220743765137664 & $\cdots$\\
TWA~4~Aa & J11220530--2446393 & J112205.22--244639.4 & 3534414594598668928 & $\cdots$\\
| TWA~4~Ab & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| TWA~4~Ba & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| TWA~4~Bb & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~5~Aa & J11315526--3436272 & J113155.18--343627.4 & 5398663561953650304 & $\cdots$\\
| TWA~5~Ab & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| TWA~5~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~30~A & J11321831--3019518 & J113218.23--301952.1 & $\cdots$ & $\cdots$\\
| TWA~30~B & J11321822--3018316 & J113218.14--301831.8 & 3481965995873045888 & $\cdots$\\
TWA~8~A & J11324124--2651559 & J113241.19--265156.2 & 3485098676299253504 & $\cdots$\\
| TWA~8~B & J11324116--2652090 & J113241.11--265209.2 & 3485098641939734784 & $\cdots$\\
TWA~33 & J11393382--3040002 & 113933.75--304000.6 & 3478940620909890688 & $\cdots$\\
TWA~26 & J11395113--3159214 & J113951.06--315921.7 & $\cdots$ & $\cdots$\\
TWA~23~A & J12072738--3247002 & J120727.31--324700.4 & 3466308091300795648 & $\cdots$\\
| TWA~23~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~27~A & J12073346--3932539 & J120733.41--393254.2 & 3459372646830687104 & $\cdots$\\
| TWA~27~b & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~25 & J12153072--3948426 & J121530.65--394842.8 & 6150861594185298176 & $\cdots$\\
TWA~32~A & J12265135--3316124 & J122651.30--331612.8 & 3468438639892079360 & $\cdots$\\
| TWA~32~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~20~A & J12313807--4558593 & J123138.02--455859.6 & 6132146978567515136 & $\cdots$\\
| TWA~20~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~16~A & J12345629--4538075 & J123456.24--453807.7 & $\cdots$ & $\cdots$\\
| TWA~16~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
TWA~10 & J12350424--4136385 & J123504.19--413638.9 & 6146107993101452160 & $\cdots$\\
TWA~11~A & J12360103--3952102 & J123600.96--395210.9 & $\cdots$ & HR~4796,~HD~109573\\
| TWA~11~C & J12354893--3950245 & J123548.88--395024.7 & 6147119543799101824 & $\cdots$\\
| TWA~11~B & J12360055--3952156 & J123600.51--395215.6 & 6147117722735170176 & $\cdots$\\
TWA~29 & J12451416--4429077 & J124514.11--442907.9 & 6132672029732817024 & $\cdots$\\
\sidehead{\Large\textbf{Coma~Ber}}
HD~105863 & J12110738+2559249 & J121107.37+255924.5 & 4003559674841400320 & Melotte~111~12\\
GM~Com & J12122488+2722482 & J121224.88+272248.2 & 4009709385109503744 & $\cdots$\\
HD~106691 & J12160837+2545373 & J121608.36+254537.2 & 4002565304013314944 & Melotte~111~36\\
HD~106946 & J12175090+2534167 & J121750.89+253416.7 & 4002550288811032832 & Melotte~111~49\\
HD~107067 & J12183617+2307123 & J121836.16+230712.1 & 3953951874859947904 & Melotte~111~53\\
HD~107132 & J12190147+2450461 & J121901.46+245046.0 & 4002275548343384192 & $\cdots$\\
FM~Com & J12190202+2600299 & J121902.02+260029.8 & 4008571351920493440 & BD+26~2326\\
8~Com & J12191919+2302048 & J121919.19+230204.5 & 3953900747569804928 & $\cdots$\\
HD~107214 & J12192836+2417033 & J121928.34+241703.1 & 4002172366045267072 & $\cdots$\\
BD+29~2280 & J12195062+2827515 & J121950.59+282751.7 & 4010203989248653184 & $\cdots$\\
HD~107399 & J12204557+2545572 & J122045.55+254557.0 & 4008525241151501824 & Melotte~111~76\\
Arty~132 & J12211561+2609140 & J122115.60+260913.9 & 4008553484856786048 & $\cdots$\\
KU~Com & J12212673+2459493 & J122126.73+245949.1 & 4008227720176880384 & BD+25~2495\\
HD~107583 & J12214901+2632568 & J122149.01+263256.6 & 4008706729289355520 & Melotte~111~85\\
HD~107611 & J12215616+2718342 & J122156.14+271834.1 & 4009518100151157248 & Melotte~111~86\\
HD~107685 & J12222475+2227509 & J122224.74+222750.7 & 3953625835302703488 & Melotte~111~90\\
HD~107793 & J12230840+2551049 & J122308.38+255104.9 & 4008433603729046784 & Melotte~111~97\\
HD~107877 & J12234101+2658478 & J122340.99+265847.6 & 4008744250123486720 & Melotte~111~101\\
BD+27~2121 & J12234182+2636054 & J122341.81+263605.3 & 4008681509241392256 & $\cdots$\\
BD+26~2345~A & J12242677+2534571 & J122426.78+253457.1 & 4008366945841377408 & $\cdots$\\
| BD+26~2345~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| BD+26~2345~C & J12242914+2533313 & J122429.15+253331.1 & 4008363544223686912 & $\cdots$\\
IL~Com & J12250226+2533383 & J122502.24+253338.2 & 4008364334496501504 & $\cdots$\\
HD~108154 & J12252249+2313447 & J122522.48+231344.5 & 3953772070349122816 & BD+24~2457\\
HD~108226 & J12255195+2646359 & J122551.93+264635.9 & 4009051048227419520 & Melotte~111~118\\
TYC~1991--19--1 & J12265103+2616018 & J122651.01+261601.7 & 4008790017295714688 & $\cdots$\\
16~Com & J12265930+2649324 & J122659.30+264932.3 & $\cdots$ & $\cdots$\\
TYC~1991--1034--1 & J12270627+2650445 & J122706.24+265044.4 & 4008867670304423424 & $\cdots$\\
HD~108486 & J12273836+2554435 & J122738.35+255443.6 & 4008390928933851264 & BD+26~2352\\
HR~4750 & J12283815+2613370 & J122838.14+261337.6 & 4008777029313889152 & $\cdots$\\
| 17~Com~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
| 17~Com~A & J12284457+2553575 & J122844.54+255357.1 & 3960724286666184448 & $\cdots$\\
HZ~Com & J12294091+2431147 & J122940.91+243114.6 & 3960008294143258240 & Melotte~111~150\\
21~Com & J12310056+2434018 & J123100.55+243401.4 & $\cdots$ & $\cdots$\\
HD~108976 & J12310309+2743491 & J123103.08+274349.0 & 4009041083903247488 & Melotte~111~162\\
HD~109069 & J12315055+2918509 & J123150.54+291850.8 & 4010969146262166144 & BD+30~2287\\
BD+36~2278 & J12323108+3519523 & J123231.05+351952.2 & 1518264342066234368 & $\cdots$\\
TYC~1991--1563--1 & J12330062+2742447 & J123300.61+274244.6 & 4010481375416160000 & $\cdots$\\
22~Com & J12333422+2416589 & J123334.21+241658.6 & 3959212282084332544 & $\cdots$\\
HD~111154 & J12470671+2237005 & J124706.72+223700.5 & 3955895055503655552 & $\cdots$\\
31~Com & J12514192+2732266 & J125141.91+273226.6 & $\cdots$ & $\cdots$\\
HD~113037 & J13003517+2339063 & J130035.16+233906.1 & 3956998690300563200 & $\cdots$\\
\sidehead{\Large\textbf{$\boldsymbol\eta$~Cha}}
ECHA~J0836.2--7908 & J08361072--7908183 & J083610.59--790818.0 & 5209009144876277504 & RECX~18\\
ECHA~J0838.9--7916 & J08385150--7916136 & J083851.37--791613.4 & $\cdots$ & RECX~17\\
eta~Cha & J08411947--7857481 & J084119.42--785747.8 & $\cdots$ & RECX~2\\
ES~Cha & J08413030--7853064 & J084130.20--785306.1 & 5209039106568647040 & RECX~14\\
EH~Cha & J08413703--7903304 & J084136.91--790330.2 & 5209019727676065664 & RECX~3\\
HD~75505 & J08414471--7902531 & J084144.58--790252.9 & 5209019830754189184 & RECX~13\\
EI~Cha & J08422372--7904030 & J084223.64--790402.7 & 5209019521517870080 & GSC~9403--1083,~RECX~4\\
EK~Cha & J08422710--7857479 & J084226.98--785747.6 & 5209037732179166208 & RECX~5\\
EL~Cha & J08423879--7854427 & J084238.68--785442.4 & 5209038419373954432 & RECX~6\\
RS~Cha & J08431222--7904123 & J084312.14--790412.0 & $\cdots$ & RECX~8\\
ET~Cha & J08431857--7905181 & J084318.48--790517.9 & 5209024366240981632 & RECX~15\\
2MASS~J08440914--7833457 & J08440914--7833457 & J084409.05--783345.4 & 5209140811392056832 & RECX~16\\
EN~Cha & J08441637--7859080 & J084416.30--785907.7 & 5209025366966870400 & RECX~9\\
EO~Cha & J08443188--7846311 & J084431.78--784630.8 & 5209135348195447296 & RECX~10\\
EP~Cha & J08470165--7859345 & J084701.53--785934.1 & 5209023129290383488 & RECX~11\\
EQ~Cha & J08475676--7854532 & J084756.64--785452.8 & 5209118305765620096 & RECX~12\\
\sidehead{\Large\textbf{32~Orionis}}
2MASS~J05132631+1057439 & J05132631+1057439 & J051326.31+105743.6 & 3387055121372102656 & THOR~25\\
2MASS~J05174962+0958221 & J05174962+0958221 & J051749.63+095821.8 & 3338707533514144896 & THOR~35\\
2MASS~J05192941+1038081 & J05192941+1038081 & J051929.42+103807.7 & 3386885521702991872 & THOR~20,~1RXS~J051930.4+103812\\
2MASS~J05194398+0535021 & J05194398+0535021 & J051943.99+053501.7 & 3237508758172331264 & THOR~24\\
TYC~112--917--1 & J05200029+0613036 & J052000.29+061303.3 & 3240921401746002304 & THOR~11\\
TYC~112--1486--1 & J05203182+0616115 & J052031.82+061611.1 & 3240923360251087104 & THOR~10\\
SCR~0522--0606 & J05224069--0606238 & J052240.71--060624.1 & 3209175443035096320 & THOR~18\\
2MASS~J05231438+0643531 & J05231438+0643531 & J052314.38+064352.8 & 3241048876375722624 & THOR~29,~1RXS~J052315.0+064412\\
2MASS~J05234246+0651581 & J05234246+0651581 & J052342.47+065157.8 & 3241058050425836032 & THOR~12\\
2MASS~J05235565+1101027 & J05235565+1101027 & J052355.66+110102.4 & $\cdots$ & THOR~36,~1RXS~J052355.2+110110\\
2MASS~J05243009+0640349 & J05243009+0640349 & J052430.10+064034.6 & $\cdots$ & THOR~38\\
2MASS~J05251517+0030232 & J05251517+0030232 & J052515.18+003022.9 & 3221837247141909888 & THOR~21,~1RXS~J052515.0+003027\\
2MASS~J05253253+0625336 & J05253253+0625336 & J052532.54+062533.4 & 3237973748510367616 & THOR~19\\
HR~1807 & J05263883+065207 & J052638.83+065206.8 & $\cdots$ & THOR~2\\
2MASS~J05264073+0712255 & J05264073+0712255 & J052640.73+071225.2 & 3334165244821845376 & THOR~32\\
2MASS~J05264886+0928055 & J05264886+0928055 & J052648.86+092805.0 & 3337724673197643264 & THOR~28\\
2MASS~J05270634+0650377 & J05270634+0650377 & J052706.35+065037.4 & 3238063564867614848 & THOR~39\\
2MASS~J05274313+1446121 & J05274313+1446121 & J052743.14+144611.6 & 3389908598858685568 & THOR~17~A,~1RXS~J052743.4+144609\\
2MASS~J05274855+0645459 & J05274855+0645459 & J052748.55+064545.6 & 3238015736111139072 & THOR~27,~1RXS~J052748.7+064544\\
V1874~Ori & J05291899+1209295 & J052918.99+120929.1 & 3340935384589670784 & THOR~13\\
2MASS~J05302546--0256255 & J05302546--0256255 & J053025.47--025625.7 & 3216793100116910848 & THOR~26\\
32~Ori~A & J05304706+0556536 & J053047.10+055653.8 & 3237714611659033728 & THOR~1\\
| 32~Ori~B & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J05313290+0556597 & J05313290+0556597 & J053132.90+055659.4 & 3237712511421054848 & THOR~30,~1RXS~J053132.6+055639\\
2MASS~J05315786--0303367 & J05315786--0303367 & J053157.88--030337.2 & 3216729878197029120 & THOR~33\\
2MASS~J05320596--0301159 & J05320596--0301159 & J053205.96--030116.5 & 3216753552052508672 & THOR~34\\
2MASS~J05330574+1400365 & J05330574+1400365 & J053305.75+140036.0 & 3389588293083264128 & THOR~15,~1RXS~J053306.7+140011\\
HD~245059 & J05343491+1007062 & J053434.92+100705.7 & 3338010786739055232 & THOR~9\\
2MASS~J05350092+1125423 & J05350092+1125423 & J053500.93+112541.9 & 3339935344404471936 & THOR~37\\
2MASS~J05351761+1354180 & J05351761+1354180 & J053517.62+135417.5 & 3341625126272856192 & THOR~14~A\\
2MASS~J05363692+1300369 & J05363692+1300369 & J053636.93+130036.6 & 3341238918520502912 & THOR~31\\
2MASS~J05372061+1335310 & J05372061+1335310 & J053720.61+133530.6 & 3341556917897639808 & THOR~8B\\
2MASS~J05373000+1329344 & J05373000+1329344 & J053730.00+132934.1 & 3341538432358269696 & THOR~40\\
2MASS~J05430354+0606340 & J05430354+0606340 & J054303.55+060633.8 & 3333228804511967488 & THOR~16,~1RXS~J054304.3+060646\\
2MASS~J05442447+0502114 & J05442447+0502114 & J054424.48+050211.4 & 3320524909725091200 & THOR~23,~1RXS~J054424.7+050153\\
2MASS~J05492632+0405379 & J05492632+0405379 & J054926.32+040537.5 & 3319628429791821824 & THOR~22,~1RXS~J054926.3+040541\\
\sidehead{\Large\textbf{$\boldsymbol\chi^{\boldsymbol 1}$~For (Alessi 13)}}
HD~17864 & J02504781--3955560 & J025047.84--395556.1 & 4949158194628128896 & $\cdots$\\
HD~20379 & J03151711--3702301 & J031517.14--370230.1 & 5046487307516138752 & $\cdots$\\
CD--37~1224 & J03160305--3725222 & J031603.10--372522.3 & 4854307999424076288 & $\cdots$\\
HD~20484 & J03163272--3541282 & J031632.75--354128.2 & 5047174502283219840 & $\cdots$\\
HD~20707 & J03185295--3607375 & J031852.97--360737.6 & 5047006002126265984 & $\cdots$\\
CD--37~1263 & J03221999--3638138 & J032220.03--363813.8 & 4854770996899182464 & $\cdots$\\
HD~21341 & J03251281--3709096 & J032512.85--370909.6 & 4854540339974776320 & $\cdots$\\
chi01~For & J03255583--3555151 & J032555.87--355515.1 & 4860808690124468352 & $\cdots$\\
HD~21434 & J03255897--3557299 & J032559.00--355729.9 & 4860808037289440512 & $\cdots$\\
CD--36~1309 & J03280743--3554434 & J032807.46--355443.4 & 4860643900819244416 & $\cdots$\\
chi03~For~A & J03281151--3551123 & J032811.57--355112.4 & 4860645515726946944 & $\cdots$\\
| chi03~For~B & J03281103--3551148 & J032811.17--355113.9 & 4860645515728092800 & $\cdots$\\
\sidehead{\Large\textbf{$\boldsymbol\epsilon$~Cha}}
2MASS~J11183572--7935548 & J11183572--7935548 & J111835.59--793554.8 & 5199797745697026560 & [FLG2003]~EPS~CHA~13\\
2MASS~J11404967--7459394 & J11404967--7459394 & J114049.56--745939.2 & $\cdots$ & [FLG2003]~EPS~CHA~16\\
2MASS~J11432669--7804454 & J11432669--7804454 & J114326.54--780445.4 & 5200220885875266432 & [FLG2003]~EPS~CHA~17\\
RX~J1147.7--7842 & J11474812--7841524 & J114747.97--784152.5 & 5200085474144432384 & [FLG2003]~EPS~CHA~23\\
RX~J1149.8--7850 & J11493184--7851011 & J114931.73--785101.0 & 5200035927402217088 & [FLG2003]~EPS~CHA~18\\
RX~J1150.9--7411 & J11502829--7704380 & J115028.15--770437.9 & 5224341834523833856 & [FLG2003]~EPS~CHA~24\\
T~Cha & J11571348--7921313 & J115713.36--792131.6 & 5199981329776647808 & [FLG2003]~EPS~CHA~26\\
| T~Cha~B & J11550485--7919108 & J115504.68--791911.0 & 5199985246787048704 & [FLG2003]~EPS~CHA~25\\
RX~J1158.5--7754A & J11582816--7754294 & J115828.02--775429.6 & 5224188212133510528 & [FLG2003]~EPS~CHA~21\\
EE~Cha & J11583524--7749314 & J115835.10--774931.4 & 5224212023432195072 & HD~104036,~[FLG2003]~EPS~CHA~27\\
eps~Cha~AB & J11593752--7813188 & J115937.49--781318.5 & $\cdots$ & [FLG2003]~EPS~CHA~2\\
HIP~58490 & J11594226--7601260 & J115942.15--760126.2 & 5224879495709721216 & [FLG2003]~EPS~CHA~28\\
DX~Cha~A & J12000511--7811346 & J120005.43--781135.7 & 5836666560181202176 & HD~104237,~[FLG2003]~EPS~CHA~5\\
| DX~Cha~C & $\cdots$ & $\cdots$ & $\cdots$ & [FLG2003]~EPS~CHA~3\\
| DX~Cha~B & $\cdots$ & $\cdots$ & $\cdots$ & [FLG2003]~EPS~CHA~4\\
| DX~Cha~E & J12000931--7811424 & J120008.72--781142.6 & 5836666560185012480 & [FLG2003]~EPS~CHA~7\\
2MASS~J12005517--7820296 & J12005517--7820296 & J120055.03--782029.4 & $\cdots$ & [FLG2003]~EPS~CHA~10\\
HD~104467 & J12013915--7859168 & J120138.96--785916.9 & 5788345704200012800 & [FLG2003]~EPS~CHA~29\\
2MASS~J12014343--7835472 & J12014343--7835472 & J120143.33--783547.2 & 5788603814556539648 & [FLG2003]~EPS~CHA~11\\
2MASS~J12014441--7819267 & J12014441--7819267 & J120144.29--781926.6 & 5788622849850294400 & [FLG2003]~EPS~CHA~8\\
2MASS~J12015251--7818413 & J12015251--7818413 & J120152.35--781841.2 & 5788625839147579776 & CXOU~J120152.8--781840,~[FLG2003]~EPS~CHA~9\\
RX~J1202.1--7853 & J12020369--7853012 & J120203.56--785301.3 & 5788534854559728256 & [FLG2003]~EPS~CHA~30\\
RX~J1204.6--7731 & J12043615--7731345 & J120436.02--773134.7 & 5836756960654872832 & [FLG2003]~EPS~CHA~31\\
RX~J1207.7--7953 & J12074825--7952424 & J120748.11--795242.4 & 5787486401503705088 & [FLG2003]~EPS~CHA~32\\
HD~105923 & J12113815--7110360 & J121138.09--711036.1 & 5854812384690976384 & [FLG2003]~EPS~CHA~33\\
RX~J1216.8--7753 & J12164593--7753333 & J121645.80--775333.4 & 5788664871812309376 & [FLG2003]~EPS~CHA~34\\
RX~J1219.7--7403 & J12194369--7403572 & J121943.60--740357.2 & 5841382846589454080 & [FLG2003]~EPS~CHA~35\\
RX~J1220.4--7407 & J12202177--7407393 & J122021.69--740739.4 & 5841334605516788480 & [FLG2003]~EPS~CHA~36\\
RX~J1239.4--7502 & J12392124--7502391 & J123921.17--750239.2 & 5838361594794528640 & [FLG2003]~EPS~CHA~38\\
\sidehead{\Large\textbf{118~Tau}}
V1361~Tau & J05214684+2400444 & J052146.84+240044.0 & 3417163013916049280 & $\cdots$\\
V1364~Tau & J05235463+2530479 & J052354.68+253046.6 & 3417960606523123968 & $\cdots$\\
118~Tau & J05291649+2509008 & $\cdots$ & 3416960501912035072 & $\cdots$\\
V1366~Tau & J05294247+2334110 & J052942.48+233410.5 & 3416236744087968768 & $\cdots$\\
HD~244354 & J05310438+2312347 & J053104.38+231234.3 & 3416165413271907072 & $\cdots$\\
HD~36546 & J05333076+2437438 & J053330.76+243743.3 & 3416768877651564288 & $\cdots$\\
HD~245358 & J05365168+2326053 & J053651.68+232605.0 & 3404492276276148608 & $\cdots$\\
2MASS~J05373850+2428517 & J05373850+2428517 & J053738.50+242851.4 & 3404716301772595584 & $\cdots$\\
2MASS~J05390093+2322079 & J05390093+2322079 & J053900.94+232207.6 & $\cdots$ & $\cdots$\\
HD~245924 & J05393093+2306330 & J053930.93+230632.6 & 3404325219229674368 & $\cdots$\\
\sidehead{\Large\textbf{Lower~Centaurus-Crux}}
CCDM~J10191--6441AB & J10190495--6440338 & J101904.86--644033.4 & 5251591482186700032 & $\cdots$\\
L~Car & J10225812--6654053 & J102258.10--665405.0 & $\cdots$ & $\cdots$\\
CD--69~783 & J10412300--6940431 & J104122.94--694042.7 & 5232233785390540416 & TYC~9215--1181--1\\
HD~95324 & J10591401--6119145 & J105914.04--611914.5 & 5337971001137976960 & $\cdots$\\
TYC~8962--1747--1 & J11080791--6341469 & J110807.83--634146.8 & 5240822208157707648 & TYC~8962--1747--1\\
pi.~Cen & J11210042--5429277 & J112100.37--542927.6 & $\cdots$ & $\cdots$\\
2MASS~J11275535--6626046 & J11275535--6626046 & J112755.29--662604.4 & 5236792875997073280 & TYC~8984--2245--1\\
HD~304428 & J11320835--5803199 & J113208.29--580320.1 & 5336687733630339712 & HD~304428\\
TYC~8981--807--1 & J11515049--6407278 & J115150.47--640727.7 & 5332922112460126976 & TYC~8981--0807--1\\
HD~103079 & J11515121--6512216 & J115151.15--651221.5 & $\cdots$ & $\cdots$\\
HR~4597 & J12023768--6911322 & J120237.62--691132.2 & $\cdots$ & $\cdots$\\
HR~4604 & J12043891--6819443 & J120438.82--681943.8 & 5859476753533138944 & $\cdots$\\
CD--56~4292 & J12061352--5702168 & J120613.49--570216.8 & 6072379622425631104 & TYC~8640--2515--1\\
TYC~8978--4572--1 & J12074236--6227282 & J120742.27--622728.3 & 6057456088547884800 & TYC~8978--4572--1\\
HR~4618 & J12080523--5039406 & J120805.18--503940.7 & $\cdots$ & $\cdots$\\
TWA~24~A & J12094184--5854450 & J120941.79--585444.4 & 6071087593186508288 & CD--58~4411,~MML~5\\
TYC~8986--3110--1 & J12120804--6554549 & J121207.98--655455.0 & 5860803657910460160 & TYC~8986--3110--1\\
CD--54~4621 & J12123577--5520273 & J121235.72--552027.4 & 6075815836780852864 & MML~8\\
2MASS~J12135700--6255129 & J12135700--6255129 & J121356.95--625512.9 & 6054414839384000768 & TYC~8978--5124--1\\
CD--50~6815 & J12143410--5110124 & J121434.05--511012.5 & 6126585030282848768 & MML~9\\
HD~106444 & J12145071--5547235 & J121450.67--554723.6 & 6075548414943972736 & $\cdots$\\
CD--55~4499 & J12145229--5547037 & J121452.26--554703.7 & 6075548414943972608 & MML~10\\
del~Cru & J12150870--5844559 & J121508.66--584456.2 & $\cdots$ & $\cdots$\\
HD~106538 & J12152822--6232207 & J121528.03--623220.8 & 6054493694983536384 & $\cdots$\\
2MASS~J12163007--6711477 & J12163007--6711477 & J121629.98--671147.8 & 5859687928491086208 & TYC~8986--497--1\\
HD~106797 & J12170631--6541348 & J121706.25--654134.6 & 5860789295542940800 & $\cdots$\\
HD~106906 & J12175319--5558319 & J121753.13--555831.9 & 6072902989962065152 & $\cdots$\\
zet~Cru & J12182629--6400109 & J121826.23--640011.3 & 6053327357981154816 & $\cdots$\\
CD--56~4401 & J12185802--5737191 & J121857.96--573719.3 & 6071727749469797248 & MML~12\\
CPD--64~1859 & J12192161--6454101 & J121921.57--645410.3 & 6053028973694909312 & MML~13\\
2MASS~J12205449--6457242 & J12205449--6457242 & J122054.44--645724.3 & 6053025503361337984 & TYC~8983--795--1\\
CD--49~7027 & J12215566--4946125 & J122155.62--494612.5 & 6126808780897193216 & MML~15\\
CD--47~7559 & J12220430--4841248 & J122204.26--484124.9 & 6127110184522202496 & MML~16\\
CD--55~4588 & J12234012--5616325 & J122340.08--561632.6 & 6072611413228013440 & MML~18\\
G~Cen & J12263176--5127023 & J122631.73--512702.3 & $\cdots$ & $\cdots$\\
sig~Cen & J12280237--5013503 & J122802.34--501350.3 & $\cdots$ & $\cdots$\\
HR~4744 & J12281926--6420274 & J122819.22--642027.7 & 6053440053600849664 & $\cdots$\\
CD--62~657 & J12282540--6320589 & J122825.34--632058.8 & 6053744652685285376 & TYC~8979--1683--1\\
TYC~8243--2975--1 & J12302957--5222269 & J123029.62--522227.2 & 6078760191482335232 & TYC~8243--2975--1\\
HD~108904 & J12311264--6154315 & J123112.42--615432.0 & 6054752664340005376 & $\cdots$\\
CPD--56~5307 & J12333381--5714066 & J123333.76--571406.7 & 6073105987301062656 & TYC~8654--2791--1\\
CPD--63~2367 & J12363895--6344436 & J123638.91--634443.6 & 5861423816828735360 & MML~19\\
CPD--53~5235 & J12365895--5412178 & J123658.92--541218.1 & 6074563974072908288 & MML~20\\
alf~Mus & J12371102--6908080 & J123710.93--690808.3 & $\cdots$ & $\cdots$\\
2MASS~J12383556--5916438 & J12383556--5916438 & J123835.50--591644.0 & 6059887417987795968 & TYC~8658--1264--1\\
CD--56~4581 & J12393796--5731406 & J123937.91--573140.7 & 6061045203732691584 & MML~21\\
HD~110244 & J12411820--5825558 & J124118.12--582556.1 & 6059997197352187264 & MML~22\\
HR~4832 & J12424975--5556492 & J124249.73--555649.2 & 6073279503976243584 & $\cdots$\\
HR~4834 & J12430918--5610344 & J124309.14--561034.5 & 6073260812276868864 & $\cdots$\\
FI~Cru & J12443482--6331463 & J124434.76--633146.4 & 5862876924522553600 & FI~Cru\\
HD~110817 & J12450674--4742580 & J124506.72--474258.3 & 6128156198037060608 & MML~24\\
HD~110956 & J12462271--5629198 & J124622.65--562919.5 & 6061204980821943424 & $\cdots$\\
HD~111104 & J12474180--5825558 & J124741.76--582555.9 & 6059865255961529216 & $\cdots$\\
CD--55~4799 & J12484818--5635378 & J124848.13--563537.9 & 6061376294170399232 & MML~26\\
mu.01~Cru & J12543563--5710405 & J125435.57--571040.5 & $\cdots$ & $\cdots$\\
mu.02~Cru & J12543689--5710070 & J125436.80--571007.6 & 6060547331128876928 & $\cdots$\\
lam~Cru & J12543917--5908480 & J125439.17--590848.7 & $\cdots$ & $\cdots$\\
V823~Cen & J12565824--5435142 & J125658.23--543514.1 & $\cdots$ & $\cdots$\\
H~Cen & J12570433--5111555 & J125704.31--511155.6 & $\cdots$ & $\cdots$\\
CPD--52~6110 & J13015069--5304581 & J130150.65--530458.2 & 6080177565048273536 & MML~28\\
HD~113457 & J13050204--6426296 & J130501.99--642629.8 & 5862028926180779264 & $\cdots$\\
f~Cen & J13061672--4827480 & J130616.72--482748.0 & $\cdots$ & $\cdots$\\
CD--51~7268 & J13064012--5159386 & J130640.05--515939.0 & 6080364825623490688 & MML~30\\
TYC~8246--1527--1 & J13065439--4541313 & J130654.36--454131.4 & 6134516941522596352 & TYC~8246--1527--1\\
ksi02~Cen & J13065464--4954225 & J130654.60--495422.4 & $\cdots$ & $\cdots$\\
HR~4951 & J13073829--5327350 & J130738.25--532735.1 & $\cdots$ & $\cdots$\\
V824~Cen & J13105843--5234006 & J131058.39--523401.0 & $\cdots$ & $\cdots$\\
V831~Cen & J13121759--5955137 & J131217.57--595513.7 & 6061917807969843584 & $\cdots$\\
HD~114772 & J13132334--5041592 & J131323.32--504159.5 & $\cdots$ & $\cdots$\\
CD--50~7600 & J13142382--5054018 & J131423.81--505402.1 & 6080820298315369088 & MML~31\\
V964~Cen & J13203782--5244522 & J132037.81--524452.5 & $\cdots$ & $\cdots$\\
HD~115988 & J13212590--4338034 & J132125.88--433803.7 & 6088297733300809088 & $\cdots$\\
J~Cen & J13223793--6059182 & J132237.91--605918.0 & $\cdots$ & $\cdots$\\
V966~Cen & J13254783--4814577 & J132547.79--481458.0 & 6083457992359006976 & $\cdots$\\
CD--48~8201 & J13270594--4856180 & J132705.95--485618.5 & 6082617587508723200 & TYC~8256--1840--1\\
HD~117214 & J13300897--5829043 & J133008.94--582904.3 & 5870290793989676544 & $\cdots$\\
HD~117524 & J13315360--5113330 & J133153.59--511333.2 & 6069964029740148352 & HD~117524\\
HR~5121 & J13372347--4625405 & J133723.44--462540.5 & $\cdots$ & $\cdots$\\
V827~Cen & J13441599--5100448 & J134415.96--510044.9 & 6069592566608951040 & $\cdots$\\
2MASS~J13444279--6347495 & J13444279--6347495 & J134442.69--634749.5 & 5864546017534706688 & TYC~9012--1005--1\\
CPD--66~2366 & J13540743--6733449 & J135407.39--673344.8 & 5850443303440131072 & TYC~9243--1332--1\\
HD~121040 & J13543830--5544179 & J135438.26--554418.0 & 5872473771250499712 & $\cdots$\\
\sidehead{\Large\textbf{Octans}}
HD~274576 & J05285136--4628192 & J052851.37--462818.7 & 4799008371343266816 & $\cdots$\\
BD--20~1111 & J05322933--2043333 & J053229.30--204332.9 & 2965432028898173568 & $\cdots$\\
HD~36968 & J05332406--3927047 & J053324.06--392704.4 & 4808768289386721792 & $\cdots$\\
TYC~7066--1037--1 & J05581182--3500496 & J055811.79--350049.0 & 2889149389631842176 & $\cdots$\\
CD--30~3394~A & J06400487--3033034 & J064004.86--303303.3 & 2894187145751188480 & $\cdots$\\
CD--30~3394~B & J06400573--3033089 & J064005.69--303308.7 & 2894187145753527680 & $\cdots$\\
HD~155177 & J17420886--8608050 & J174209.12--860805.3 & 5767017686883156864 & $\cdots$\\
TYC~9300--0529--1 & J18494514--7156579 & J184945.17--715658.1 & 6418631158456412416 & $\cdots$\\
CPD--79~1037 & J19470386--7857431 & J194704.03--785743.1 & 6362543592854010624 & $\cdots$\\
CPD--82~784 & J19535688--8240417 & J195357.01--824041.9 & 6347492927937895040 & $\cdots$\\
CD--87~121 & J23581764--8626241 & J235817.78--862623.8 & 6343364811530711936 & $\cdots$\\
\sidehead{\Large\textbf{Taurus}}
HD~285281 & J04003106+1935207 & J040031.07+193520.5 & 50447448908539264 & $\cdots$\\
HD~285372 & J04032494+1724261 & J040324.95+172425.9 & 46622660272078208 & $\cdots$\\
2MASS~J04035084+2610531 & J04035084+2610531 & J040350.85+261052.7 & 162535340735943680 & $\cdots$\\
2MASS~J04042848+2156046 & J04042848+2156046 & J040428.48+215604.4 & 53092221049821568 & $\cdots$\\
HD~283323 & J04051233+2632438 & J040512.36+263243.6 & 162641340528660096 & $\cdots$\\
V1298~Tau & J04051959+2009256 & J040519.59+200925.3 & 51886331671914496 & $\cdots$\\
2MASS~J04053087+2151106 & J04053087+2151106 & J040530.88+215110.4 & 53098989918284160 & $\cdots$\\
V1299~Tau & J04054057+2248121 & J040540.58+224811.8 & 53581782896908160 & $\cdots$\\
HD~284149 & J04063879+2018110 & J040638.80+201810.9 & 51914884614495744 & $\cdots$\\
2MASS~J04073502+2237394 & J04073502+2237394 & J040735.01+223739.3 & 53515051990779136 & $\cdots$\\
V1306~Tau & J04095113+2446211 & J040951.15+244620.6 & 150137247621024512 & $\cdots$\\
V1307~Tau & J04125064+1936581 & J041250.65+193658.2 & 48841131139979904 & $\cdots$\\
HD~283447 & J04141291+2812124 & J041412.92+281212.1 & 163184361834143360 & $\cdots$\\
CW~Tau & J04141700+2810578 & J041416.99+281057.6 & 163184086956236544 & $\cdots$\\
2MASS~J04141760+2806096 & J04141760+2806096 & J041417.61+280609.4 & 163181338177538432 & $\cdots$\\
FP~Tau & J04144730+2646264 & J041447.31+264626.2 & 162757545164429696 & $\cdots$\\
HD~284266 & J04152292+2044169 & J041522.92+204416.9 & 49340893534136832 & $\cdots$\\
2MASS~J04162725+2053091 & J04162725+2053091 & J041627.25+205309.1 & $\cdots$ & $\cdots$\\
LkCa~4 & J04162810+2807358 & J041628.11+280735.4 & 164666022471759232 & $\cdots$\\
CY~Tau & J04173372+2820468 & J041733.73+282046.5 & 164698629863469696 & $\cdots$\\
V1312~Tau & J04173893+2833005 & J041738.94+283300.2 & 164705364372188160 & LkCa~5\\
2MASS~J04180796+2826036 & J04180796+2826036 & J041807.97+282603.3 & $\cdots$ & $\cdots$\\
V410~Tau & J04183110+2827162 & J041831.11+282715.7 & 164518584835041280 & $\cdots$\\
V1023~Tau & J04184703+2820073 & J041847.03+282007.1 & 164513533953501440 & $\cdots$\\
BP~Tau & J04191583+2906269 & J041915.83+290626.6 & 164832735923325440 & $\cdots$\\
V819~Tau & J04192625+2826142 & J041926.27+282613.8 & 164504462982412288 & $\cdots$\\
LkCa~7 & J04194127+2749484 & J041941.28+274948.1 & 164422961683000320 & $\cdots$\\
V652~Per & J04202412+3123237 & J042024.11+312323.5 & 166295842301421952 & $\cdots$\\
2MASS~J04204982+3009155 & J04204982+3009155 & J042049.80+300915.2 & 165313703539938560 & $\cdots$\\
DE~Tau & J04215563+2755060 & J042155.64+275505.8 & 152511471183574656 & $\cdots$\\
RY~Tau & J04215740+2826355 & $\cdots$ & 164551157867546496 & $\cdots$\\
HD~283572 & J04215884+2818066 & J042158.85+281806.0 & 164536245741098240 & $\cdots$\\
T~Tau & J04215943+1932063 & J042159.44+193205.8 & 48192969034959232 & T~Tau~N\\
HD~285751 & J04234133+1537549 & J042341.32+153754.7 & 3312019809327661568 & $\cdots$\\
V1201~Tau & J04244815+2643161 & J042448.17+264315.7 & 152104377002638592 & $\cdots$\\
IP~Tau & J04245708+2711565 & J042457.08+271156.2 & 152226491513195648 & LkCa~8\\
DF~Tau & J04270280+2542223 & J042702.79+254222.1 & 151179962601778944 & $\cdots$\\
DG~Tau & J04270469+2606163 & J042704.71+260615.6 & 151262700852297728 & $\cdots$\\
HIP~20782 & J04270597+1812372 & J042705.97+181236.9 & 3314450004902845056 & $\cdots$\\
2MASS~J04270739+2215037 & J04270739+2215037 & J042707.41+221503.5 & $\cdots$ & $\cdots$\\
HD~285778 & J04271056+1750425 & J042710.56+175042.5 & 3314376200184404096 & $\cdots$\\
DH~Tau & J04294155+2632582 & J042941.55+263257.9 & 151374198202645248 & $\cdots$\\
DI~Tau & J04294247+2632493 & J042942.47+263249.0 & 151374198202645376 & $\cdots$\\
2MASS~J04295950+2433078 & J04295950+2433078 & J042959.51+243307.5 & $\cdots$ & $\cdots$\\
UX~Tau & J04300399+1813493 & J043003.99+181349.0 & 3314508622616073472 & $\cdots$\\
2MASS~J04311578+1820072 & J04311578+1820072 & J043115.79+182006.9 & 3314328818106151808 & $\cdots$\\
HD~284496 & J04311686+2150252 & J043116.85+215025.1 & 145034963912239488 & $\cdots$\\
2MASS~J04312405+1800215 & J04312405+1800215 & J043124.06+180021.2 & $\cdots$ & $\cdots$\\
{[FK83]}~LDN~1551~51 & J04320926+1757227 & J043209.28+175722.5 & 3314251749212034816 & $\cdots$\\
V827~Tau & J04321456+1820147 & J043214.57+182014.6 & 3314338163954491136 & $\cdots$\\
V826~Tau & J04321583+1801387 & J043215.84+180138.5 & 3314258999116827776 & $\cdots$\\
2MASS~J04321606+1812464 & J04321606+1812464 & J043216.07+181246.2 & 3314309885890238720 & $\cdots$\\
V928~Tau & J04321885+2422271 & J043218.87+242226.8 & $\cdots$ & $\cdots$\\
GG~Tau & J04323034+1731406 & J043230.35+173140.0 & 3314132589639374592 & $\cdots$\\
V1076~Tau & J04324373+1802563 & J043243.74+180256.1 & 3314258586799966592 & $\cdots$\\
V1321~Tau & J04325323+1735337 & J043253.24+173533.4 & 3313476524795016448 & $\cdots$\\
GH~Tau & J04330622+2409339 & J043306.22+240933.7 & $\cdots$ & $\cdots$\\
V830~Tau & J04331003+2433433 & J043310.03+243343.1 & 147831571737487488 & $\cdots$\\
HD~28867 & J04333297+1801004 & J043332.99+180100.2 & 3314244361868724224 & $\cdots$\\
DM~Tau & J04334871+1810099 & J043348.73+181009.8 & 3314282398099125632 & $\cdots$\\
CI~Tau & J04335200+2250301 & J043352.01+225029.9 & 145203154831806208 & $\cdots$\\
V1077~Tau & J04341803+1830066 & J043418.03+183006.4 & 3314297172786614272 & $\cdots$\\
2MASS~J04344544+2308027 & J04344544+2308027 & J043445.45+230802.5 & $\cdots$ & $\cdots$\\
DN~Tau & J04352737+2414589 & J043527.37+241458.6 & 147606652890121856 & $\cdots$\\
HP~Tau & J04355277+2254231 & J043552.80+225422.8 & 145213187879627776 & $\cdots$\\
CoKu~HP~Tau~G2 & J04355415+2254134 & J043554.16+225413.3 & 145213187875497088 & $\cdots$\\
V1324~Tau & J04355683+2352049 & J043556.84+235204.8 & 147523605402800256 & $\cdots$\\
V1115~Tau & J04361909+2542589 & J043619.10+254258.7 & 148037764527442944 & LkCa~14\\
2MASS~J04380007+2327167 & J04380007+2327167 & J043800.06+232716.4 & 146758791990237056 & $\cdots$\\
V1325~Tau & J04381304+2022471 & J043813.05+202247.0 & $\cdots$ & $\cdots$\\
V1117~Tau & J04381561+2302276 & J043815.61+230227.4 & 146675950661195776 & $\cdots$\\
GM~Tau & J04382134+2609137 & J043821.33+260913.6 & $\cdots$ & $\cdots$\\
V1326~Tau & J04382765+1543380 & J043827.65+154337.9 & 3309969804256882688 & $\cdots$\\
DO~Tau & J04382858+2610494 & J043828.58+261049.4 & 148449913884294528 & $\cdots$\\
HD~285957 & J04383907+1546137 & J043839.07+154613.4 & 3309970388372433536 & $\cdots$\\
2MASS~J04385859+2336351 & J04385859+2336351 & J043858.60+233634.9 & 146767759879056896 & $\cdots$\\
2MASS~J04385871+2323595 & J04385871+2323595 & J043858.71+232359.2 & $\cdots$ & $\cdots$\\
2MASS~J04390163+2336029 & J04390163+2336029 & J043901.63+233602.7 & 146764804941553408 & $\cdots$\\
2MASS~J04390637+2334179 & J04390637+2334179 & J043906.38+233417.7 & $\cdots$ & $\cdots$\\
VY~Tau & J04391741+2247533 & J043917.42+224753.3 & 146469246765971200 & $\cdots$\\
LkCa~15 & J04391779+2221034 & J043917.79+222103.2 & 144936935582242304 & $\cdots$\\
GN~Tau & J04392090+2545021 & J043920.92+254501.9 & 148378029017001344 & $\cdots$\\
IW~Tau & J04410470+2451062 & J044104.71+245105.9 & $\cdots$ & LkCa~16\\
HD~283798 & J04415515+2658495 & J044155.15+265849.2 & 148599305732728320 & $\cdots$\\
GO~Tau & J04430309+2520187 & J044303.08+252018.5 & 148106312205607168 & $\cdots$\\
HD~283782 & J04445445+2717454 & J044454.47+271745.0 & 154586318344905216 & $\cdots$\\
HD~30171 & J04455129+1555496 & J044551.31+155549.1 & 3309789381271520640 & $\cdots$\\
DQ~Tau & J04465305+1700001 & J044653.06+170000.0 & 3406269842981827712 & $\cdots$\\
DS~Tau & J04474859+2925112 & J044748.59+292510.9 & 158249306976130176 & $\cdots$\\
V1341~Tau & J04500019+2229575 & J045000.19+222957.3 & 3412878010943270784 & $\cdots$\\
UY~Aur & J04514737+3047134 & J045147.35+304713.0 & 159965197946584320 & $\cdots$\\
V1343~Tau & J04515424+1758280 & J045154.25+175827.8 & 3406540769517899392 & $\cdots$\\
V1346~Tau & J04523075+1730257 & J045230.75+173025.5 & 3406444046854551424 & $\cdots$\\
StKM~1--523 & J04525015+1622092 & J045250.16+162208.9 & $\cdots$ & $\cdots$\\
V1348~Tau & J04525707+1919504 & J045257.06+191950.1 & 3406967551828504960 & $\cdots$\\
HD~31281 & J04550962+1826308 & J045509.62+182630.9 & 3406664361496811264 & $\cdots$\\
GM~Aur & J04551098+3021595 & J045510.97+302159.1 & 156907902785833472 & $\cdots$\\
HD~282630 & J04553695+3017553 & J045536.96+301754.8 & 156900618521303040 & LkCa~19\\
AB~Aur & J04554582+3033043 & J045545.84+303304.0 & 156917489152834688 & $\cdots$\\
HD~31305 & J04554822+3020165 & J045548.21+302016.1 & 156901168277114752 & $\cdots$\\
SU~Aur & J04555938+3034015 & J045559.40+303401.3 & 157010569684355072 & $\cdots$\\
V1353~Tau & J04565654+1600248 & J045656.55+160024.6 & 3405307392350267904 & $\cdots$\\
HD~286179 & J04570064+1517531 & J045700.64+151752.9 & 3392859615053654912 & $\cdots$\\
HD~286178 & J04571766+1525094 & J045717.66+152509.1 & $\cdots$ & $\cdots$\\
V1354~Tau & J04573066+2014297 & J045730.65+201429.3 & 3408608882170316416 & $\cdots$\\
V1207~Tau & J04583974+2046441 & J045839.74+204643.7 & 3409036867072118656 & $\cdots$\\
HD~31648 & J04584626+2950370 & J045846.26+295036.7 & 156728854189185408 & $\cdots$\\
V1840~Ori & J04594617+1430554 & J045946.18+143055.2 & 3392562712554107392 & $\cdots$\\
HD~31950 & J05002431+1505252 & J050024.31+150524.9 & 3392806013861104896 & $\cdots$\\
2MASS~J05023773+2154045 & J05023773+2154045 & J050237.73+215404.5 & 3412219747076999680 & $\cdots$\\
V836~Tau & J05030659+2523197 & J050306.59+252319.5 & 3420008412568724736 & $\cdots$\\
2MASS~J05064662+2104296 & J05064662+2104296 & J050646.63+210429.4 & $\cdots$ & $\cdots$\\
RW~Aur & J05074953+3024050 & J050749.54+302404.7 & 156430817820015232 & $\cdots$\\
2MASS~J05160212+2214528 & J05160212+2214528 & J051602.12+221452.6 & 3414676227850714880 & $\cdots$\\
2MASS~J05180285+2327127 & J05180285+2327127 & J051802.85+232712.3 & 3415666234992981760 & $\cdots$\\
2MASS~J05223346+2439197 & J05223346+2439197 & J052233.46+243919.3 & 3417331582792299776 & $\cdots$\\
2MASS~J05230197+2428085 & J05230197+2428085 & J052301.96+242808.3 & 3417279081111808896 & $\cdots$\\
2MASS~J05234996+2435236 & J05234996+2435236 & J052349.96+243523.5 & 3417304335519678976 & $\cdots$\\
2MASS~J05310261+2334020 & J05310261+2334020 & J053102.61+233401.8 & 3416562165170279424 & $\cdots$\\
2MASS~J05320210+2423028 & J05320210+2423028 & J053202.10+242302.6 & 3416676170784043008 & $\cdots$\\
2MASS~J05333627+2102276 & J05333627+2102276 & J053336.28+210227.1 & 3402879017843089920 & $\cdots$\\
2MASS~J05344797+2243139 & J05344797+2243139 & J053447.97+224313.6 & 3404440083835128704 & $\cdots$\\
2MASS~J05361898+2242426 & J05361898+2242426 & J053618.98+224242.2 & 3404243924087990656 & $\cdots$\\
\sidehead{\Large\textbf{Platais~8}}
HD~76230 & J08524087--5207440 & J085240.91--520743.8 & 5324415053561705216 & HIP~43593\\
H~Vel & J08561925--5243245 & J085619.26--524324.1 & $\cdots$ & HIP~43878\\
CD--58~2381 & J08593642--5902255 & J085936.40--590225.3 & 5303126790456718336 & HIP~44158\\
OY~Vel & J09014458--5211194 & J090144.56--521119.2 & $\cdots$ & HIP~44337\\
HD~78027 & J09032311--5745590 & J090323.04--574559.3 & 5303854289203215616 & HIP~44453\\
HD~78761 & J09072401--5908591 & J090724.00--590858.9 & 5300164843570236160 & HIP~44764\\
HD~78802 & J09073992--5911050 & J090739.91--591104.8 & 5300164499972854016 & HIP~44787\\
CD--59~2253 & J09083515--6019589 & J090835.13--601958.8 & 5300034551443286144 & HIP~44872\\
a~Car & J09105810--5858008 & J091058.11--585800.6 & $\cdots$ & HIP~45080\\
HD~79387 & J09113784--5402132 & J091137.83--540213.1 & $\cdots$ & HIP~45125\\
HD~80628 & J09182148--5938466 & J091821.44--593846.5 & 5300232051219146368 & HIP~45654\\
\sidehead{\Large\textbf{Upper~Centaurus~Lupus}}
CD--40~8031 & J13375730--4134419 & J133757.25--413442.1 & 6112762829087987712 & MML~36\\
CD--48~8486 & J13475054--4902056 & J134750.52--490205.7 & 6094529696485204864 & MML~38\\
nu.~Cen & J13493028--4141156 & J134930.25--414116.0 & 6112195519743999744 & $\cdots$\\
mu.~Cen & J13493700--4228255 & J134936.99--422825.6 & $\cdots$ & $\cdots$\\
CD--47~8710 & J13544209--4820578 & J135442.06--482058.0 & 6093930222130600576 & TYC~8267--2879--1\\
HR~5230 & J13551214--5209390 & J135512.11--520939.0 & $\cdots$ & $\cdots$\\
CCDM~J13563--5408AB & J13561996--5407562 & J135619.94--540756.2 & 6064911571962617216 & $\cdots$\\
phi~Cen & J13581629--4206026 & J135816.22--420602.6 & $\cdots$ & $\cdots$\\
ups01~Cen & J13584075--4448130 & J135840.71--444813.1 & $\cdots$ & $\cdots$\\
CD--41~8400 & J14022072--4144509 & J140220.70--414451.0 & 6110461516891317760 & MML~40\\
TYC~7807--677--1 & J14060042--4112249 & J140600.39--411225.1 & 6110115067652803712 & TYC~7807--677--1\\
chi~Cen & J14060276--4110466 & J140602.74--411046.9 & $\cdots$ & $\cdots$\\
HD~123445 & J14085188--4328147 & J140851.91--432814.8 & 6097682717879917312 & $\cdots$\\
HD~124367 & J14145714--5705101 & J141457.19--570510.1 & 5892241066169497216 & $\cdots$\\
TYC~8281--1497--1 & J14204893--4748442 & J142048.91--474844.4 & 6092826862216166272 & TYC~8281--1497--1\\
TYC~8277--192--1 & J14214378--4652082 & J142143.76--465208.5 & 6092937603647849728 & TYC~8277--192--1\\
a~Cen & J14230223--3930425 & J142302.22--393042.6 & $\cdots$ & $\cdots$\\
HD~125912 & J14233787--4357426 & J142337.85--435743.0 & 6102478409641717248 & $\cdots$\\
HD~126135 & J14244390--4045185 & J142443.89--404518.8 & $\cdots$ & $\cdots$\\
TYC~8289--1388--1 & J14244779--5041333 & J142447.77--504133.5 & 5899085045016067712 & TYC~8289--1388--1\\
HR~5400 & J14264988--3952264 & J142649.85--395226.5 & 6104499380730513280 & $\cdots$\\
CD--46~9327 & J14270556--4714217 & J142705.53--471421.9 & 6092201446252575872 & MML~43\\
HD~126670 & J14280929--4414175 & J142809.27--441417.7 & 6099511995990475904 & MML~44\\
CD--41~8792 & J14281937--4219341 & J142819.35--421934.3 & 6103240199397998592 & MML~45\\
V853~Cen & J14295836--5607524 & J142958.33--560752.5 & 5892612701102990336 & $\cdots$\\
HR~5449 & J14364413--4012416 & J143644.11--401241.8 & $\cdots$ & $\cdots$\\
CD--54~5780 & J14375022--5457411 & J143750.19--545741.4 & 5894194314216491648 & MML~47\\
rho~Lup & J14375322--4925326 & J143753.19--492533.2 & $\cdots$ & $\cdots$\\
CD--42~9515 & J14385440--4310223 & J143854.38--431022.4 & 6099803504007282176 & TYC~7818--189--1\\
HD~128819 & J14401764--4050299 & J144017.62--405030.4 & 6104772162696862720 & $\cdots$\\
TYC~8287--413--1 & J14411942--5001199 & J144119.40--500120.1 & 5904572054715243264 & TYC~8287--413--1\\
alf~Lup & J14415577--4723174 & J144155.75--472317.5 & $\cdots$ & $\cdots$\\
b~Cen & J14415758--3747366 & J144157.56--374736.8 & $\cdots$ & $\cdots$\\
CD--34~9963 & J14502581--3506486 & J145025.80--350648.7 & 6203184638132037248 & MML~50\\
omi~Lup & J14513829--4334315 & J145138.28--433431.4 & $\cdots$ & $\cdots$\\
CD--41~9236 & J14524198--4141552 & J145241.96--414155.4 & 6101033170325458560 & MML~51\\
HR~5543 & J14525108--3748113 & J145251.07--374811.5 & $\cdots$ & $\cdots$\\
CD--50~8911 & J14552673--5129013 & J145526.70--512901.4 & 5901055266773816576 & TYC~8292--2095--1\\
HD~131777 & J14565577--4227403 & J145655.74--422740.8 & 6100833952564929664 & $\cdots$\\
kap~Cen & J14590969--4206151 & J145909.67--420615.1 & $\cdots$ & $\cdots$\\
HR~5579 & J14591393--3752524 & J145913.90--375252.6 & $\cdots$ & $\cdots$\\
HD~132264 & J14592275--4013120 & J145922.73--401312.3 & 6197282219197729664 & MML~54\\
2MASS~J15005189--4331212 & J15005189--4331212 & J150051.87--433121.3 & 5908389078054392320 & MML~55\\
HR~5587 & J15015808--3421317 & J150158.06--342132.1 & $\cdots$ & $\cdots$\\
CCDM~J15051--4703AB & J15050716--4703041 & J150507.14--470304.1 & $\cdots$ & $\cdots$\\
HZ~Lup & J15063319--3055065 & J150633.18--305506.7 & $\cdots$ & $\cdots$\\
CD--34~10180 & J15071481--3504595 & J150714.79--350459.7 & 6200792375707775488 & MML~58\\
TYC~8297--3606--1 & J15075415--4730288 & J150754.13--473029.0 & 5903557514722789248 & TYC~8297--3606--1\\
HR~Lup & J15081213--4035022 & J150812.11--403502.5 & $\cdots$ & $\cdots$\\
LQ~Lup & J15083773--4423170 & J150837.71--442317.2 & 5907311865896723968 & LQ~Lup\\
HD~133938 & J15083849--4400519 & J150838.48--440052.2 & 6003584829149085696 & MML~60\\
HR~5625 & J15083919--4252045 & J150839.17--425204.8 & $\cdots$ & $\cdots$\\
CD--30~12033 & J15124447--3116482 & J151244.45--311648.4 & 6210702308369949952 & TYC~7312--236--1\\
HR~5653 & J15130766--3605292 & J151307.64--360529.4 & $\cdots$ & $\cdots$\\
LW~Lup & J15182692--3738021 & J151826.90--373802.4 & 6007167347265160832 & MML~63\\
GG~Lup & J15185637--4047176 & J151856.35--404717.9 & 6005849243284103424 & $\cdots$\\
LY~Lup & J15191600--4056075 & J151915.97--405607.9 & 6004331775495542656 & LY~Lup\\
CD--30~12142 & J15202415--3037317 & J152024.13--303732.0 & 6208166353520880896 & TYC~7313--615--1\\
HD~136347 & J15213010--3813072 & J152130.05--381307.6 & 6007264516610101376 & $\cdots$\\
phi02~Lup & J15230935--3651305 & J152309.33--365131.0 & $\cdots$ & $\cdots$\\
MP~Lup & J15243236--3652027 & J152432.34--365202.9 & 6007504553738881792 & MP~Lup\\
HD~137015 & J15250643--3810094 & J152506.42--381009.4 & 6006528084337090560 & $\cdots$\\
MS~Lup & J15255964--4501157 & J152559.63--450115.9 & 5999723309948276096 & MML~64\\
HR~5736 & J15271814--3646032 & J152718.10--364603.4 & $\cdots$ & $\cdots$\\
CD--36~10208 & J15294727--3628374 & J152947.25--362837.6 & 6013480055841212416 & RX~J1529.7--3628\\
CD--33~10568 & J15312193--3329394 & J153121.91--332939.7 & 6014509851557475072 & RX~J1531.3--3329\\
CD--35~10352 & J15313413--3602287 & J153134.11--360228.8 & 6013586124350865664 & CD--35~10352\\
HR~5753 & J15315022--3252519 & J153150.21--325252.2 & 6206717506433221888 & $\cdots$\\
CD--38~10460 & J15340737--3916171 & J153407.32--391617.5 & 6003265833333842048 & RX~J1534.1--3916\\
gam~Lup & J15350842--4110003 & J153508.40--411000.3 & $\cdots$ & $\cdots$\\
d~Lup & J15355324--4457300 & J153553.22--445730.0 & $\cdots$ & $\cdots$\\
HD~138923 & J15361135--3305342 & J153611.34--330534.3 & $\cdots$ & $\cdots$\\
CD--39~10026 & J15371129--4015566 & J153711.28--401556.9 & 6002930894602513536 & HIP~76477,~MML~67\\
tau~Lib & J15383936--2946400 & J153839.35--294639.9 & $\cdots$ & $\cdots$\\
CD--43~10072 & J15384306--4411474 & J153843.04--441147.6 & 5989177825205202176 & MML~68\\
TYC~8696--1949--1 & J15413114--5330296 & J154131.11--533030.0 & 5885736870775693440 & TYC~8696--1949--1\\
psi02~Lup & J15424102--3442376 & J154241.00--344237.6 & $\cdots$ & $\cdots$\\
2MASS~J15444712--3811406 & J15444712--3811406 & J154447.14--381141.3 & 6009518652882229120 & RX~J1544.8--3811\\
CD--35~10498 & J15464121--3618472 & J154641.19--361847.6 & 6009975328162721152 & RX~J1546.7--3618\\
HD~140784 & J15464422--3440566 & J154644.18--344056.9 & 6014626193628728064 & $\cdots$\\
CD--39~10162 & J15474176--4018267 & J154741.75--401827.0 & 6007977171939583104 & RX~J1547.7--4018\\
CD--43~10250 & J15484204--4335207 & J154842.03--433520.9 & 5989438649981710720 & RX~J1548.6--4335\\
CD--30~12558 & J15490271--3102537 & J154902.70--310253.9 & 6016504090773384704 & RX~J1549.0--3102\\
HD~141254 & J15493963--3846391 & J154939.60--384639.6 & 6008691717056766592 & $\cdots$\\
CD--36~10569 & J15594951--3628279 & J155949.48--362828.3 & 6010706469035974272 & HIP~78345\\
eta~Lup & J16000732--3823480 & $\cdots$ & $\cdots$ & $\cdots$\\
CD--47~10494 & J16011070--4804438 & J160110.69--480444.1 & 5984404845231131264 & TYC~8314--797--1\\
HR~5967 & J16032418--3836092 & J160324.17--383609.2 & 5997907127206214784 & $\cdots$\\
LM~Lup & J16044448--3926047 & J160444.48--392604.9 & 5997809575606215168 & $\cdots$\\
CD--38~10866 & J16054499--3906065 & J160544.99--390606.8 & 5997820948678954752 & RX~J1605.8--3905\\
tet~Lup & J16063554--3648081 & J160635.53--364808.4 & $\cdots$ & $\cdots$\\
HD~144591 & J16080438--3613546 & J160804.36--361354.8 & 5998762478530736256 & $\cdots$\\
V1096~Sco & J16100478--4016122 & J161004.77--401612.5 & 5996765176991329408 & V1096~Sco\\
CD--35~10827 & J16135801--3618133 & J161358.00--361813.6 & 6022499006121266944 & MML~79\\
CD--50~10271 & J16145207--5026187 & J161452.05--502619.2 & 5935099410946383872 & MML~80\\
HR~6100 & J16243176--3733577 & J162431.75--373358.0 & $\cdots$ & $\cdots$\\
HD~328252 & J16272794--4542403 & J162727.92--454240.5 & 5942410682235163136 & HD~328252\\
HD~150591 & J16435408--4106479 & J164354.07--410648.2 & $\cdots$ & $\cdots$\\
HD~150742 & J16444259--4050227 & J164442.59--405023.1 & 5968351361312113920 & $\cdots$\\
HD~326277 & J16491330--4355279 & J164913.27--435528.4 & 5967419520883624192 & HD~326277\\
mu.02~Sco & J16522014--3801030 & J165220.11--380103.3 & 5971244451257532800 & $\cdots$\\
HD~152041 & J16524171--3845372 & J165241.70--384537.4 & 5970083019094333312 & $\cdots$\\
\sidehead{\Large\textbf{$\boldsymbol\rho$~Ophiuci}}
2MASS~J16245652--2459381 & J16245652--2459381 & J162456.52--245938.1 & 6049013591587004032 & $\cdots$\\
2MASS~J16245729--2411240 & J16245729--2411240 & J162457.29--241124.5 & $\cdots$ & $\cdots$\\
2MASS~J16250792--2431572 & J16250792--2431572 & J162507.93--243157.5 & 6049133472713352192 & $\cdots$\\
2MASS~J16252243--2402056 & J16252243--2402056 & J162522.43--240206.2 & 6049374506279426176 & $\cdots$\\
2MASS~J16252428--2415401 & J16252428--2415401 & J162524.29--241540.4 & $\cdots$ & $\cdots$\\
EM*~SR~22 & J16252434--2429442 & J162524.34--242944.6 & 6049139554388242432 & $\cdots$\\
2MASS~J16252434--2355103 & J16252434--2355103 & J162524.36--235510.7 & 6049376499144285312 & $\cdots$\\
EM*~SR~8 & J16252686--2443089 & J162526.86--244309.2 & 6049114918454559360 & $\cdots$\\
2MASS~J16253673--2415424 & J16253673--2415424 & J162536.73--241542.8 & 6049331522245375744 & $\cdots$\\
2MASS~J16253958--2426349 & J16253958--2426349 & J162539.58--242635.2 & 6049140142798016384 & $\cdots$\\
ROX~3 & J16254964--2451318 & J162549.63--245132.1 & 6049110039371711232 & $\cdots$\\
2MASS~J16255052--2439145 & J16255052--2439145 & J162550.51--243914.7 & 6049116842599962240 & $\cdots$\\
EM*~SR~5 & J16255582--2355099 & J162555.83--235510.5 & 6049381584385564416 & $\cdots$\\
2MASS~J16255609--2430148 & J16255609--2430148 & J162556.09--243015.2 & $\cdots$ & $\cdots$\\
2MASS~J16255752--2430317 & J16255752--2430317 & J162557.50--243032.0 & 6049135809175565056 & $\cdots$\\
2MASS~J16255893--2452483 & J16255893--2452483 & J162558.92--245248.5 & $\cdots$ & $\cdots$\\
2MASS~J16255965--2421223 & J16255965--2421223 & J162559.65--242122.8 & $\cdots$ & $\cdots$\\
2MASS~J16260160--2429449 & J16260160--2429449 & $\cdots$ & $\cdots$ & $\cdots$\\
Haro~1--6 & J16260302--2423360 & J162603.02--242336.7 & 6049142028288131328 & $\cdots$\\
2MASS~J16260329--2417464 & J16260329--2417464 & J162603.28--241746.8 & 6049166801659602688 & $\cdots$\\
2MASS~J16260544--2355408 & J16260544--2355408 & J162605.45--235541.2 & 6049369803288956928 & $\cdots$\\
2MASS~J16260714--2435129 & J16260714--2435129 & $\cdots$ & $\cdots$ & $\cdots$\\
EM*~SR~3 & J16260931--2434121 & J162609.29--243412.7 & 6049123611468366336 & $\cdots$\\
2MASS~J16260993--2433540 & J16260993--2433540 & $\cdots$ & 6049123645830460928 & $\cdots$\\
2MASS~J16261632--2439306 & J16261632--2439306 & J162616.31--243930.7 & $\cdots$ & $\cdots$\\
2MASS~J16261684--2422231 & J16261684--2422231 & J162616.84--242223.5 & $\cdots$ & $\cdots$\\
DoAr~24 & J16261706--2420216 & J162617.06--242021.9 & 6049165702147974016 & $\cdots$\\
2MASS~J16261717--2412389 & J16261717--2412389 & J162617.17--241239.1 & 6049169138121857024 & $\cdots$\\
2MASS~J16261813--2430330 & J16261813--2430330 & J162618.13--243033.4 & $\cdots$ & $\cdots$\\
2MASS~J16261858--2429514 & J16261858--2429514 & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16261877--2407190 & J16261877--2407190 & J162618.77--240719.2 & 6049357807446564480 & $\cdots$\\
2MASS~J16261949--2437275 & J16261949--2437275 & J162619.49--243727.7 & 6049122305798370560 & $\cdots$\\
2MASS~J16262097--2408518 & J16262097--2408518 & J162620.97--240851.5 & 6049357429488141824 & $\cdots$\\
ISO--Oph~30 & J16262152--2426009 & J162621.52--242601.3 & 6049137939479398016 & $\cdots$\\
ISO--Oph~32 & J16262189--2444397 & J162621.90--244440.0 & 6049117495434978560 & $\cdots$\\
GSS~31 & J16262335--2420597 & J162623.42--242101.1 & 6049163056448116352 & $\cdots$\\
DoAr~25 & J16262367--2443138 & J162623.68--244314.2 & 6049118388788178816 & $\cdots$\\
GSS~32 & J16262404--2424480 & J162623.91--242446.8 & 6049161514555088896 & $\cdots$\\
2MASS~J16262407--2416134 & J16262407--2416134 & J162624.07--241613.8 & $\cdots$ & $\cdots$\\
2MASS~J16262425--2401156 & J16262425--2401156 & J162624.28--240115.8 & 6049365366589022464 & $\cdots$\\
2MASS~J16262568--2414278 & J16262568--2414278 & J162625.68--241428.1 & $\cdots$ & $\cdots$\\
2MASS~J16262753--2441535 & J16262753--2441535 & J162627.53--244153.7 & $\cdots$ & $\cdots$\\
2MASS~J16262847--2415411 & J16262847--2415411 & J162628.47--241541.4 & $\cdots$ & $\cdots$\\
2MASS~J16263103--2431052 & J16263103--2431052 & J162631.02--243105.5 & $\cdots$ & $\cdots$\\
2MASS~J16263297--2400168 & J16263297--2400168 & J162632.98--240017.0 & 6049365332229286656 & $\cdots$\\
2MASS~J16263416--2423282 & J16263416--2423282 & $\cdots$ & 6049161956936475520 & $\cdots$\\
2MASS~J16263682--2415518 & J16263682--2415518 & J162636.84--241552.0 & 6049167901171230848 & $\cdots$\\
2MASS~J16263713--2415599 & J16263713--2415599 & J162637.12--241600.2 & 6049164911874037120 & $\cdots$\\
2MASS~J16263780--2439031 & J16263780--2439031 & J162637.80--243903.3 & 6049120519093106560 & $\cdots$\\
2MASS~J16264083--2430509 & J16264083--2430509 & J162640.83--243051.3 & $\cdots$ & $\cdots$\\
{[GY92]}~93 & J16264125--2440179 & J162641.25--244018.2 & $\cdots$ & $\cdots$\\
2MASS~J16264172--2453586 & J16264172--2453586 & J162641.71--245358.7 & 6049062726012748160 & $\cdots$\\
2MASS~J16264201--2433262 & J16264201--2433262 & J162642.01--243326.5 & $\cdots$ & $\cdots$\\
2MASS~J16264285--2420299 & J16264285--2420299 & J162642.86--242030.1 & $\cdots$ & $\cdots$\\
2MASS~J16264310--2411095 & J16264310--2411095 & J162643.10--241109.7 & 6049174601320213120 & $\cdots$\\
2MASS~J16264429--2443141 & J16264429--2443141 & J162644.29--244314.3 & $\cdots$ & $\cdots$\\
2MASS~J16264441--2447138 & J16264441--2447138 & J162644.41--244713.9 & $\cdots$ & $\cdots$\\
2MASS~J16264612--2358101 & J16264612--2358101 & J162646.12--235810.3 & 6049366917070897536 & $\cdots$\\
2MASS~J16264643--2412000 & J16264643--2412000 & J162646.42--241200.3 & 6049174395161782784 & $\cdots$\\
2MASS~J16264705--2444298 & J16264705--2444298 & J162647.04--244430.1 & $\cdots$ & $\cdots$\\
2MASS~J16264810--2442033 & J16264810--2442033 & J162648.10--244203.5 & $\cdots$ & $\cdots$\\
2MASS~J16264864--2356341 & J16264864--2356341 & J162648.65--235634.4 & 6049367393813858432 & $\cdots$\\
2MASS~J16264890--2449087 & J16264890--2449087 & J162648.90--244909.1 & 6049069189938442880 & $\cdots$\\
WL~18 & J16264897--2438252 & J162648.95--243825.5 & 6049119831897974784 & $\cdots$\\
2MASS~J16265048--2413522 & J16265048--2413522 & J162650.47--241352.5 & $\cdots$ & $\cdots$\\
SONYC~RhoOph--1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16265677--2413515 & J16265677--2413515 & J162656.77--241351.8 & 6049171096626943744 & $\cdots$\\
EM*~SR~24A & J16265850--2445368 & J162658.49--244536.9 & 6049069804118667264 & $\cdots$\\
2MASS~J16265861--2446029 & J16265861--2446029 & $\cdots$ & 6049069804119220352 & $\cdots$\\
ULAS~J162700.96--244339.5 & $\cdots$ & $\cdots$ & $\cdots$ & ULAS~J162700.96--244339.5\\
WISE~J162702.05--243938.6 & $\cdots$ & $\cdots$ & $\cdots$ & WISE~J162702.05--243938.6\\
2MASS~J16270405--2409318 & J16270405--2409318 & J162704.05--240932.1 & $\cdots$ & $\cdots$\\
2MASS~J16270451--2442596 & J16270451--2442596 & J162704.50--244259.9 & 6049072209300575872 & $\cdots$\\
2MASS~J16270456--2442140 & J16270456--2442140 & J162704.55--244214.2 & 6049072278020052736 & $\cdots$\\
2MASS~J16270567--2440130 & J16270567--2440130 & J162705.67--244013.2 & $\cdots$ & $\cdots$\\
2MASS~J16270655--2407031 & J16270655--2407031 & J162706.55--240703.4 & $\cdots$ & $\cdots$\\
ISO--Oph~102 & J16270659--2441488 & J162706.58--244149.1 & 6049072312379791360 & $\cdots$\\
2MASS~J16270677--2438149 & J16270677--2438149 & J162706.76--243815.2 & 6049120038056772736 & $\cdots$\\
2MASS~J16270907--2412007 & J16270907--2412007 & J162709.06--241201.1 & $\cdots$ & $\cdots$\\
2MASS~J16270931--2443196 & J16270931--2443196 & J162709.30--244319.8 & $\cdots$ & $\cdots$\\
2MASS~J16270935--2440224 & J16270935--2440224 & J162709.34--244022.7 & $\cdots$ & $\cdots$\\
EM*~SR~21A & J16271027--2419127 & J162710.26--241913.2 & 6049152267490979072 & $\cdots$\\
2MASS~J16271034--2433226 & J16271034--2433226 & J162710.33--243323.0 & $\cdots$ & $\cdots$\\
2MASS~J16271117--2440466 & J16271117--2440466 & J162711.17--244046.9 & $\cdots$ & $\cdots$\\
2MASS~J16271171--2438320 & J16271171--2438320 & J162711.70--243832.2 & $\cdots$ & $\cdots$\\
2MASS~J16271187--2410312 & J16271187--2410312 & J162711.87--241031.5 & $\cdots$ & $\cdots$\\
2MASS~J16271304--2452063 & J16271304--2452063 & J162713.03--245206.0 & $\cdots$ & BKLT~J162712--245205\\
{[GMM2009]}~Oph~L1688~19 & $\cdots$ & $\cdots$ & $\cdots$ & [GMM2009]~Oph~L1688~19\\
2MASS~J16271372--2418168 & J16271372--2418168 & J162713.72--241817.2 & $\cdots$ & $\cdots$\\
{[GY92]}~235 & J16271382--2443316 & J162713.81--244331.9 & $\cdots$ & $\cdots$\\
2MASS~J16271448--2451334 & J16271448--2451334 & $\cdots$ & 6049065302993144960 & $\cdots$\\
2MASS~J16271513--2451388 & J16271513--2451388 & J162715.12--245139.0 & 6049065302993144448 & $\cdots$\\
2MASS~J16271551--2430536 & J16271551--2430536 & J162715.49--243054.1 & $\cdots$ & $\cdots$\\
NAME~WL~20E & J16271587--2438433 & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16271707--2447111 & J16271707--2447111 & J162717.06--244711.1 & $\cdots$ & $\cdots$\\
ISO--Oph~123 & J16271758--2405136 & J162717.57--240513.9 & $\cdots$ & $\cdots$\\
2MASS~J16271832--2451140 & J16271832--2451140 & J162718.29--245114.4 & 6049065406072362112 & EPIC~203808621\\
2MASS~J16271836--2454537 & J16271836--2454537 & J162718.35--245454.0 & 6049064547078873984 & $\cdots$\\
2MASS~J16271838--2439146 & J16271838--2439146 & J162718.37--243915.0 & $\cdots$ & $\cdots$\\
2MASS~J16271921--2428438 & J16271921--2428438 & J162719.19--242844.2 & $\cdots$ & $\cdots$\\
{[AMD2002]}~J162719--244148 & $\cdots$ & $\cdots$ & $\cdots$ & [AMD2002]~J162719--244148\\
2MASS~J16272146--2441430 & J16272146--2441430 & J162721.45--244143.2 & $\cdots$ & $\cdots$\\
2MASS~J16272183--2443356 & J16272183--2443356 & J162721.81--244335.9 & $\cdots$ & $\cdots$\\
WSB~49 & J16272297--2448071 & J162722.95--244807.4 & 6049067776894321024 & $\cdots$\\
2MASS~J16272439--2441475 & J16272439--2441475 & J162724.38--244147.7 & $\cdots$ & $\cdots$\\
2MASS~J16272461--2441034 & J16272461--2441034 & J162724.59--244103.6 & $\cdots$ & $\cdots$\\
2MASS~J16272602--2447170 & J16272602--2447170 & J162726.01--244717.2 & $\cdots$ & $\cdots$\\
2MASS~J16272628--2442461 & J16272628--2442461 & J162726.27--244246.4 & $\cdots$ & $\cdots$\\
{[GY92]}~262 & J16272648--2439230 & J162726.47--243923.4 & $\cdots$ & $\cdots$\\
2MASS~J16272658--2425543 & J16272658--2425543 & J162726.56--242554.6 & 6049147663286037248 & $\cdots$\\
2MASS~J16272661--2440451 & J16272661--2440451 & $\cdots$ & $\cdots$ & $\cdots$\\
2MASS~J16272738--2431165 & J16272738--2431165 & J162727.36--243117.0 & 6049145812154637184 & $\cdots$\\
EQ~J162727.6--243818.6 & $\cdots$ & $\cdots$ & $\cdots$ & EQ~J162727.6--243818.6\\
2MASS~J16272805--2436295 & J16272805--2436295 & J162728.06--243629.5 & $\cdots$ & BKLT~J162728--243629\\
2MASS~J16272873--2454317 & J16272873--2454317 & J162728.72--245432.0 & 6049053139645739008 & $\cdots$\\
{[GY92]}~274 & J16272943--2439161 & J162729.41--243916.4 & $\cdots$ & $\cdots$\\
2MASS~J16272996--2433365 & J16272996--2433365 & J162729.94--243336.8 & $\cdots$ & $\cdots$\\
2MASS~J16273084--2447268 & J16273084--2447268 & J162730.83--244727.0 & $\cdots$ & $\cdots$\\
2MASS~J16273084--2424560 & J16273084--2424560 & J162730.83--242456.3 & 6049147697645793280 & $\cdots$\\
2MASS~J16273272--2445004 & J16273272--2445004 & J162732.71--244500.5 & $\cdots$ & $\cdots$\\
2MASS~J16273285--2432348 & J16273285--2432348 & J162732.84--243235.2 & $\cdots$ & $\cdots$\\
2MASS~J16273311--2441152 & J16273311--2441152 & J162733.10--244115.4 & $\cdots$ & $\cdots$\\
2MASS~J16273526--2438334 & J16273526--2438334 & J162735.25--243833.6 & $\cdots$ & $\cdots$\\
2MASS~J16273566--2445325 & J16273566--2445325 & J162735.64--244532.7 & $\cdots$ & $\cdots$\\
2MASS~J16273714--2359330 & J16273714--2359330 & J162737.15--235933.0 & 6050678698867975680 & $\cdots$\\
IRAS~16245--2423 & J16273718--2430350 & J162737.19--243035.3 & $\cdots$ & $\cdots$\\
2MASS~J16273797--2357238 & J16273797--2357238 & J162737.97--235724.2 & 6050679386062763264 & $\cdots$\\
YLW~47 & J16273832--2436585 & J162738.30--243658.8 & 6049096089318762624 & $\cdots$\\
Haro~1--11 & J16273832--2357324 & J162738.30--235732.5 & 6050679386062761984 & $\cdots$\\
2MASS~J16273833--2404013 & J16273833--2404013 & J162738.33--240401.6 & $\cdots$ & $\cdots$\\
{[GY92]}~310 & J16273863--2438391 & J162738.61--243839.6 & 6049095780081124224 & $\cdots$\\
2MASS~J16273868--2451527 & J16273868--2451527 & J162738.66--245152.6 & $\cdots$ & $\cdots$\\
{[GY92]}~312 & J16273894--2440206 & J162738.94--244020.9 & $\cdots$ & $\cdots$\\
DoAr~33 & J16273901--2358187 & J162739.00--235819.0 & 6050679317343277824 & $\cdots$\\
{[MMG98]}~ROXR1~51a & J16273942--2439155 & J162739.41--243915.7 & $\cdots$ & $\cdots$\\
2MASS~J16274149--2435376 & J16274149--2435376 & J162741.52--243538.9 & $\cdots$ & $\cdots$\\
2MASS~J16274161--2446447 & J16274161--2446447 & J162741.60--244644.9 & $\cdots$ & $\cdots$\\
2MASS~J16274175--2443360 & J16274175--2443360 & J162741.73--244336.3 & $\cdots$ & $\cdots$\\
2MASS~J16274187--2404272 & J16274187--2404272 & J162741.86--240427.4 & 6050675228534359552 & $\cdots$\\
AllWISE~J162741.87--244045.4 & $\cdots$ & J162741.87--244045.4 & $\cdots$ & AllWISE~J162741.87--244045.4\\
2MASS~J16274270--2438506 & J16274270--2438506 & J162742.69--243850.8 & 6049095711361647360 & $\cdots$\\
2MASS~J16274522--2503328 & J16274522--2503328 & J162745.21--250333.1 & 6049047916965413248 & $\cdots$\\
{[GY92]}~344 & J16274578--2444538 & J162745.77--244454.0 & $\cdots$ & $\cdots$\\
{[GY92]}~350 & J16274629--2431411 & J162746.28--243141.5 & 6049098906817732096 & $\cdots$\\
2MASS~J16274709--2445350 & J16274709--2445350 & J162747.08--244535.2 & $\cdots$ & $\cdots$\\
2MASS~J16274725--2446458 & J16274725--2446458 & J162747.23--244645.9 & $\cdots$ & $\cdots$\\
2MASS~J16274747--2449431 & J16274747--2449431 & J162747.45--244943.4 & $\cdots$ & $\cdots$\\
2MASS~J16274799--2457134 & J16274799--2457134 & J162747.98--245713.6 & $\cdots$ & $\cdots$\\
2MASS~J16274825--2442256 & J16274825--2442256 & J162748.23--244225.8 & $\cdots$ & $\cdots$\\
2MASS~J16274978--2425219 & J16274978--2425219 & J162749.77--242522.3 & $\cdots$ & $\cdots$\\
2MASS~J16274987--2425402 & J16274987--2425402 & J162749.86--242540.4 & 6049152611088362496 & $\cdots$\\
2MASS~J16275076--2451131 & J16275076--2451131 & J162750.75--245113.4 & 6049055098150882816 & $\cdots$\\
2MASS~J16275209--2440503 & J16275209--2440503 & J162752.07--244050.5 & 6049092481546213632 & $\cdots$\\
2MASS~J16275525--2428395 & J16275525--2428395 & J162755.24--242839.9 & $\cdots$ & $\cdots$\\
V2059~Oph & J16275558--2426179 & J162755.56--242618.3 & 6049152370570193536 & $\cdots$\\
2MASS~J16275782--2440017 & J16275782--2440017 & J162757.82--244002.0 & $\cdots$ & $\cdots$\\
2MASS~J16275996--2448193 & J16275996--2448193 & J162759.94--244819.5 & $\cdots$ & $\cdots$\\
2MASS~J16280011--2453427 & J16280011--2453427 & J162800.08--245343.0 & $\cdots$ & $\cdots$\\
2MASS~J16280080--2400517 & J16280080--2400517 & J162800.78--240052.0 & 6050675881369420544 & $\cdots$\\
2MASS~J16280464--2434560 & J16280464--2434560 & J162804.61--243455.0 & $\cdots$ & $\cdots$\\
2MASS~J16280478--2437100 & J16280478--2437100 & J162804.77--243710.2 & $\cdots$ & $\cdots$\\
2MASS~J16281099--2406177 & J16281099--2406177 & J162810.99--240618.3 & $\cdots$ & $\cdots$\\
2MASS~J16281228--2450445 & J16281228--2450445 & J162812.35--245045.1 & 6049077638139223424 & $\cdots$\\
ISO--Oph~193 & J16281271--2411355 & J162812.71--241135.9 & $\cdots$ & $\cdots$\\
2MASS~J16281370--2431391 & J16281370--2431391 & J162813.70--243139.2 & $\cdots$ & $\cdots$\\
2MASS~J16281379--2432494 & J16281379--2432494 & J162813.78--243249.6 & $\cdots$ & $\cdots$\\
YLW~58 & J16281650--2436579 & J162816.50--243658.3 & $\cdots$ & $\cdots$\\
2MASS~J16281673--2405142 & J16281673--2405142 & J162816.72--240514.7 & $\cdots$ & $\cdots$\\
2MASS~J16281922--2457340 & J16281922--2457340 & J162819.21--245734.3 & 6049049806751088640 & $\cdots$\\
2MASS~J16282004--2423178 & J16282004--2423178 & J162820.04--242318.0 & $\cdots$ & $\cdots$\\
2MASS~J16282151--2421549 & J16282151--2421549 & J162821.50--242155.3 & $\cdots$ & $\cdots$\\
2MASS~J16282157--2455328 & J16282157--2455328 & J162821.58--245532.9 & 6049050012909538688 & $\cdots$\\
SR~20~W & J16282333--2422405 & J162823.33--242240.7 & 6049107565471065984 & $\cdots$\\
2MASS~J16282373--2441412 & J16282373--2441412 & J162823.73--244141.4 & $\cdots$ & $\cdots$\\
2MASS~J16282430--2409316 & J16282430--2409316 & J162824.29--240932.1 & $\cdots$ & $\cdots$\\
2MASS~J16282479--2435434 & J16282479--2435434 & J162824.79--243543.7 & $\cdots$ & $\cdots$\\
EM*~SR~20 & J16283266--2422449 & J162832.67--242245.2 & 6049107428032112384 & $\cdots$\\
2MASS~J16284304--2422522 & J16284304--2422522 & J162843.04--242252.4 & $\cdots$ & $\cdots$\\
EM*~SR~13 & J16284527--2428190 & J162845.26--242819.1 & 6049102961266075392 & $\cdots$\\
2MASS~J16285407--2447442 & J16285407--2447442 & J162854.06--244744.5 & $\cdots$ & $\cdots$\\
2MASS~J16285694--2431096 & J16285694--2431096 & J162856.94--243109.9 & 6049101866049306624 & $\cdots$\\
2MASS~J16290392--2451414 & J16290392--2451414 & J162903.92--245141.7 & $\cdots$ & $\cdots$\\
\sidehead{\Large\textbf{Upper~Scorpius}}
HD~138813 & J15351610--2544030 & J153516.09--254403.3 & 6237729747288281344 & $\cdots$\\
HD~139486 & J15390006--1943569 & J153900.04--194357.3 & 6253938507188244096 & $\cdots$\\
CD--26~10981 & J15410679--2656263 & J154106.79--265626.5 & 6234377336337729408 & RX~J1541.1--2656\\
CD--24~12231 & J15413121--2520363 & J154131.20--252036.5 & 6238094097954087808 & CD--24~12231\\
CD--28~11578 & J15480291--2908369 & J154802.90--290837.2 & 6233126126463674752 & RX~J1548.0--2908\\
CD--25~11113 & J15492100--2600062 & J154920.98--260006.5 & 6234854283863638400 & RX~J1549.3--2600\\
b~Sco & J15505874--2545046 & J155058.73--254504.8 & 6236363535371295488 & $\cdots$\\
2MASS~J15510660--2402190 & J15510660--2402190 & J155106.58--240219.2 & 6236836153572496512 & USco~1\\
2~Sco & J15533670--2519378 & J155336.67--251937.9 & 6235654762691937280 & $\cdots$\\
HR~5906 & J15535391--2431592 & J155353.90--243159.7 & 6236561172586346752 & $\cdots$\\
HD~142184 & J15535586--2358410 & J155355.85--235841.4 & $\cdots$ & $\cdots$\\
HR~5910 & J15543010--2720190 & J155430.09--272019.3 & 6233740650383866240 & $\cdots$\\
3~Sco & J15543952--2514375 & J155439.51--251437.7 & 6235747121668613120 & $\cdots$\\
HD~142315 & J15544159--2245585 & J155441.58--224558.8 & 6237422846108441216 & $\cdots$\\
2MASS~J15562477--2225552 & J15562477--2225552 & J155624.75--222555.5 & 6237457549442443136 & $\cdots$\\
HD~142705 & J15564785--2311026 & J155647.84--231102.9 & 6237347495198940672 & $\cdots$\\
rho~Sco & J15565307--2912507 & J155653.05--291250.8 & $\cdots$ & $\cdots$\\
2MASS~J15570641--2206060 & J15570641--2206060 & J155706.40--220606.2 & 6243485278343562880 & $\cdots$\\
UScoCTIO~13 & J15572986--2258438 & J155729.84--225843.9 & 6237356703609092352 & $\cdots$\\
48~Lib & J15581136--1416454 & J155811.36--141645.9 & 6263223955899020672 & $\cdots$\\
CD--23~12602 & J15581270--2328364 & J155812.69--232836.7 & 6237136595125031296 & USco~41\\
UScoCTIO~33 & J15582981--2310077 & J155829.80--231007.9 & 6237174390839720320 & $\cdots$\\
HD~143006 & J15583692--2257153 & J155836.90--225715.3 & 6237190608636038656 & HD~143006\\
2MASS~J15584772--1757595 & J15584772--1757595 & J155847.71--175759.8 & 6248435898167436160 & TYC~6191--552--1\\
2MASS~J16004056--2200322 & J16004056--2200322 & J160040.55--220032.4 & 6243446383118973696 & RX~J1600.6--2159\\
V1152~Sco & J16012563--2240403 & J160125.62--224040.5 & 6243197584253409024 & V1152~Sco\\
HD~143567 & J16015546--2158496 & J160155.44--215849.6 & 6243537402065924736 & $\cdots$\\
BD--19~4288 & J16015822--2008121 & J160158.21--200812.2 & 6247090508250766592 & RX~J1601.9--2008\\
2MASS~J16015976--1952202 & J16015976--1952202 & J160159.74--195220.6 & 6247168646594423552 & $\cdots$\\
HD~143600 & J16021356--2241148 & J160213.54--224115.4 & 6243172673443092864 & $\cdots$\\
CD--22~11315 & J16033550--2245560 & J160335.48--224556.3 & 6243154497141511680 & RX~J1603.6--2245\\
2MASS~J16034187--2005577 & J16034187--2005577 & J160341.86--200557.9 & 6247104939341680256 & $\cdots$\\
2MASS~J16035767--2031055 & J16035767--2031055 & J160357.66--203105.8 & 6244083034711313664 & $\cdots$\\
2MASS~J16035793--1942108 & J16035793--1942108 & J160357.92--194211.0 & 6247222209128096256 & $\cdots$\\
2MASS~J16042165--2130284 & J16042165--2130284 & J160421.64--213028.7 & 6243393812719682560 & RX~J1604.3--2130\\
CD--31~12522 & J16043056--3207287 & J160430.54--320728.9 & 6036418342297259392 & RX~J1604.5--3207\\
2MASS~J16043916--1942459 & J16043916--1942459 & J160439.16--194246.1 & 6247224030194221440 & $\cdots$\\
V1156~Sco & J16044776--1930230 & J160447.74--193023.1 & 6247231177019937024 & V1156~Sco\\
2MASS~J16044997--2038353 & J16044997--2038353 & J160449.96--203835.7 & 6244065992282776320 & $\cdots$\\
bet01~Sco & J16052624--1948185 & J160526.25--194818.3 & $\cdots$ & $\cdots$\\
2MASS~J16055065--2533136 & J16055065--2533136 & J160550.63--253313.9 & 6043761499419997568 & GSC~06784--01219\\
HD~144334 & J16060637--2336226 & J160606.37--233622.8 & 6242305845963657088 & $\cdots$\\
2MASS~J16062277--2011243 & J16062277--2011243 & J160622.77--201124.5 & 6244177798870026112 & $\cdots$\\
ome~Sco & J16064842--2040088 & J160648.41--204009.1 & $\cdots$ & $\cdots$\\
2MASS~J16070873--1927341 & J16070873--1927341 & J160708.72--192734.4 & 6247244199362219008 & $\cdots$\\
HR~5998 & J16075188--2427443 & J160751.88--242744.6 & 6241992175915329920 & $\cdots$\\
TYC~6209--735--1 & J16081474--1908327 & J160814.73--190833.0 & 6248759910500194304 & GSC~06209--00735\\
2MASS~J16082324--1930009 & J16082324--1930009 & J160823.23--193001.2 & 6245739517699664768 & $\cdots$\\
2MASS~J16084340--2602168 & J16084340--2602168 & J160843.40--260217.0 & 6043486655874308096 & TYC~6784--39--1\\
HD~144844 & J16084371--2341075 & J160843.73--234107.8 & 6242058868164139776 & $\cdots$\\
2MASS~J16085673--2033460 & J16085673--2033460 & J160856.72--203346.1 & 6243922059338998400 & GSC~06209--01501\\
2MASS~J16090002--1908368 & J16090002--1908368 & J160900.01--190837.2 & 6245777279052728192 & $\cdots$\\
2MASS~J16090075--1908526 & J16090075--1908526 & J160900.75--190852.9 & 6245777279052122240 & [PGZ2001]~J160900.7--190852\\
HD~144925 & J16090261--1859440 & J160902.60--185944.5 & 6248783275121192704 & $\cdots$\\
2MASS~J16095441--1906551 & J16095441--1906551 & J160954.40--190655.3 & 6245775561063728128 & $\cdots$\\
2MASS~J16095933--1800090 & J16095933--1800090 & J160959.32--180009.3 & 6248997233214230016 & $\cdots$\\
2MASS~J16101100--1946040 & J16101100--1946040 & J161010.99--194604.3 & 6245669045877505408 & $\cdots$\\
TYC~6784--997--1 & J16101918--2502301 & J161019.15--250230.6 & 6049748786908256000 & TYC~6784--997--1\\
HD~145208 & J16102888--2213477 & J161028.87--221348.0 & 6242860961897271168 & HD~145208\\
2MASS~J16105240--1937344 & J16105240--1937344 & J161052.40--193734.6 & 6245677601451154688 & $\cdots$\\
nu.~Sco & J16115974--1927381 & J161159.74--192738.5 & 6245697981070158080 & $\cdots$\\
c02~Sco & J16121821--2755349 & J161218.19--275535.0 & $\cdots$ & $\cdots$\\
HD~145554 & J16122183--1934445 & J161221.82--193444.8 & 6245692616655920896 & $\cdots$\\
BD--18~4244 & J16124051--1859282 & J161240.50--185928.4 & 6245821122077230592 & V1002~Sco\\
HD~145631 & J16124410--1930102 & J161244.09--193010.6 & $\cdots$ & $\cdots$\\
BD--21~4301 & J16131858--2212489 & J161318.57--221249.2 & 6242687273421558400 & TYC~6213--306--1\\
HD~145792 & J16134549--2425196 & J161345.47--242519.9 & 6049891517263095168 & $\cdots$\\
HR~6051 & J16142888--2106274 & J161428.87--210627.8 & $\cdots$ & $\cdots$\\
HR~6054 & J16145343--2528371 & J161453.40--252837.3 & 6049497999473201280 & $\cdots$\\
2MASS~J16145918--2750230 & J16145918--2750230 & J161459.17--275023.1 & 6042205759188154368 & TYC~6801--186--1\\
2MASS~J16161795--2339476 & J16161795--2339476 & J161617.94--233947.7 & 6050318265212094848 & TYC~6793--1406--1\\
HR~6066 & J16165876--2118147 & J161658.75--211815.1 & 6244336162904910336 & $\cdots$\\
HD~146516 & J16173138--2303360 & J161731.38--230336.2 & 6050373756192856064 & HD~146516\\
CD--28~12034 & J16181107--2911125 & J161811.06--291112.8 & 6038851733323681024 & TYC~6805--669--1\\
HD~146606 & J16181616--2802300 & J161816.15--280230.3 & 6039266283568201600 & $\cdots$\\
V933~Sco & J16200549--2003228 & J162005.48--200323.2 & 6244725046424097920 & $\cdots$\\
sig~Sco & J16211131--2535342 & $\cdots$ & $\cdots$ & $\cdots$\\
HD~147196 & J16211918--2342287 & J162119.18--234228.9 & 6050172064525011072 & $\cdots$\\
HD~147553 & J16235672--3311578 & J162356.71--331157.9 & 6024816055078104704 & $\cdots$\\
HD~147808 & J16245136--2239325 & J162451.35--223932.7 & 6051770101597855232 & HD~147808\\
rho~Oph~D & J16252427--2327367 & J162524.22--232737.1 & 6050944059128614016 & $\cdots$\\
chi~Oph & J16270145--1827225 & J162701.42--182722.6 & 4323764712417428736 & $\cdots$\\
2MASS~J16273956--2245230 & J16273956--2245230 & J162739.55--224523.3 & 6051097681519794944 & TYC~6794--337--1\\
V877~Sco & J16334191--2523342 & J163341.92--252334.3 & 6047296910338934528 & V877~Sco\\
tau~Sco & J16355295--2812576 & J163552.94--281258.0 & 6044420725362371456 & $\cdots$\\
\sidehead{\Large\textbf{Pleiades}}
HD~20420 & J03174975+2249559 & J031749.76+224955.4 & 62413983709539584 & $\cdots$\\
2MASS~J03285670+2618309 & J03285670+2618309 & J032856.71+261830.5 & 117672070866974976 & DANCe~J032856.70+261831.0\\
HD~21744 & J03311594+2515197 & J033115.95+251519.3 & 69335615566555904 & DANCe~J033115.95+251519.7\\
BD+21~474 & J03312833+2149190 & J033128.35+214918.4 & 61519668439604992 & DANCe~J033128.34+214918.9\\
HIP~16431 & J03313361+2615558 & J033133.63+261555.2 & 69643753698133376 & $\cdots$\\
TYC~1246--466--1 & J03330582+2208032 & J033305.83+220802.8 & 61554646652580736 & $\cdots$\\
TYC~1798--881--1 & J03331390+2300233 & J033313.91+230022.7 & 67680850564641792 & $\cdots$\\
HIP~16635 & J03340180+2452514 & J033401.82+245250.8 & 69250231614573056 & $\cdots$\\
BD+23~472 & J03340731+2420402 & J033407.32+242039.5 & 68097015715726208 & $\cdots$\\
HIP~16753 & J03353168+2249250 & J033531.70+224924.4 & 67618281484716544 & $\cdots$\\
HD~22444 & J03372404+2221035 & J033724.06+222103.0 & 64575726648969600 & DANCe~J033724.05+222103.6\\
BD+22~521 & J03382258+2229589 & J033822.59+222958.3 & 64671899556831360 & $\cdots$\\
HIP~17020 & J03385686+2434112 & J033856.87+243410.8 & 68444873706967808 & $\cdots$\\
HD~22637 & J03391319+2150357 & J033913.21+215035.2 & 64313218247427456 & DANCe~J033913.20+215035.7\\
BD+23~486 & J03391346+2427594 & J033913.48+242759.0 & 68254245878512384 & $\cdots$\\
HD~22680 & J03394117+2317271 & J033941.18+231726.7 & 65113559634339200 & $\cdots$\\
BD+27~545 & J03400307+2744259 & J034003.09+274425.3 & 71371258264471424 & $\cdots$\\
TYC~1803--616--1 & J03403072+2429143 & J034030.73+242913.8 & 68334235349446528 & $\cdots$\\
TYC~1803--1259--1 & J03403586+2609050 & J034035.88+260904.5 & 70190245337962368 & $\cdots$\\
TYC~1799--1308--1 & J03405042+2325064 & J034050.45+232505.9 & 65119160271381248 & $\cdots$\\
2MASS~J03405126+2335543 & J03405126+2335543 & J034051.28+233553.8 & 65125860419573120 & DANCe~J034051.27+233554.3\\
TYC~1799--174--1 & J03412782+2342300 & J034127.84+234229.5 & 65150943028579200 & $\cdots$\\
BD+25~591 & J03413616+2537095 & J034136.17+253709.0 & 70108469159560448 & $\cdots$\\
2MASS~J03420329+2432134 & J03420329+2432134 & J034203.31+243213.0 & 68291972871561216 & DANCe~J034203.30+243213.3\\
HD~22977 & J03420472+2251307 & J034204.73+225130.3 & 65027591568709632 & DANCe~J034204.72+225130.8\\
2MASS~J03420883+2335171 & J03420883+2335171 & J034208.85+233516.6 & 65134587793186048 & DANCe~J034208.84+233517.0\\
V500~Tau & J03422153+2439527 & J034221.55+243952.3 & 68363406767790080 & DANCe~J034221.54+243952.7\\
BD+21~504 & J03422399+2128245 & J034224.00+212824.1 & 64317994252099840 & DANCe~J034224.00+212824.6\\
BD+21~503 & J03422402+2225160 & J034224.03+222515.6 & 64449729487990912 & $\cdots$\\
2MASS~J03422759+2502492 & J03422759+2502492 & J034227.61+250248.7 & 68390413522500864 & DANCe~J034227.60+250249.1\\
2MASS~J03422864+2501004 & J03422864+2501004 & J034228.66+250059.9 & 68378559412875264 & DANCe~J034228.65+250100.4\\
2MASS~J03422987+2008599 & J03422987+2008599 & J034229.88+200859.5 & 63144712265008512 & DANCe~J034229.87+200859.9\\
HD~23061 & J03425511+2429350 & J034255.12+242934.5 & 68310561489710336 & DANCe~J034255.11+242935.1\\
V810~Tau & J03430293+2440110 & J034302.95+244010.6 & 68317605236065408 & $\cdots$\\
V509~Tau & J03431211+2444453 & J034312.13+244444.9 & 68323961788229632 & DANCe~J034312.12+244445.4\\
TYC~1803--1370--1 & J03431360+2516125 & J034313.61+251611.9 & 69896469573892224 & $\cdots$\\
TYC~1799--118--1 & J03432453+2313333 & J034324.54+231332.7 & 65063703653090176 & $\cdots$\\
TYC~1803--1406--1 & J03432712+2523152 & J034327.13+252314.7 & 69904097435804672 & $\cdots$\\
BD+21~508 & J03433111+2209301 & J034331.14+220929.7 & 64380632054140416 & $\cdots$\\
TYC~1799--102--1 & J03433195+2340266 & J034331.96+234026.0 & 65232100731054592 & $\cdots$\\
TYC~1799--1268--1 & J03433440+2345429 & J034334.42+234542.4 & 65233784358231168 & $\cdots$\\
2MASS~J03433521+2524312 & J03433521+2524312 & J034335.22+252430.7 & 69904612832279040 & DANCe~J034335.21+252431.0\\
MM~Tau & J03433659+2327142 & J034336.61+232713.7 & 65084353856111872 & DANCe~J034336.60+232714.0\\
V623~Tau & J03433692+2423382 & J034336.92+242337.8 & 68294549851636608 & DANCe~J034336.92+242338.1\\
V963~Tau & J03433772+2332096 & J034337.74+233209.0 & 65089336018173440 & $\cdots$\\
HD~23155 & J03434320+2504504 & J034343.21+250450.0 & 69877984035385984 & $\cdots$\\
2MASS~J03434796+2503115 & J03434796+2503115 & J034347.97+250311.0 & 69877159400936704 & DANCe~J034347.97+250311.1\\
V1271~Tau & J03434833+2500157 & J034348.34+250015.2 & 69876712724339456 & DANCe~J034348.34+250015.7\\
MS~Tau & J03435569+2425350 & J034355.70+242534.5 & 68295477564571008 & DANCe~J034355.70+242534.9\\
2MASS~J03435668+2515441 & J03435668+2515441 & J034356.70+251543.7 & 69889872504422144 & DANCe~J034356.69+251544.1\\
V626~Tau & J03435669+2459367 & J034356.71+245936.1 & 69829536803676928 & DANCe~J034356.71+245936.3\\
V1187~Tau & J03440026+2433250 & J034400.28+243324.6 & 68306094723718528 & $\cdots$\\
TYC~1799--884--1 & J03440059+2332382 & J034400.60+233237.6 & 65086587239103616 & $\cdots$\\
V1272~Tau & J03440353+2430151 & J034403.55+243014.7 & 68296886313838848 & $\cdots$\\
V966~Tau & J03441120+2322455 & J034411.23+232245.0 & 65072431026899712 & $\cdots$\\
V1169~Tau & J03441391+2446457 & J034413.93+244645.3 & 68322140721525760 & $\cdots$\\
TYC~1807--1832--1 & J03441535+2619524 & J034415.37+261951.8 & 70252676982016768 & $\cdots$\\
V1038~Tau & J03442008+2447461 & J034420.10+244745.7 & 69811635379765760 & $\cdots$\\
V850~Tau & J03442085+2333401 & J034420.88+233339.5 & 65179942648273024 & DANCe~J034420.87+233339.9\\
HD~23247 & J03442354+2407575 & J034423.54+240757.0 & 65272817021006848 & $\cdots$\\
HD~23246 & J03442570+2423408 & J034425.73+242340.4 & 65292230272755200 & DANCe~J034425.72+242341.0\\
2MASS~J03443541+2400048 & J03443541+2400048 & J034435.42+240004.3 & 65244745114764160 & DANCe~J034435.42+240004.5\\
HD~23269 & J03444075+2449067 & J034440.76+244906.2 & 69811944617410688 & $\cdots$\\
TYC~1803--1170--1 & J03444317+2552319 & J034443.18+255231.4 & 69945810158924672 & $\cdots$\\
TYC~1803--839--1 & J03444394+2529574 & J034443.96+252956.9 & 69917635172718720 & $\cdots$\\
HD~23289 & J03445123+2316082 & J034451.25+231607.6 & 64879398017459072 & $\cdots$\\
Electra & J03445253+2406478 & J034452.55+240647.7 & $\cdots$ & $\cdots$\\
TYC~1803--145--1 & J03445301+2608313 & J034453.03+260830.7 & 70234878637524480 & $\cdots$\\
HD~23312 & J03445892+2201568 & J034458.93+220156.4 & 64739244643463552 & DANCe~J034458.92+220156.8\\
2MASS~J03445895+2323202 & J03445895+2323202 & J034458.97+232319.6 & 65161972505051008 & DANCe~J034458.96+232319.9\\
TYC~1799--272--1 & J03450326+2350219 & J034503.29+235021.4 & 65194648616227840 & $\cdots$\\
TYC~1803--1061--1 & J03450400+2515282 & J034504.02+251527.7 & 69840875517213184 & $\cdots$\\
HD~23326 & J03450528+2342097 & J034505.29+234209.1 & 65188085906203520 & $\cdots$\\
HD~23325 & J03450653+2415486 & J034506.55+241548.1 & 65275497080596480 & $\cdots$\\
HIP~17525 & J03450820+2617330 & J034508.21+261732.5 & 70242781377368704 & $\cdots$\\
V519~Tau & J03451612+2407162 & J034516.14+240715.8 & 65270446199756672 & DANCe~J034516.14+240716.0\\
2MASS~J03452219+2328182 & J03452219+2328182 & J034522.20+232817.6 & 65164171528305792 & DANCe~J034522.19+232818.1\\
HD~23352 & J03452412+2453095 & J034524.14+245309.0 & 69819022723623296 & $\cdots$\\
HD~23361 & J03452613+2402065 & J034526.15+240206.0 & 65222205126393984 & $\cdots$\\
HD~23336 & J03452754+2840073 & J034527.55+284006.8 & 71729527256889216 & $\cdots$\\
OT~Tau & J03452957+2345379 & J034529.58+234537.3 & 65190216209980416 & DANCe~J034529.58+234537.6\\
2MASS~J03453021+2418455 & J03453021+2418455 & J034530.23+241845.0 & 65281235156902400 & DANCe~J034530.23+241845.2\\
HD~23388 & J03453199+2114481 & J034531.99+211447.6 & 63502259702709888 & DANCe~J034531.99+211448.1\\
OQ~Tau & J03453903+2513278 & J034539.05+251327.4 & 69860288770135296 & DANCe~J034539.04+251327.6\\
V787~Tau & J03454407+2404268 & J034544.08+240426.3 & 65222514364038016 & DANCe~J034544.08+240426.7\\
BD+25~610 & J03454512+2535449 & J034545.13+253544.3 & 69922239378409088 & $\cdots$\\
HD~23410 & J03454881+2308498 & J034548.81+230849.7 & 64956123312029952 & DANCe~J034548.82+230849.7\\
OW~Tau & J03454893+2351103 & J034548.95+235109.9 & 65214474185265792 & DANCe~J034548.95+235110.2\\
HD~23409 & J03455163+2402200 & J034551.64+240219.4 & 65221483571888128 & $\cdots$\\
21~Tau & J03455447+2433162 & J034554.49+243315.5 & 66798492484311936 & DANCe~J034554.48+243316.2\\
HD~23430 & J03455913+2523549 & J034559.15+252354.4 & 69872039800655744 & DANCe~J034559.14+252354.9\\
22~Tau & J03460288+2431403 & J034602.91+243139.9 & 66786500935624320 & DANCe~J034602.90+243140.4\\
2MASS~J03460651+2350204 & J03460651+2350204 & J034606.53+235019.9 & 65202826233980160 & DANCe~J034606.52+235020.2\\
V638~Tau & J03460750+2422278 & J034607.52+242227.3 & 66781316909399424 & DANCe~J034607.52+242227.4\\
2MASS~J03461793+2441095 & J03461793+2441095 & J034617.95+244109.1 & 66807460376303104 & DANCe~J034617.95+244109.2\\
BD+23~521 & J03461799+2329119 & J034618.00+232911.5 & 64981927476000128 & $\cdots$\\
HIP~17607 & J03461933+2052472 & J034619.35+205246.8 & 63289916519862656 & $\cdots$\\
HD~23489 & J03462728+2415181 & J034627.29+241517.5 & 65231482255770112 & DANCe~J034627.28+241518.0\\
HD~282952 & J03462735+2508080 & J034627.36+250807.4 & 69847610026687104 & $\cdots$\\
V446~Tau & J03462862+2445323 & J034628.63+244531.8 & 66808216289364352 & DANCe~J034628.64+244532.0\\
2MASS~J03463287+2318191 & J03463287+2318191 & J034632.88+231818.7 & 64964713247087872 & DANCe~J034632.87+231819.1\\
HD~23512 & J03463420+2337264 & J034634.21+233726.0 & 65008693712182656 & DANCe~J034634.20+233726.5\\
V448~Tau & J03463590+2358013 & J034635.92+235800.7 & 65211141290662400 & DANCe~J034635.92+235800.9\\
HD~282975 & J03463767+2347159 & J034637.69+234715.3 & 65199974375696512 & $\cdots$\\
HD~23514 & J03463839+2255112 & J034638.40+225510.7 & 64808204638390912 & $\cdots$\\
HD~282954 & J03463878+2457346 & J034638.78+245734.2 & 66838452861270272 & $\cdots$\\
V814~Tau & J03463938+2401468 & J034639.40+240146.4 & 65223613875687552 & DANCe~J034639.39+240146.7\\
HD~23513 & J03463999+2306373 & J034640.01+230636.6 & 64952824777149440 & $\cdots$\\
2MASS~J03464358+2359425 & J03464358+2359425 & J034643.60+235942.0 & 65211553608006272 & DANCe~J034643.59+235942.4\\
BD+22~552 & J03464706+2254525 & J034647.07+225452.0 & 64899017426872960 & $\cdots$\\
PT~Tau & J03464920+2436001 & J034649.21+243559.6 & 66793579040829312 & DANCe~J034649.21+243559.8\\
2MASS~J03465326+2252513 & J03465326+2252513 & J034653.27+225250.9 & 64804837384031488 & DANCe~J034653.27+225251.0\\
V860~Tau & J03465403+2514449 & J034654.04+251444.5 & 69854344535518080 & DANCe~J034654.03+251444.8\\
HD~23568 & J03465940+2431124 & J034659.41+243111.9 & 66789868189090816 & DANCe~J034659.40+243112.4\\
TYC~1800--2027--1 & J03470141+2329419 & J034701.43+232941.3 & 64979728452744192 & $\cdots$\\
V1210~Tau & J03470421+2359426 & J034704.22+235942.3 & 65212103363335296 & DANCe~J034704.21+235942.8\\
V536~Tau & J03470943+2344318 & J034709.45+234431.4 & 65011408132105344 & DANCe~J034709.45+234431.6\\
V815~Tau & J03471352+2342515 & J034713.54+234251.0 & 65010549138050944 & DANCe~J034713.54+234251.1\\
V647~Tau & J03471935+2408208 & J034719.35+240820.3 & 66715273197982848 & $\cdots$\\
HD~23598 & J03472088+2531331 & J034720.89+253132.5 & 69964879813013248 & $\cdots$\\
HD~23632 & J03472096+2348121 & J034720.98+234811.6 & 65017627244152064 & DANCe~J034720.97+234812.0\\
2MASS~J03472103+2406586 & J03472103+2406586 & J034721.05+240658.1 & 66715101399291392 & DANCe~J034721.04+240658.6\\
HD~23610 & J03472289+2255196 & J034722.91+225519.1 & 64898364591843712 & DANCe~J034722.90+225519.6\\
V1087~Tau & J03472296+2450562 & J034722.99+245055.7 & 66821650948858368 & DANCe~J034722.99+245055.9\\
HD~23631 & J03472440+2354529 & J034724.44+235452.5 & 65207705316826752 & $\cdots$\\
2MASS~J03472534+2402570 & J03472534+2402570 & J034725.35+240256.5 & 65212756200828416 & DANCe~J034725.35+240256.7\\
V650~Tau & J03472682+2340421 & J034726.84+234041.5 & 65007078804476928 & $\cdots$\\
Alcyone & J03472908+2406184 & J034728.80+240606.6 & $\cdots$ & $\cdots$\\
V1229~Tau & J03472945+2417180 & J034729.46+241717.5 & 66729876086786944 & DANCe~J034729.45+241718.0\\
QT~Tau & J03473059+2422141 & J034730.60+242213.4 & 66737400868712832 & DANCe~J034730.60+242213.7\\
QV~Tau & J03473345+2341330 & J034733.46+234132.5 & 65007216243992448 & DANCe~J034733.47+234132.7\\
V703~Tau & J03473367+2441032 & J034733.69+244102.6 & 66816290827884032 & DANCe~J034733.69+244102.8\\
V1172~Tau & J03473800+2328051 & J034738.02+232804.5 & 64990586130069504 & DANCe~J034738.02+232804.8\\
2MASS~J03473804+2449110 & J03473804+2449110 & J034738.06+244910.6 & 66820585796946176 & DANCe~J034738.05+244911.1\\
HD~282967 & J03474044+2421525 & J034740.45+242151.9 & 66737091630935296 & DANCe~J034740.46+242152.1\\
V541~Tau & J03474117+2344251 & J034741.19+234424.5 & 65013469715810688 & DANCe~J034741.19+234424.7\\
HD~23664 & J03474683+2523085 & J034746.85+252308.0 & 69948249699646720 & $\cdots$\\
TYC~1800--2170--1 & J03474811+2313053 & J034748.12+231304.7 & 64913448517448192 & $\cdots$\\
V654~Tau & J03475094+2430188 & J034750.95+243018.3 & 66742760987998592 & DANCe~J034750.95+243018.7\\
PS~Tau & J03475526+2319060 & J034755.28+231905.5 & 64938565486384512 & DANCe~J034755.28+231905.7\\
V340~Tau & J03480581+2302030 & J034805.83+230202.4 & 64895134776616448 & DANCe~J034805.83+230202.8\\
V658~Tau & J03480796+2344238 & J034807.96+234423.2 & 65014191270912384 & DANCe~J034807.97+234423.4\\
HD~23733 & J03481354+2419063 & J034813.56+241905.8 & 66724447247218048 & $\cdots$\\
V458~Tau & J03481377+2337596 & J034813.77+233759.0 & 64999554022290816 & DANCe~J034813.78+233759.1\\
HD~23732 & J03481686+2512546 & J034816.87+251253.8 & 66939848447027584 & $\cdots$\\
V343~Tau & J03481729+2430160 & J034817.30+243015.4 & 66739977848981760 & DANCe~J034817.30+243015.7\\
2MASS~J03481983+2336121 & J03481983+2336121 & J034819.83+233611.6 & 64998901187232768 & DANCe~J034819.84+233611.7\\
2MASS~J03482280+2448537 & J03482280+2448537 & J034822.81+244853.2 & 66818318054210048 & DANCe~J034822.81+244853.5\\
HD~23763 & J03483009+2420441 & J034830.11+242043.4 & 66725374960152320 & DANCe~J034830.10+242043.9\\
2MASS~J03483451+2326053 & J03483451+2326053 & J034834.52+232604.8 & 64941211186036352 & DANCe~J034834.52+232604.9\\
HD~23791 & J03484389+2315354 & J034843.90+231534.9 & 64933755122821120 & $\cdots$\\
2MASS~J03490232+2315088 & J03490232+2315088 & J034902.34+231508.3 & 64923275402619776 & DANCe~J034902.35+231508.4\\
HD~23863 & J03491219+2353126 & J034912.20+235312.0 & 66506331628024832 & DANCe~J034912.19+235312.5\\
HD~23872 & J03491679+2423461 & J034916.81+242345.6 & 66746437479801088 & $\cdots$\\
HD~23873 & J03492173+2422515 & J034921.76+242251.0 & 66745612851296256 & DANCe~J034921.75+242251.4\\
HD~23886 & J03492598+2414516 & J034925.99+241451.2 & 66555981449928832 & DANCe~J034925.98+241451.7\\
2MASS~J03492873+2342440 & J03492873+2342440 & J034928.75+234243.4 & 66499150442722176 & DANCe~J034928.76+234243.6\\
HD~23912 & J03493272+2322494 & J034932.73+232249.0 & 64930490947667840 & $\cdots$\\
HD~23913 & J03493818+2232007 & J034938.19+223200.1 & 64109911675780224 & DANCe~J034938.18+223200.5\\
Cl~Melotte~22~2406 & J03493939+2317244 & J034939.41+231723.9 & 64928601162063744 & $\cdots$\\
HD~23924 & J03494092+2320298 & J034940.93+232029.2 & 64929391436043264 & DANCe~J034940.92+232029.7\\
HD~23923 & J03494353+2342427 & J034943.54+234242.2 & 66453486350431232 & DANCe~J034943.53+234242.7\\
HD~23935 & J03495291+2538509 & J034952.93+253850.3 & 66980358578521856 & $\cdots$\\
HD~23950 & J03495506+2214390 & J034955.07+221438.7 & 64053561704835584 & DANCe~J034955.07+221438.9\\
BD+22~574 & J03495648+2313071 & J034956.51+231306.6 & 64924409273987712 & $\cdots$\\
HD~23948 & J03495660+2420566 & J034956.60+242055.9 & 66558249192653952 & DANCe~J034956.60+242056.4\\
HD~23964 & J03495805+2350554 & J034958.00+235053.9 & 66507465499396224 & DANCe~J034958.05+235055.3\\
HD~23975 & J03501766+2522464 & J035017.68+252245.9 & 66960258131598720 & $\cdots$\\
TYC~1800--669--1 & J03502130+2305470 & J035021.31+230546.3 & 64172034082472448 & $\cdots$\\
TYC~1808--559--1 & J03502130+2708398 & J035021.32+270839.3 & 70506870326054656 & $\cdots$\\
HD~24132 & J03512722+2431072 & J035127.22+243106.6 & 66657411397616128 & $\cdots$\\
Cl~Melotte~22~3097 & J03514044+2458594 & J035140.45+245858.9 & 66863054431798272 & $\cdots$\\
TYC~1260--314--1 & J03514208+2140061 & J035142.10+214005.6 & 63730305286697600 & $\cdots$\\
HD~24194 & J03515685+2354070 & J035156.87+235406.5 & 66471215975411200 & $\cdots$\\
HD~24178 & J03515740+2559560 & J035157.43+255955.4 & 67369654414221952 & $\cdots$\\
BD+19~605 & J03520080+1935487 & J035200.82+193548.2 & 50905051903831680 & $\cdots$\\
TYC~1800--1046--1 & J03532369+2403542 & J035323.71+240353.6 & 66570549979009280 & $\cdots$\\
HD~24463 & J03542159+2404323 & J035421.60+240431.9 & 65819961494790400 & $\cdots$\\
V1289~Tau & J03542523+2421363 & J035425.25+242135.8 & 66581957412169728 & $\cdots$\\
HIP~18266 & J03542782+2123231 & J035427.84+212322.6 & 51742467447748224 & $\cdots$\\
TYC~1261--1415--1 & J03553193+2104462 & J035531.95+210445.6 & 51674916201705344 & $\cdots$\\
TYC~1261--1051--1 & J03561110+2213163 & J035611.13+221315.7 & 65309100904545280 & $\cdots$\\
HD~24711 & J03562812+2309009 & J035628.13+230900.5 & 65437640685532288 & $\cdots$\\
2MASS~J03580169+2040365 & J03580169+2040365 & J035801.71+204036.0 & 51452746133437696 & DANCe~J035801.69+204036.5\\
HD~24899 & J03582089+2404520 & J035820.91+240451.5 & 65776736943479808 & DANCe~J035820.90+240452.0\\
TYC~1261--24--1 & J03582162+2115277 & J035821.63+211527.1 & 51694741770737152 & $\cdots$\\
BD+22~624 & J04034416+2256395 & J040344.18+225638.9 & 53783848223326976 & $\cdots$\\
\sidehead{\Large\textbf{Corona~Australis}}
HR~7129 & J18564050--3720354 & J185640.50--372036.1 & $\cdots$ & $\cdots$\\
CrAPMS~4SE & J18572084--3643005 & J185720.84--364300.8 & 6731064946631337984 & $\cdots$\\
| CrAPMS~4NW & J18571798--3642360 & J185717.99--364236.3 & 6731065015350814464 & $\cdots$\\
CrAPMS~5 & J18580182--3653451 & J185801.82--365345.5 & 6730871505602089728 & $\cdots$\\
HBC~674 & J19000157--3637054 & J190001.57--363705.8 & 6731268596800036352 & [MR81]~HA~6,~CrAPMS~7\\
HR~7169 & J19010325--3703392 & J190103.24--370339.4 & 6730822302454142592 & $\cdots$\\
S~CrA & J19010860--3657200 & J190108.61--365720.6 & 6731210258259179136 & $\cdots$\\
CrAPMS~1 & J19013485--3700565 & J190134.86--370056.8 & 6731197231623324672 & HBC~676\\
HD~176386 & J19013892--3653264 & J190138.97--365327.2 & 6731200598879155840 & $\cdots$\\
TY~CrA & J19014081--3652337 & J190140.82--365236.4 & 6731200701958370688 & $\cdots$\\
CrAPMS~2 & J19020197--3707435 & J190201.98--370743.7 & 6719183142944505984 & HBC~678\\
CrAPMS~3 & J19022213--3655409 & J190222.13--365541.0 & 6731196613149505280 & HBC~679\\
{[MR81]}~HA~16 & J19094592--3704261 & J190945.92--370426.4 & 6719035052475592576 & $\cdots$\\
\sidehead{\Large\textbf{IC~2602}}
TYC~8960--1957--1 & J10283121--6344155 & J102831.20--634415.4 & 5252077668171627648 & [RSP95]~1\\
TYC~8964--165--1 & J10293275--6349156 & J102932.73--634915.4 & 5251888517809705216 & [RSP95]~3\\
HD~307793 & J10315410--6348520 & J103154.08--634851.9 & 5251880511990665216 & [RSP95]~8\\
TYC~8965--25--1 & J10381765--6408064 & J103817.64--640806.3 & 5239891677722958976 & Cl*~IC~2602~W~71\\
HD~92467 & J10385139--6429522 & J103851.38--642952.1 & 5239789148260273792 & HIP~52116,~IC~2602~18\\
TYC~8961--383--1 & J10400003--6315110 & J104000.01--631510.9 & 5253452057710889216 & [RSP95]~45\\
HD~92783 & J10410641--6428278 & J104106.38--642827.7 & 5239869103371472000 & HIP~52293,~IC~2602~29\\
Theta~Car & J10425739--6423400 & J104257.40--642339.5 & $\cdots$ & HIP~52419,~HD~93030,~IC~2602~37\\
V561~Car & J10445962--6502190 & J104459.60--650219.0 & 5239701565287189120 & IC~2602~120\\
HD~93424 & J10453396--6442138 & J104533.92--644213.6 & 5239801689564803072 & $\cdots$\\
\sidehead{\Large\textbf{Upper~CrA}}
RX~J1839.0--3726 & J18390529--3726217 & J183905.28--372622.0 & 6730059374535019520 & $\cdots$\\
RX~J1841.8--3525 & J18414855--3525437 & J184148.56--352543.9 & 6733697211827236480 & $\cdots$\\
RX~J1842.9--3532 & J18425797--3532427 & J184257.98--353243.1 & 6733646359416723328 & $\cdots$\\
HR~7029 & J18441936--3538311 & J184419.35--353831.0 & $\cdots$ & $\cdots$\\
RX~J1844.3--3541 & J18442192--3541435 & J184421.92--354143.8 & 6733632684244320000 & $\cdots$\\
RX~J1845.5--3750 & J18453485--3750195 & J184534.85--375019.7 & 6730127200658465152 & $\cdots$\\
HIP~92188 & J18471904--3732552 & J184719.03--373255.5 & 6730228527519546496 & $\cdots$\\
RX~J1852.3--3700 & J18521730--3700119 & J185217.30--370012.2 & 6731011311079241088 & $\cdots$\\
RX~J1853.1--3609 & J18530598--3610228 & J185305.98--361023.0 & $\cdots$ & $\cdots$\\
RX~J1917.4--3756 & J19172382--3756504 & J191723.82--375650.7 & $\cdots$ & $\cdots$\\
\sidehead{\Large\textbf{IC~2391}}
TYC~8568--407--1 & J08342051--5250049 & J083420.48--525004.6 & 5321225473403915136 & $\cdots$\\
IC~2391~D~41 & J08375156--5345458 & J083751.54--534545.5 & 5318077502894130944 & $\cdots$\\
HD~73904 & J08382390--5343184 & J083823.88--534318.1 & 5318077915210988928 & $\cdots$\\
HW~Vel & J08392384--5326230 & J083923.82--532622.9 & 5318113546259668864 & $\cdots$\\
HD~74145 & J08400164--5242126 & J084001.61--524212.3 & 5318567953805446400 & $\cdots$\\
V365~Vel & J08400624--5338069 & J084006.21--533806.6 & 5318096125872352768 & $\cdots$\\
IC~2391~D~99 & J08404910--5337453 & J084049.07--533745.1 & 5318093239654329472 & $\cdots$\\
TYC~8573--579--1 & J08410126--5431022 & J084101.22--543102.0 & 5317797574106967552 & $\cdots$\\
HD~74561 & J08421822--5354082 & J084218.18--535407.9 & 5317887321743547264 & $\cdots$\\
IC~2391~PMM~756 & J08430040--5354076 & J084300.38--535407.3 & 5317884435525524224 & $\cdots$\\
CD--52~2523 & J08435230--5313598 & J084352.26--531359.5 & 5318316096918509568 & $\cdots$\\
V376~Vel & J08440521--5253171 & J084405.18--525317.0 & 5318512256667367040 & $\cdots$\\
V377~Vel & J08442615--5242323 & J084426.12--524232.0 & 5318521671232021632 & $\cdots$\\
HD~75466 & J08480022--5251006 & J084800.19--525100.2 & 5318412682141952512 & $\cdots$\\
\enddata
\end{deluxetable*}
\end{longrotatetable}
\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 0}

\else
	\startlongtable
\tabletypesize{\normalsize}
\begin{longrotatetable}
\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}
\begin{deluxetable*}{llccr@{\;$\pm$\;}lr@{\;$\pm$\;}lr@{\;$\pm$\;}lr@{\;$\pm$\;}lll}
\tablecolumns{14}
\tablecaption{Objects listed as bona fide members that were excluded from the construction of kinematic models.\label{tab:excluded}}
\tablehead{\colhead{Main} & \colhead{Spectral} & \colhead{R.A.} & \colhead{Decl.} & \multicolumn{2}{c}{$\mu_\alpha\cos\delta$}  & \multicolumn{2}{c}{$\mu_\delta$} & \multicolumn{2}{c}{Rad. Vel.} & \multicolumn{2}{c}{Distance} & \colhead{Reason for} & \colhead{} \\
\colhead{Designation} & \colhead{Type} & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \multicolumn{2}{c}{(\masyr)} & \multicolumn{2}{c}{(\masyr)} & \multicolumn{2}{c}{(\kms)} & \multicolumn{2}{c}{(pc)} & \colhead{Exclusion\tablenotemark{a}} & \colhead{References}}
\startdata
\sidehead{\Large\textbf{AB~Doradus}}
PX~Vir & G5\,V & 13:03:49.46 & -05:09:45.9 & $-191.1$ & $0.9$ & $-218.7$ & $0.7$ & $-9.2$ & $0.2$ & $21.7$ & $0.4$ & VIS & 1,2,3,2\\
2MASS~J15534211--2049282 & M3.4 & 15:53:42.09 & -20:49:28.6 & $-10$ & $10$ & $-20$ & $10$ & $-7$ & $2$ & $330$ & $80$ & $\sigma_{\rm kin}$ & 4,5,4,4\\
HR~7214 & A4\,V & 19:03:32.25 & 01:49:07.6 & $22.6$ & $0.2$ & $-68.5$ & $0.3$ & $-23$ & $2$ & $54.9$ & $0.9$ & MST$_{0}$ & 6,2,6,2\\
LQ~Peg & K8\,V & 21:31:01.86 & 23:20:05.2 & $134.6$ & $0.1$ & $-144.9$ & $0.1$ & $-17$ & $1$ & $24.2$ & $0.1$ & VIS & 1,7,8,7\\
HIP~107948 & M3\,Ve & 21:52:10.51 & 05:37:33.7 & $106$ & $2$ & $-147$ & $1$ & $-15$ & $2$ & $31$ & $5$ & $\sigma_{\rm kin}$ & 9,9,9,2\\
\sidehead{\Large\textbf{$\boldsymbol\beta$~Pictoris}}
LP~353--51 & M3\,V\,e & 02:23:26.75 & 22:44:05.1 & $98.5$ & $0.2$ & $-112.5$ & $0.1$ & $13.0$ & $0.4$ & $27.1$ & $0.3$ & VIS & 1,7,10,7\\
HD~15115 & F4\,IV & 02:26:16.33 & 06:17:32.4 & $87.97$ & $0.04$ & $-50.35$ & $0.03$ & $0.8$ & $0.1$ & $48$ & $1$ & VIS & 11,7,12,7\\
EPIC~211046195 & M8.5 & 03:35:02.09 & 23:42:35.6 & $50$ & $10$ & $-60$ & $10$ & $16$ & $2$ & $42$ & $2$ & VIS & 4,5,4,4\\
HIP~23418~ABCD & M3\,V & 05:01:58.83 & 09:58:57.2 & $10$ & $10$ & $-74$ & $6$ & $18$ & $3$ & $25$ & $1$ & VIS & 13,2,14,15\\
\enddata
\tablerefs{(1)~\citealt{2013ApJ...762...88M}; (2)~\citealt{2007AA...474..653V}; (3)~\citealt{2010AA...521A..12M}; (4)~\citealt{2012ApJ...758...56S}; (5)~\citealt{2003AJ....125..984M}; (6)~\citealt{2011ApJ...732...61Z}; (7)~\citealt{2016AA...595A...2G}; (8)~\citealt{2001MNRAS.328...45M}; (9)~\citealt{2005AA...433..151Z}; (10)~\citealt{2017AJ....154...69S}; (11)~\citealt{2009AJ....137.3632L}; (12)~\citealt{2015AA...573A.126D}; (13)~\citealt{1992AA...258..217E}; (14)~\citealt{2003ApJ...599..342S}; (15)~\citealt{2014AJ....147...85R}; (16)~\citealt{2014ApJ...788...81M}; (17)~\citealt{2010AJ....139.2184Z}; (18)~\citealt{1995gcts.book.....V}; (19)~\citealt{1999MSS...C05....0H}; (20)~\citealt{1998AA...331...81P}; (21)~\citealt{2013AJ....145..102L}; (22)~\citealt{1953GCRV..C......0W}; (23)~\citealt{2007AJ....133.2524W}; (24)~\citealt{1988AJ.....96..172G}; (25)~\citealt{2001AA...373..159C}; (26)~\citealt{1986AJ.....91..144S}; (27)~\citealt{2003AJ....126.2048G}; (28)~\citealt{1995AAS..110..367N}; (29)~\citealt{1969AJ.....74..689S}; (30)~\citealt{1986AJ.....92..139S}; (31)~\citealt{1967IAUS...30...57E}; (32)~\citealt{2007AA...463..671R}; (33)~\citealt{2006AA...460..695T}; (34)~\citealt{2001AJ....122.3466M}; (35)~\citealt{2003AN....324..535N}; (36)~\citealt{2004ARAA..42..685Z}; (37)~\citealt{2006AstL...32..759G}; (38)~\citealt{2012AstL...38..331A}; (39)~\citealt{2006ARep...50..733B}; (40)~\citealt{2014AJ....147..146K}; (41)~\citealt{2000ApJ...535..959Z}; (42)~\citealt{1999AAS..137..451G}; (43)~\citealt{2013ApJS..208....9P}; (44)~\citealt{2014AA...568A..26E}; (45)~\citealt{1999ApJ...512L..63W}; (46)~\citealt{2014AA...563A.121D}; (47)~\citealt{2004AA...424..727P}; (48)~\citealt{2007AJ....134.2340K}; (49)~\citealt{2004ApJ...609..917L}; (50)~\citealt{2016arXiv161206924S}; (51)~Pecaut, priv. comm.; (52)~\citealt{1975mcts.book.....H}; (53)~\citealt{2007AN....328..889K}; (54)~\citealt{2016MNRAS.461..794P}; (55)~\citealt{1978mcts.book.....H}; (56)~\citealt{2008hsf2.book..757T}; (57)~\citealt{2003AJ....125..825T}; (58)~\citealt{2013AJ....145...44Z}; (59)~\citealt{1988AJ.....96..297W}; (60)~\citealt{2017ApJ...838..150K}; (61)~\citealt{2000AA...359..181W}; (62)~\citealt{1994ApJ...427..961H}; (63)~\citealt{1994ApJ...436..152W}; (64)~\citealt{2003ApJ...583..334H}; (65)~\citealt{2012yCat.1322....0Z}; (66)~\citealt{2005AA...429..939M}; (67)~\citealt{1977ApJ...214..747H}; (68)~\citealt{2010AJ....139.2440R}; (69)~\citealt{1986ApJ...309..275H}; (70)~\citealt{2006AJ....132.2665S}; (71)~\citealt{1997AA...326..211W}; (72)~\citealt{1982mcts.book.....H}; (73)~\citealt{2011AJ....142..140E}; (74)~\citealt{1988mcts.book.....H}; (75)~\citealt{2007ApJ...667..308C}; (76)~\citealt{2007ApJ...657..338P}; (77)~\citealt{2007AA...467.1147G}; (78)~\citealt{2007MNRAS.379.1599L}; (79)~\citealt{2009AA...504..981B}; (80)~\citealt{2017arXiv171000909D}; (81)~\citealt{2012ApJ...745...56D}; (82)~\citealt{2002AJ....124..404P}; (83)~\citealt{2009AA...498..949M}; (84)~\citealt{2013AJ....146..134K}; (85)~\citealt{2017AA...598A..48G}; (86)~\citealt{2016AN....337..863M}; (87)~\citealt{1988ApSS.148..163G}.}
\tablenotetext{a}{Reason for exclusion from the kinematic models. $\sigma_{\rm kin}$: Excluded from the kinematic precision constraints described in Section~\ref{sec:ymgmodels}; Host: The host star was excluded; MST$_i$: Excluded from iteration $i$ of the Minimum Spanning Tree outlier rejection algorithm described in Section~\ref{sec:ymgmodels}; $N\sigma$: Excluded from the Mahalanobis distance criterion described in Section~\ref{sec:ymgmodels}; VIS: Visual rejection, see Table~\ref{tab:xyzuvwcuts}.}
\end{deluxetable*}
\end{longrotatetable}

	\startlongtable
\tabletypesize{\normalsize}
\begin{longrotatetable}
\begin{deluxetable*}{lllll}
\tablecolumns{5}
\tablecaption{List of bona fide members designations. \label{tab:designations}}
\tablehead{\colhead{Main} & \colhead{2MASS} & \colhead{AllWISE} & \colhead{Gaia} & \colhead{Other}}
\startdata
\sidehead{\Large\textbf{AB~Doradus}}
2MASS~J00192626+4614078 & J00192626+4614078 & J001926.39+461406.8 & $\cdots$ & $\cdots$\\
BD+54~144~A & J00455088+5458402 & J004551.02+545839.6 & 417565757132068096 & HD~4277~A,~HIP~3589~A\\
| BD+54~144~B & $\cdots$ & $\cdots$ & $\cdots$ & HD~4277~B,~HIP~3589~B\\
2MASS~J00470038+6803543 & J00470038+6803543 & J004701.09+680352.2 & 529737830321549952 & $\cdots$\\
G~132--51~B & J01034210+4051158 & J010342.24+405114.2 & 374400889126932096 & $\cdots$\\
| G~132--50 & J01034013+4051288 & J010340.24+405127.4 & 374400957846408192 & $\cdots$\\
| G~132--51~C & $\cdots$ & $\cdots$ & 374400893422315648 & $\cdots$\\
HIP~6276 & J01203226--1128035 & J012032.34--112805.2 & 2470272808484339200 & CD--12~243\\
G~269--153~A & J01242767--3355086 & J012427.84--335510.0 & 5015892473055253120 & $\cdots$\\
| G~269--153~B & $\cdots$ & $\cdots$ & 5015892473055253248 & $\cdots$\\
\enddata
\end{deluxetable*}
